Optimal Placement of Virtual Inertia in Power Grids

A major transition in the operation of electric power grids is the replacement of synchronous machines by distributed generation connected via power electronic converters. The accompanying "loss of rotational inertia" and the fluctuations by renewable sources jeopardize the system stability, as testified by the ever-growing number of frequency incidents. As a remedy, numerous studies demonstrate how virtual inertia can be emulated through various devices, but few of them address the question of "where" to place this inertia. It is however strongly believed that the placement of virtual inertia hugely impacts system efficiency, as demonstrated by recent case studies. In this article, we carry out a comprehensive analysis in an attempt to address the optimal inertia placement problem. We consider a linear network-reduced power system model along with an H2 performance metric accounting for the network coherency. The optimal inertia placement problem turns out to be non-convex, yet we provide a set of closed-form global optimality results for particular problem instances as well as a computational approach resulting in locally optimal solutions. Further, we also consider the robust inertia allocation problem, wherein the optimization is carried out accounting for the worst-case disturbance location. We illustrate our results with a three-region power grid case study and compare our locally optimal solution with different placement heuristics in terms of different performance metrics.

==> alloc1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.49412,0.49412}%
\definecolor{mycolor2}{HTML}{D59B2D}%
\definecolor{mycolor3}{HTML}{253F5B}%
%
\hspace*{-0.5em}
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(-0.289in,4.95in)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=9.48888888888889,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={$1$, $2$, $4$, $5$, $6$, $8$, $9$, $10$, $12$},
xlabel style={font=\color{black}},
xlabel={\small{node}},
ymin=0,
ymax=155,
ytick={ 0,  50, 100, 150},
ymajorgrids,
ylabel style={font=\color{black}},
ylabel={\small{inertia}},
axis background/.style={fill=white},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
no markers,
ylabel shift=-5pt,
every axis plot/.append style={ultra thin},
legend entries={$\underline{m}$, $m^*$, $\overline{m}$},
legend style={legend cell align=left, align=left, draw=none, font=\small},
legend style={at={(0.35,0.95)}, anchor=north east}
]

\addplot[ybar, bar width=4, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	37.24225668\\
2	12.41408556\\
3	7.219268219\\
4	35.38014385\\
5	35.38014385\\
6	12.73239545\\
7	37.24225668\\
8	37.24225668\\
9	19.98986085\\
};
\addlegendentry{$\, \underline{m}$}

\addplot[ybar, bar width=4, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	148.9506\\
2	33.7339\\
3	28.8696\\
4	141.4971\\
5	57.804\\
6	21.4995\\
7	147.1673\\
8	38.7739\\
9	24.8301\\
};
\addlegendentry{$\, m^*$}

\addplot[ybar, bar width=4, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	148.9690267\\
2	49.65634224\\
3	28.87707287\\
4	141.5205754\\
5	141.5205754\\
6	50.92958179\\
7	148.9690267\\
8	148.9690267\\
9	79.95944341\\
};
\addlegendentry{$\, \overline{m}$}

\end{axis}

\begin{axis}[%
width=0.27in,
height=1.5in,
at={(2.58in, 4.95in)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=1.7,
xtick={\empty},
ymin=0,
ymax=0.165,
ytick={0, 0.05,  0.1, 0.15},
yticklabels={$0$, $0.05$,  $0.1$, $0.15$},
ylabel style={font=\color{black}},
ylabel={\small{cost}},
ymajorgrids,
axis background/.style={fill=white},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
no markers,
ylabel shift=-9pt,
every axis plot/.append style={ultra thin},
legend style={legend cell align=left, align=left, draw=black}
]
\addplot[ybar, bar width=4, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.1597\\
};

\addplot[ybar, bar width=4, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.05	0.142\\
};

\addplot[ybar, bar width=4, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1.1	0.1527\\
};
\end{axis}
\end{tikzpicture}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> alloc2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.49412,0.49412}%
\definecolor{mycolor2}{HTML}{D59B2D}%
\definecolor{mycolor3}{HTML}{253F5B}%
%
\hspace*{-0.5em}
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(-0.289in,4.95in)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=9.48888888888889,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={$1$, $2$, $4$, $5$, $6$, $8$, $9$, $10$, $12$},
xlabel style={font=\color{black}},
xlabel={\small{node}},
ymin=0,
ymax=93,
ytick={ 0,  30, 60, 90},
ymajorgrids,
ylabel style={font=\color{black}},
ylabel={\small{inertia}},
axis background/.style={fill=white},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
no markers,
ylabel shift=-5pt,
every axis plot/.append style={ultra thin},
legend entries={$\underline{m}$, $m^*$, $m_\text{uni}$},
legend style={legend cell align=left, align=left, draw=none, font=\small},
legend style={at={(0.35,0.95)}, anchor=north east}
]


\addplot[ybar, bar width=4, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	37.24225668\\
2	12.41408556\\
3	7.219268219\\
4	35.38014385\\
5	35.38014385\\
6	12.73239545\\
7	37.24225668\\
8	37.24225668\\
9	19.98986085\\
};
\addlegendentry{$\, \underline{m}$}

\addplot[ybar, bar width=4, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	85.375\\
2	23.63\\
3	26.423\\
4	80.569\\
5	42.668\\
6	18.549\\
7	70.457\\
8	37.242\\
9	19.991\\
};
\addlegendentry{$\, m^*$}

\addplot[ybar, bar width=4, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	45\\
2	45\\
3	45\\
4	45\\
5	45\\
6	45\\
7	45\\
8	45\\
9	45\\
};
\addlegendentry{$\, \overline{m}$}

\end{axis}


\begin{axis}[%
width=0.27in,
height=1.5in,
at={(2.58in, 4.95in)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=1.7,
xtick={\empty},
ymin=0,
ymax=0.165,
ytick={0, 0.05,  0.1, 0.15},
yticklabels={$0$, $0.05$,  $0.1$, $0.15$},
ylabel style={font=\color{white!15!black}},
ylabel={\small{cost}},
ymajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
axis background/.style={fill=white},
no markers,
ylabel shift=-9pt,
every axis plot/.append style={ultra thin},
legend style={legend cell align=left, align=left, draw=black}
]
\addplot[ybar, bar width=4, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.1597\\
};

\addplot[ybar, bar width=4, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.05	0.1461\\
};

\addplot[ybar, bar width=4, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1.1	0.1566\\
};
\end{axis}
\end{tikzpicture}%

==> alloc3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.49412,0.49412}%
\definecolor{mycolor2}{HTML}{D59B2D}%
\definecolor{mycolor3}{HTML}{253F5B}%
%
\hspace*{-0.5em}
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[%
width=2.5in,
height=1.5in,
at={(-0.289in,4.95in)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=9.48888888888889,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={$1$, $2$, $4$, $5$, $6$, $8$, $9$, $10$, $12$},
xlabel style={font=\color{black}},
xlabel={\small{node}},
ymin=0,
ymax=155,
ytick={ 0,  50, 100, 150},
ylabel style={font=\color{black}},
ylabel={\small{inertia}},
ymajorgrids,
ylabel shift=-5pt,
axis background/.style={fill=white},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
no markers,
every axis plot/.append style={ultra thin},
legend entries={$\underline{m}$, $m^*$, $\overline{m}$},
legend style={legend cell align=left, align=left, draw=none, font=\small},
legend style={at={(0.35,0.95)}, anchor=north east}
]

\addplot[ybar, bar width=4, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	37.24225668\\
2	12.41408556\\
3	7.219268219\\
4	35.38014385\\
5	35.38014385\\
6	12.73239545\\
7	37.24225668\\
8	37.24225668\\
9	19.98986085\\
};
\addlegendentry{$\, \underline{m}$}

\addplot[ybar, bar width=4, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	37.244\\
2	12.414\\
3	28.877\\
4	35.383\\
5	38.4\\
6	12.736\\
7	37.245\\
8	37.246\\
9	19.992\\
};
\addlegendentry{$\, m^*$}


\addplot[ybar, bar width=4, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	148.9690267\\
2	49.65634224\\
3	28.87707287\\
4	141.5205754\\
5	141.5205754\\
6	50.92958179\\
7	148.9690267\\
8	148.9690267\\
9	79.95944341\\
};
\addlegendentry{$\, \overline{m}$}
\end{axis}

\begin{axis}[%
width=0.27in,
height=1.5in,
at={(2.58in, 4.95in)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=1.7,
xtick={\empty},
ymin=0,
ymax=0.28,
ytick={0, 0.09,  0.18, 0.27},
yticklabels={$0$, $0.09$,  $0.18$, $0.27$},
ylabel style={font=\color{black}},
ylabel={\small{cost}},
ymajorgrids,
ylabel shift=-9pt,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
no markers,
every axis plot/.append style={ultra thin},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=4, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.2469\\
};

\addplot[ybar, bar width=4, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.05	0.1269\\
};

\addplot[ybar, bar width=4, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1.1	0.2298\\
};
\end{axis}

\end{tikzpicture}%

==> alloc4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.49412,0.49412}%
\definecolor{mycolor2}{HTML}{D59B2D}%
\definecolor{mycolor3}{HTML}{253F5B}%
%
\hspace*{-0.5em}
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(-0.289in,4.95in)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=9.48888888888889,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={$1$, $2$, $4$, $5$, $6$, $8$, $9$, $10$, $12$},
xlabel style={font=\color{black}},
xlabel={\small{node}},
ymin=0,
ymax=186,
ytick={  0,  45,  90, 135, 180},
ylabel style={font=\color{black}},
ylabel={\small{inertia}},
ymajorgrids,
axis background/.style={fill=white},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
no markers,
ylabel shift=-5pt,
every axis plot/.append style={ultra thin},
legend entries={$\underline{m}$, $m^*$, $m_\text{uni}$},
legend style={legend cell align=left, align=left, draw=none, font=\small},
legend style={at={(0.26,0.95)}, anchor=north east}
]

\addplot[ybar, bar width=4, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	37.24225668\\
2	12.41408556\\
3	7.219268219\\
4	35.38014385\\
5	35.38014385\\
6	12.73239545\\
7	37.24225668\\
8	37.24225668\\
9	19.98986085\\
};
\addlegendentry{$\, \underline{m}$}

\addplot[ybar, bar width=4, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	37.2424\\
2	12.4145\\
3	177.3716\\
4	35.3804\\
5	35.3804\\
6	12.7326\\
7	37.2425\\
8	37.2425\\
9	19.9901\\
};
\addlegendentry{$\, m^*$}

\addplot[ybar, bar width=4, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	45\\
2	45\\
3	45\\
4	45\\
5	45\\
6	45\\
7	45\\
8	45\\
9	45\\
};
\addlegendentry{$\, m_{\textup{uni}}$}

\end{axis}

\begin{axis}[%
width=0.27in,
height=1.5in,
at={(2.58in, 4.95in)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=1.7,
xtick={\empty},
ymin=0,
ymax=0.28,
ytick={0, 0.09,  0.18, 0.27},
yticklabels={$0$, $0.09$,  $0.18$, $0.27$},
ylabel style={font=\color{black}},
ylabel={\small{cost}},
axis background/.style={fill=white},
ymajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
no markers,
ylabel shift=-9pt,
every axis plot/.append style={ultra thin},
legend style={legend cell align=left, align=left, draw=black}
]
\addplot[ybar, bar width=4, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.2469\\
};

\addplot[ybar, bar width=4, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.05	0.029\\
};

\addplot[ybar, bar width=4, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1.1	0.146\\
};
\end{axis}
\end{tikzpicture}%

==> alloc5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.49412,0.49412}%
\definecolor{mycolor2}{HTML}{D59B2D}%
\definecolor{mycolor3}{HTML}{253F5B}%
%
\hspace*{-0.5em}
\begin{tikzpicture}


\begin{axis}[%
width=2.5in,
height=1.5in,
at={(-0.289in,4.95in)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=9.48888888888889,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={$1$, $2$, $4$, $5$, $6$, $8$, $9$, $10$, $12$},
xlabel style={font=\color{black}},
xlabel={\small{node}},
ymin=0,
ymax=155,
ytick={ 0,  50, 100, 150},
ylabel style={font=\color{black}},
ylabel={\small{inertia}},
ymajorgrids,
axis background/.style={fill=white},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
no markers,
ylabel shift=-5pt,
every axis plot/.append style={ultra thin},
legend entries={$\underline{m}$, $m_\text{rob}$, $\overline{m}$},
legend style={legend cell align=left, align=left, draw=none, font=\small},
legend style={at={(0.4,0.95)}, anchor=north east}
]

\addplot[ybar, bar width=4, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	37.24225668\\
2	12.41408556\\
3	7.219268219\\
4	35.38014385\\
5	35.38014385\\
6	12.73239545\\
7	37.24225668\\
8	37.24225668\\
9	19.98986085\\
};
\addlegendentry{$\, \underline{m}$}

\addplot[ybar, bar width=4, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	47.1339147534208\\
2	40.7726904247314\\
3	28.877035786861\\
4	78.7379132202302\\
5	79.2944091780122\\
6	20.6699475213137\\
7	42.9442918788029\\
8	41.9911873533226\\
9	24.6374293768444\\
};
\addlegendentry{$\, m_{\textup{rob}}^*$}

\addplot[ybar, bar width=4, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	148.9690267\\
2	49.65634224\\
3	28.87707287\\
4	141.5205754\\
5	141.5205754\\
6	50.92958179\\
7	148.9690267\\
8	148.9690267\\
9	79.95944341\\
};
\addlegendentry{$\, \overline{m}$}

\end{axis}

\begin{axis}[%
width=0.27in,
height=1.5in,
at={(2.58in, 4.95in)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=1.7,
xtick={\empty},
ymin=0,
ymax=0.28,
ytick={0, 0.09,  0.18, 0.27},
yticklabels={$0$, $0.09$,  $0.18$, $0.27$},
ylabel style={font=\color{black}},
ylabel={\small{cost}},
ymajorgrids,
axis background/.style={fill=white},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
no markers,
ylabel shift=-9pt,
every axis plot/.append style={ultra thin},
legend style={legend cell align=left, align=left, draw=black}
]
\addplot[ybar, bar width=4, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.2469\\
};

\addplot[ybar, bar width=4, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.05	0.1598\\
};

\addplot[ybar, bar width=4, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1.1	0.2298\\
};

\end{axis}

%%%%%%%%%%%%

\end{tikzpicture}%

==> alloc6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.49412,0.49412}%
\definecolor{mycolor2}{HTML}{D59B2D}%
\definecolor{mycolor3}{HTML}{253F5B}%
%
\hspace*{-0.5em}
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(-0.289in,4.95in)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=9.48888888888889,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={$1$, $2$, $4$, $5$, $6$, $8$, $9$, $10$, $12$},
xlabel style={font=\color{black}},
xlabel={\small{node}},
ymin=0,
ymax=93,
ytick={ 0,  30,  60, 90},
yticklabels={ $0$, $30$, $60$, $90$},
ylabel style={font=\color{black}},
ylabel={\small{inertia}},
ymajorgrids,
ylabel shift=-5pt,
axis background/.style={fill=white},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
no markers,
every axis plot/.append style={ultra thin},
legend entries={$\underline{m}$, $m_\text{rob}$, $m_\text{uni}$},
legend style={legend cell align=left, align=left, draw=none, font=\small},
legend style={at={(0.35,0.95)}, anchor=north east}
]

\addplot[ybar, bar width=4, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	37.24225668\\
2	12.41408556\\
3	7.219268219\\
4	35.38014385\\
5	35.38014385\\
6	12.73239545\\
7	37.24225668\\
8	37.24225668\\
9	19.98986085\\
};
\addlegendentry{$\, \underline{m}$}

\addplot[ybar, bar width=4, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	48.465\\
2	42.172\\
3	31.08\\
4	78.18\\
5	78.021\\
6	23.173\\
7	39.826\\
8	37.364\\
9	26.705\\
};
\addlegendentry{$\, m_\text{rob}^*$}

\addplot[ybar, bar width=4, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	45\\
2	45\\
3	45\\
4	45\\
5	45\\
6	45\\
7	45\\
8	45\\
9	45\\
};
\addlegendentry{$\, m_{\textup{uni}}$}

\end{axis}

\begin{axis}[%
width=0.27in,
height=1.5in,
at={(2.58in, 4.95in)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=1.7,
xtick={\empty},
ymin=0,
ymax=0.28,
ytick={0, 0.09,  0.18, 0.27},
yticklabels={$0$, $0.09$,  $0.18$, $0.27$},
ylabel style={font=\color{black}},
ylabel={\small{cost}},
ymajorgrids,
ylabel shift=-9pt,
axis background/.style={fill=white},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
no markers,
every axis plot/.append style={ultra thin},
legend style={legend cell align=left, align=left, draw=black}
]
\addplot[ybar, bar width=4, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.2469\\
};

\addplot[ybar, bar width=4, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.05	0.1594\\
};

\addplot[ybar, bar width=4, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1.1	0.1961\\
};
\end{axis}


\end{tikzpicture}%

==> budget.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{HTML}{D59B2D}%
\definecolor{mycolor2}{HTML}{253F5B}%
\definecolor{mycolor3}{rgb}{0.80392,0.87843,0.96863}%
\definecolor{mycolor4}{rgb}{0.74118,0.34902,0.40392}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=1.6in,
at={(2.17in,1.077in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{black}},
xlabel={\small{$\pi_1=1-\pi_2$}},
ymin=0,
ymax=25.5,
ytick={0, 5, 10, 15, 20, 25},
xtick={0.2,0.4,0.6,0.8,1},
ylabel style={font=\color{black}},
ylabel={\small{Optimal inertia allocation}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
legend entries={$m_1^*$, $m_2^*$, $m_\text{bdg}$, $m_1^*+m_2^*$},
legend style={legend cell align=left, align=left, draw=none, font=\small},
legend style={at={(1,0.965)},anchor=north east}
%legend style={at={(0.714,0.599)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{no markers, mycolor1, very thick}
\addlegendimage{no markers, mycolor2, very thick}
\addlegendimage{no markers, mycolor3, very thick}
\addlegendimage{no markers, mycolor4, very thick}


\addplot [color=mycolor1, line width=3pt]
  table[row sep=crcr]{%
0.000999999999999446	1.00008560689245\\
0.00399999999999956	1.00013062792774\\
0.00500000000000078	1.00001107085597\\
0.00600000000000023	1.00019353841163\\
0.00799999999999912	1.00038777170333\\
0.00900000000000034	1.00072076848896\\
0.00999999999999979	1.00541431419904\\
0.0109999999999992	1.03637957672506\\
0.0129999999999999	1.10631356876422\\
0.0150000000000006	1.17062069309227\\
0.0169999999999995	1.23026087775948\\
0.0190000000000001	1.28610013640082\\
0.0220000000000002	1.36407333797113\\
0.0250000000000004	1.43664458010489\\
0.0280000000000005	1.50484205931281\\
0.0310000000000006	1.56947895852169\\
0.0340000000000007	1.63116463107446\\
0.0380000000000003	1.70962424554841\\
0.0419999999999998	1.78452450073733\\
0.0459999999999994	1.85651779261109\\
0.0510000000000002	1.94318511964582\\
0.0559999999999992	2.02687201880895\\
0.0619999999999994	2.12420865663876\\
0.0679999999999996	2.21895027988928\\
0.0749999999999993	2.32707631030159\\
0.0839999999999996	2.46357567242799\\
0.101000000000001	2.71835576571421\\
0.103999999999999	2.76337683305639\\
0.115	2.92943540796002\\
0.121	3.02187094445618\\
0.129	3.1467884491962\\
0.135999999999999	3.25859823966864\\
0.141999999999999	3.35670388293828\\
0.148	3.45726737145779\\
0.154	3.56066234647633\\
0.16	3.66729500630053\\
0.164999999999999	3.75894838059987\\
0.17	3.85345041610621\\
0.175000000000001	3.95111814015135\\
0.18	4.05220680235804\\
0.185	4.15720347560941\\
0.189	4.24476365778212\\
0.193	4.33466434564126\\
0.198	4.45229739152082\\
0.202	4.55057457813313\\
0.206	4.65287946606253\\
0.210000000000001	4.75971104284219\\
0.214	4.87153464953125\\
0.218	4.98891409788427\\
0.222	5.11246572641204\\
0.225	5.20960153374769\\
0.228	5.31097380204399\\
0.231	5.41695976359694\\
0.234	5.5280196019542\\
0.237	5.64464929505353\\
0.24	5.76743547552646\\
0.243	5.89704755835372\\
0.246	6.03428570539175\\
0.249000000000001	6.18000895298042\\
0.252000000000001	6.33531066208843\\
0.254	6.44449623250765\\
0.257	6.61896207187518\\
0.26	6.80672319123945\\
0.262	6.9399822339116\\
0.265000000000001	7.15563762673649\\
0.266999999999999	7.31011587389837\\
0.269	7.47465353132082\\
0.271000000000001	7.65052833343704\\
0.273	7.83837592107813\\
0.275	8.04154223228056\\
0.276999999999999	8.26147259124788\\
0.279	8.50069311754728\\
0.281000000000001	8.76286092575539\\
0.282999999999999	9.05116978948653\\
0.285	9.36861729470482\\
0.288	9.85831568934502\\
0.289	9.94424017551318\\
0.289999999999999	9.97514825226311\\
0.291	9.98547813705861\\
0.292	9.99032628718034\\
0.292999999999999	9.9927779918274\\
0.294	9.99411169427646\\
0.295	9.99513258312589\\
0.295999999999999	9.99590222175073\\
0.298999999999999	9.99716396472056\\
0.302	9.99784712319577\\
0.305999999999999	9.9984043689395\\
0.311999999999999	9.9989218029786\\
0.313000000000001	9.99995415646919\\
0.314	9.99905205173639\\
0.32	9.99935506347935\\
0.321	9.99996544716495\\
0.343999999999999	9.99998743606678\\
0.345000000000001	9.99977651067125\\
0.346	9.99998845867137\\
0.347	9.99978838275332\\
0.377000000000001	9.99987670589973\\
0.407	9.99989903088229\\
0.407999999999999	9.99999481610471\\
0.412000000000001	9.99999495505872\\
0.413	9.99990201468493\\
0.792999999999999	9.99999757862823\\
0.999000000000001	9.99995669581442\\
};
%\addlegendentry{$\, m_1^*$}

\addplot [color=mycolor2, line width=3pt]
  table[row sep=crcr]{%
0.000999999999999446	14.9998319092144\\
0.00399999999999956	14.9998308645297\\
0.00500000000000078	14.9999911596725\\
0.00600000000000023	14.9998300038392\\
0.0210000000000008	14.9998391875223\\
0.0220000000000002	14.9999919339197\\
0.0899999999999999	14.9999930209044\\
0.0909999999999993	14.9996712579588\\
0.0920000000000005	14.9999930309409\\
0.0939999999999994	14.9999929711239\\
0.0950000000000006	14.9998603295898\\
0.0960000000000001	14.9999930477041\\
0.101000000000001	14.9999930640996\\
0.102	14.999675590803\\
0.103	14.9999930691001\\
0.112	14.9999930861434\\
0.113	14.9996628651178\\
0.115	14.9996642954907\\
0.116	14.9999930692447\\
0.130000000000001	14.9999930796121\\
0.131	14.9998608015997\\
0.132	14.9999930706813\\
0.179	14.999919526322\\
0.185	14.9999020487602\\
0.188000000000001	14.9998534113446\\
0.189	14.9999927617332\\
0.19	14.9998529345602\\
0.194000000000001	14.9999169458513\\
0.252000000000001	14.999991447528\\
0.253	14.9998241485855\\
0.254	14.9998233287892\\
0.255000000000001	14.9999913927912\\
0.26	14.9999914239333\\
0.260999999999999	14.999817015705\\
0.262	14.9998160241318\\
0.263	14.9999914638495\\
0.271000000000001	14.9999913902805\\
0.272	14.999804377474\\
0.298999999999999	14.99968761246\\
0.308999999999999	14.9995398401634\\
0.311999999999999	14.9994593904766\\
0.313000000000001	14.9999678979677\\
0.314	14.9994020471716\\
0.32	14.9991867954948\\
0.321	14.9999578595907\\
0.343999999999999	14.9998847533752\\
0.345000000000001	14.9976117521759\\
0.346	14.9998734980469\\
0.347	14.9973346710035\\
0.35	14.9967917852272\\
0.352	14.9963048586419\\
0.353999999999999	14.9956363642619\\
0.356	14.9947515711347\\
0.358000000000001	14.9935231316534\\
0.359	14.9926557341098\\
0.359999999999999	14.9908916714802\\
0.361000000000001	14.9888876962722\\
0.362	14.9856697347077\\
0.363	14.980579018833\\
0.364000000000001	14.9697925760185\\
0.365	14.9335051448363\\
0.366	14.8123183719671\\
0.367000000000001	14.5333776880392\\
0.369999999999999	13.511867818607\\
0.372	12.9491606017795\\
0.374000000000001	12.4515092155937\\
0.375999999999999	12.0136968887748\\
0.378	11.6246513902391\\
0.380000000000001	11.2754818770173\\
0.382	10.9594950280237\\
0.384	10.6714857101123\\
0.385999999999999	10.4075880647576\\
0.388	10.1643767525933\\
0.390000000000001	9.93910853726931\\
0.391999999999999	9.72964443196216\\
0.394	9.53407377355252\\
0.396000000000001	9.35089589747551\\
0.398	9.17877685017536\\
0.4	9.01659853062868\\
0.403	8.78990087860183\\
0.406000000000001	8.58064057829104\\
0.409000000000001	8.38683355136207\\
0.412000000000001	8.20613888137547\\
0.415000000000001	8.03701785396494\\
0.417999999999999	7.87862068136549\\
0.420999999999999	7.72961949782059\\
0.423999999999999	7.58904632817428\\
0.427	7.45607442281676\\
0.43	7.33000703371142\\
0.433	7.21022751743643\\
0.436	7.09617750738865\\
0.439	6.98737562433647\\
0.442	6.8834017172365\\
0.445	6.78387896979779\\
0.448	6.68847341522918\\
0.452	6.56722924201033\\
0.456	6.45195541403572\\
0.460000000000001	6.34241578723631\\
0.464	6.23791385575676\\
0.468	6.13808618905688\\
0.472	6.04255144691426\\
0.476000000000001	5.95097131724666\\
0.48	5.86304957137685\\
0.484	5.77851333273713\\
0.488	5.69712652887323\\
0.492000000000001	5.61865233928704\\
0.496	5.54290358069305\\
0.5	5.46970569639472\\
0.505000000000001	5.38153663478671\\
0.51	5.29679389926459\\
0.515000000000001	5.21522924860331\\
0.52	5.13660304941183\\
0.525	5.06071085543629\\
0.529999999999999	4.98735135227874\\
0.535	4.91637041819734\\
0.540000000000001	4.84759711419802\\
0.545	4.78089098056815\\
0.550000000000001	4.71612508418994\\
0.555	4.65317513262668\\
0.561	4.57988826687474\\
0.567	4.50888457581408\\
0.573	4.44000822984294\\
0.579000000000001	4.37311541106441\\
0.585000000000001	4.30807498977932\\
0.590999999999999	4.24476820849457\\
0.597	4.18308011614221\\
0.603	4.12288322984538\\
0.609999999999999	4.05448571103148\\
0.617000000000001	3.98788580462385\\
0.624000000000001	3.92295444012337\\
0.631	3.85957238045136\\
0.638	3.7976297991852\\
0.645	3.73703254798111\\
0.653	3.66930616771463\\
0.661	3.60308371604394\\
0.669	3.53824931417124\\
0.677	3.47469001825677\\
0.686	3.40457812362824\\
0.695	3.3358391233607\\
0.704000000000001	3.2682900468792\\
0.714	3.19450982891858\\
0.724	3.12191148200735\\
0.734999999999999	3.04324014626242\\
0.744999999999999	2.97262539154748\\
0.758000000000001	2.88191368383435\\
0.774000000000001	2.77147944952879\\
0.798	2.6071447118108\\
0.822000000000001	2.44252570332564\\
0.836	2.34543677569326\\
0.848000000000001	2.26107685617069\\
0.858000000000001	2.18966454656776\\
0.867000000000001	2.12428826903373\\
0.875	2.0651023359398\\
0.883000000000001	2.00470895117978\\
0.890000000000001	1.9507011778999\\
0.897	1.89542703901209\\
0.903	1.84688865216058\\
0.909000000000001	1.79712097992045\\
0.915000000000001	1.74594793580924\\
0.92	1.70208129087951\\
0.925000000000001	1.65695243527444\\
0.93	1.61039430326997\\
0.935	1.56219980504422\\
0.94	1.51214819130756\\
0.944000000000001	1.47053901244401\\
0.948	1.42737222387277\\
0.952	1.38240599932252\\
0.956	1.33537209569856\\
0.960000000000001	1.28592537995157\\
0.964	1.23373342143741\\
0.967000000000001	1.19234314729363\\
0.970000000000001	1.14872484049137\\
0.973000000000001	1.10252640236506\\
0.976000000000001	1.05340491213884\\
0.978	1.02004911446594\\
0.978999999999999	1.00731944857653\\
0.98	1.00214952417615\\
0.981	1.00092544057581\\
0.981999999999999	1.00056602841091\\
0.984	1.00032452638106\\
0.987	1.00020493275149\\
0.993	1.00011129709312\\
0.997	1.00008599424089\\
0.997999999999999	1.00018659901911\\
0.999000000000001	1.00015683836463\\
};
%\addlegendentry{$\, m_2^*$}

\addplot [color=mycolor3, line width=3pt]
  table[row sep=crcr]{%
0.00100000000000122	25\\
0.998999999999999	25\\
};
%\addlegendentry{$\, m_\textup{bdg}$}

\addplot [color=mycolor4, dotted, line width=3pt]
  table[row sep=crcr]{%
0.00100000000000122	15.9999175161069\\
0.00600000000000023	16.0000235422508\\
0.00799999999999912	16.0002172212083\\
0.00900000000000034	16.000549872788\\
0.0100000000000016	16.0052432566875\\
0.0109999999999992	16.0362094763244\\
0.0130000000000017	16.1061455433203\\
0.0150000000000006	16.1704547764475\\
0.0169999999999995	16.2300968324737\\
0.0189999999999984	16.2859377797399\\
0.0219999999999985	16.3640652718908\\
0.0249999999999986	16.4366366153074\\
0.0279999999999987	16.5048341845356\\
0.0309999999999988	16.5694711795322\\
0.0339999999999989	16.6311569371091\\
0.0380000000000003	16.7096166024019\\
0.0420000000000016	16.7845169211649\\
0.0459999999999994	16.8565103317656\\
0.0509999999999984	16.9431777644981\\
0.0560000000000009	17.0268647167822\\
0.0620000000000012	17.1242014509142\\
0.0680000000000014	17.218943137497\\
0.0749999999999993	17.3270692345685\\
0.0839999999999996	17.463568659506\\
0.100999999999999	17.7183488298138\\
0.102	17.732734652052\\
0.105	17.7784028629418\\
0.116	17.9450343285411\\
0.123999999999999	18.0683940952161\\
0.132000000000001	18.1943817243757\\
0.138999999999999	18.3073587510466\\
0.145	18.4066485692936\\
0.151	18.5085795226218\\
0.157	18.6135405595985\\
0.161999999999999	18.7036262811479\\
0.167000000000002	18.7963832058959\\
0.172000000000001	18.8921115155\\
0.177	18.9911417072976\\
0.181999999999999	19.0936332658395\\
0.186	19.1786454458046\\
0.190999999999999	19.2891826156314\\
0.195	19.3810509619136\\
0.199000000000002	19.4764222242795\\
0.202999999999999	19.5757403743935\\
0.207000000000001	19.6791390444035\\
0.210999999999999	19.7871677587232\\
0.215	19.9003218933379\\
0.219000000000001	20.0191906700845\\
0.222999999999999	20.1443917191857\\
0.225999999999999	20.2428998775077\\
0.228999999999999	20.3457616919316\\
0.231999999999999	20.4533865136999\\
0.234999999999999	20.5662441507554\\
0.238	20.6848567437584\\
0.241	20.8098427611794\\
0.244	20.9419068027911\\
0.247	21.0818505864404\\
0.25	21.2306497935184\\
0.253	21.388970341698\\
0.256	21.5594643255954\\
0.259	21.7425281434033\\
0.262	21.9397982580434\\
0.265000000000001	22.1556286843466\\
0.266999999999999	22.3101071162816\\
0.268999999999998	22.4746448645639\\
0.271000000000001	22.6505197237175\\
0.273	22.8381789353693\\
0.274999999999999	23.0413423880498\\
0.277000000000001	23.2612697211465\\
0.279	23.5004870861369\\
0.280999999999999	23.7626513107168\\
0.283000000000001	24.0509565668908\\
0.285	24.3684006254791\\
0.288	24.8580928305999\\
0.289000000000001	24.9440123325083\\
0.289999999999999	24.9749133735284\\
0.291	24.9852357465569\\
0.292000000000002	24.9900760224826\\
0.292999999999999	24.9925196426941\\
0.294	24.9938452002174\\
0.295000000000002	24.9948569040439\\
0.295999999999999	24.9956170794882\\
0.298999999999999	24.9968515771805\\
0.302	24.9974964901147\\
0.306000000000001	24.9979881142973\\
0.312000000000001	24.9983811934552\\
0.312999999999999	24.9999220544369\\
0.314	24.998454098908\\
0.32	24.9985418589742\\
0.321000000000002	24.9999233067556\\
0.344000000000001	24.999872189442\\
0.344999999999999	24.9973882628472\\
0.346	24.9998619567182\\
0.347000000000001	24.9971230537568\\
0.350000000000001	24.9965961878404\\
0.352	24.9961186217775\\
0.353999999999999	24.9954587263112\\
0.356000000000002	24.9945816648415\\
0.358000000000001	24.9933601915272\\
0.359000000000002	24.9924963529753\\
0.359999999999999	24.9907356051746\\
0.361000000000001	24.9887348060514\\
0.361999999999998	24.9855198855351\\
0.363	24.9804320277038\\
0.364000000000001	24.9696483419901\\
0.364999999999998	24.9333638942238\\
0.366	24.8121796721258\\
0.367000000000001	24.5332409566\\
0.370000000000001	23.5117354045763\\
0.372	22.9490312582484\\
0.373999999999999	22.4513824406234\\
0.376000000000001	22.0135724729374\\
0.378	21.6245291773322\\
0.379999999999999	21.2753617195645\\
0.382000000000001	20.959376795372\\
0.384	20.6713692970806\\
0.385999999999999	20.4074733568897\\
0.388000000000002	20.1642636603302\\
0.390000000000001	19.9389969786417\\
0.391999999999999	19.7295343331031\\
0.393999999999998	19.5339650666875\\
0.396000000000001	19.3507885195945\\
0.398	19.1786707463908\\
0.399999999999999	19.0164936467634\\
0.402999999999999	18.7897977368547\\
0.405999999999999	18.5805390803968\\
0.408999999999999	18.3868284031717\\
0.411999999999999	18.2061338364342\\
0.414999999999999	18.0369207943082\\
0.417999999999999	17.8785249575243\\
0.420999999999999	17.7295250507499\\
0.423999999999999	17.5889531027426\\
0.427	17.4559823649888\\
0.43	17.3299160965021\\
0.433	17.2101376578157\\
0.436	17.0960886846713\\
0.439	16.9872878002927\\
0.442	16.8833148562401\\
0.445	16.7837930375336\\
0.448	16.6883883804953\\
0.452000000000002	16.5672250017815\\
0.456	16.4518726291477\\
0.460000000000001	16.3424116074135\\
0.463999999999999	16.2379097587211\\
0.468	16.1380821498129\\
0.472000000000001	16.042547415495\\
0.475999999999999	15.9509673131861\\
0.48	15.8630456286803\\
0.484000000000002	15.7785094562689\\
0.488	15.6971227120922\\
0.492000000000001	15.61864857415\\
0.495999999999999	15.5428998607405\\
0.5	15.4697020177923\\
0.504999999999999	15.3815330034722\\
0.510000000000002	15.2967903119709\\
0.515000000000001	15.2152257035623\\
0.52	15.1365995449367\\
0.524999999999999	15.0607073902227\\
0.530000000000001	14.9873479246419\\
0.535	14.916367027287\\
0.539999999999999	14.8475937581618\\
0.545000000000002	14.7808876578561\\
0.550000000000001	14.716121793935\\
0.555	14.6531718732762\\
0.561	14.5798850434803\\
0.567	14.5088813868286\\
0.573	14.4400050733483\\
0.579000000000001	14.3731122855952\\
0.585000000000001	14.3080718942071\\
0.591000000000001	14.2447651417754\\
0.597000000000001	14.183077077264\\
0.603000000000002	14.1228802997672\\
0.609999999999999	14.0544828108554\\
0.617000000000001	13.987882933225\\
0.623999999999999	13.9229515960875\\
0.631	13.8595695645874\\
0.638000000000002	13.7976270128274\\
0.645	13.7370297904754\\
0.652999999999999	13.6693034417733\\
0.661000000000001	13.6030810198242\\
0.669	13.5382466464705\\
0.677	13.4746873776774\\
0.686	13.4045755123577\\
0.695	13.3358364641068\\
0.704000000000001	13.2682874128785\\
0.713999999999999	13.1945072294986\\
0.724	13.1219089084579\\
0.734999999999999	13.0432375999893\\
0.745000000000001	12.9726229285757\\
0.757999999999999	12.8819111897332\\
0.774000000000001	12.7714769923748\\
0.798000000000002	12.6071423140983\\
0.821999999999999	12.4425233370975\\
0.835999999999999	12.3454344293383\\
0.847999999999999	12.2610745263241\\
0.858000000000001	12.1896622305013\\
0.867000000000001	12.124285965424\\
0.875	12.0651000341925\\
0.882999999999999	12.0047066578888\\
0.890000000000001	11.9506988913063\\
0.896999999999998	11.8954247585925\\
0.902999999999999	11.8468863765976\\
0.908999999999999	11.7971187087041\\
0.914999999999999	11.7459456682686\\
0.920000000000002	11.7020790257706\\
0.925000000000001	11.6569501718001\\
0.93	11.610392040476\\
0.934999999999999	11.5621975431273\\
0.940000000000001	11.5121459293214\\
0.943999999999999	11.4705367473905\\
0.948	11.4273699637881\\
0.952000000000002	11.382403736252\\
0.956	11.3353698058437\\
0.960000000000001	11.2859230780575\\
0.963000000000001	11.2470640006413\\
0.966000000000001	11.206338497209\\
0.969000000000001	11.1634811325307\\
0.972000000000001	11.1181909901395\\
0.975000000000001	11.0700632660638\\
0.978000000000002	11.020003854466\\
0.978999999999999	11.0072741669738\\
0.98	11.002104298632\\
0.981000000000002	11.0008802924713\\
0.981999999999999	11.0005209496889\\
0.984000000000002	11.0002795697658\\
0.986999999999998	11.000160178526\\
0.992999999999999	11.0000668710633\\
0.997	11.0000417863916\\
0.998000000000001	11.00014284974\\
0.998999999999999	11.0001135341791\\
};
%\addlegendentry{$\, m_1^*+m_2^*$}

\end{axis}
\end{tikzpicture}%

==> cardinality.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\definecolor{mycolor2}{HTML}{253F5B}%
\definecolor{mycolor1}{HTML}{D59B2D}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.58in,
height=1.59in,
at={(1.17in,1.077in)},
scale only axis,
xmin=0,
xmax=0.0003,
xmajorticks=false,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-1,
ymax=11,
ytick={ 0,  2,  4,  6,  8, 10},
ylabel={\small{Cardinality}},
axis background/.style={fill=white},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
]


\addplot[const plot, color=mycolor1, dotted, line width=2.5pt, forget plot] table[row sep=crcr] {%
0	2\\
0.000199999999999978	1\\
0.000399999999999956	1\\
};

\addplot[const plot, color=mycolor2, dotted, line width=2.5pt, forget plot] table[row sep=crcr] {%
0	9\\
9.99999999962142e-06	8\\
3.00000000006406e-05	7\\
6.99999999991263e-05	6\\
8.00000000005241e-05	4\\
9.99999999997669e-05	3\\
0.000109999999999388	5\\
0.000120000000000786	3\\
0.000140000000000029	2\\
0.00014999999999965	1\\
0.000310000000000699	1\\
};

\end{axis}


\begin{axis}[%
width=2.58in,
height=1.59in,
at={(1.17in,1.077in)},
scale only axis,
xmin=0,
xmax=0.0003,
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-10,
ymax=110,
ytick={0,  20,  40,  60,  80, 100},
ylabel={\small{Relative Performance Loss [\%]}},
xtick={ 0, 0.5e-4, 1e-4, 1.5e-4, 2e-4, 2.5e-4, 3e-4},
xticklabels={ $0$, $0.5$, $1$, $1.5$, $2$, $2.5$, $3$},
xmajorgrids,
xlabel={\small{$\gamma\, (10^{-4})$}},
ymajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
ylabel near ticks, yticklabel pos=right,
legend entries={$\text{localized, card}$, $\text{uniform, card}$, $\text{localized, perf}$, $\text{uniform, perf}$},
legend style={legend cell align=left, align=left, draw=none, font=\small},
legend style={at={(1,0.27)},anchor=south east}
]

\addlegendimage{no markers, mycolor1, dotted, ultra thick}
\addlegendimage{no markers, mycolor2, dotted, ultra thick}
\addlegendimage{no markers, mycolor1, ultra thick}
\addlegendimage{no markers, mycolor2, ultra thick}


\addplot[const plot, color=mycolor1, line width=2.5pt] table[row sep=crcr] {%
0	0\\
0.000200000000000006	0.0734773241000624\\
0.000399999999999998	0.0734773241000624\\
};

\addplot[const plot, color=mycolor2, line width=2.5pt] table[row sep=crcr] {%
0	0\\
1.00000000031741e-05	0.0338174009277736\\
2.99999999953116e-05	1.3147444386012\\
6.99999999937972e-05	8.85228336707502\\
7.99999999969714e-05	33.540299195011\\
0.00010000000000332	57.9217266636287\\
0.000110000000006494	31.5530121701586\\
0.000119999999995457	57.9217266636287\\
0.000140000000001805	63.2090665549401\\
0.000150000000004979	80.2189677908254\\
0.000309999999998922	80.2189677908254\\
};
\end{axis}

\end{tikzpicture}%

==> comp2node.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{HTML}{253F5B}%
\definecolor{mycolor1}{HTML}{D59B2D}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=1.6in,
at={(2.17in,1.077in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font={\small\color{black}}},
xlabel={\small$m_1$},
ymin=0,
ymax=7,
ylabel style={font={\small\color{black}}},
ylabel={\small${f(m_1)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={0, 2,4,6,8,10},
ytick={1,2,3,4,5,6},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
legend entries={${v_1}/{d_1}= {v_2}/{d_2}$, ${v_1}/{d_1}\neq{v_2}/{d_2}$},
legend style={legend cell align=left, align=left, draw=none, font=\small},
legend style={at={(0.5,0.9)},anchor=north}
]
\addlegendimage{no markers, mycolor1, very thick}
\addlegendimage{no markers,mycolor2, very thick}


\addplot [color=mycolor1, line width=3pt]
  table[row sep=crcr]{%
0.380000000000001	7.00411697122224\\
0.4	6.75781249999999\\
0.42	6.53500596480764\\
0.44	6.3324933434766\\
0.460000000000001	6.14762783702488\\
0.48	5.97820378151261\\
0.5	5.82236842105263\\
0.52	5.67855404089582\\
0.540000000000001	5.54542518205308\\
0.56	5.42183716707022\\
0.58	5.30680320667692\\
0.609999999999999	5.14845100298539\\
0.640000000000001	5.00500801282051\\
0.67	4.87447209291165\\
0.699999999999999	4.75518433179724\\
0.73	4.64575852285322\\
0.76	4.54502734107997\\
0.790000000000001	4.45200078340824\\
0.82	4.36583373186673\\
0.85	4.28580038572806\\
0.880000000000001	4.21127392344497\\
0.91	4.14171018750227\\
0.94	4.07663449344793\\
0.970000000000001	4.01563088673493\\
1	3.95833333333333\\
1.03	3.904418449849\\
1.07	3.83730285397327\\
1.11	3.77510032529718\\
1.15	3.71729918938836\\
1.19	3.66345658581253\\
1.23	3.61318727925022\\
1.27	3.56615458505831\\
1.31	3.52206295733448\\
1.35	3.48065189466924\\
1.39	3.44169089815256\\
1.44	3.3961253894081\\
1.49	3.35371828642181\\
1.54	3.31416367320623\\
1.59	3.27719415341126\\
1.64	3.24257497957755\\
1.69	3.21009922457437\\
1.75	3.1737012987013\\
1.81	3.13984933114767\\
1.87	3.10830110306451\\
1.93	3.07884459810852\\
2	3.046875\\
2.07	3.01724098543414\\
2.14	2.98971784261967\\
2.22	2.96059716528868\\
2.3	2.93372388481084\\
2.38	2.9088781181764\\
2.47	2.88311329580463\\
2.56	2.85943800403226\\
2.66	2.83533680932577\\
2.76	2.81332572663944\\
2.87	2.79128345656328\\
2.98	2.7712886479665\\
3.1	2.7515778401122\\
3.22	2.73384680921233\\
3.35	2.71665637975536\\
3.49	2.70026771684734\\
3.63	2.68587743425406\\
3.78	2.67247869136937\\
3.94	2.66029426546716\\
4.1	2.65011368334022\\
4.27	2.64133520114767\\
4.44	2.63452751312464\\
4.62	2.62935716699657\\
4.8	2.62620192307692\\
4.98	2.625012000192\\
5.16	2.62576878723814\\
5.34	2.62848411052708\\
5.52	2.63320069875776\\
5.7	2.63999388004896\\
5.87	2.64841594103065\\
6.03	2.65823746506761\\
6.19	2.67003390024551\\
6.34	2.68303640688835\\
6.49	2.69809404343303\\
6.63	2.71418525182271\\
6.76	2.73107056760903\\
6.89	2.75002741752575\\
7.01	2.76956533666668\\
7.12	2.78938436329588\\
7.23	2.81123140644427\\
7.33	2.83304528105216\\
7.43	2.85692730072113\\
7.52	2.88038349347975\\
7.61	2.90590516222324\\
7.69	2.9305114586324\\
7.77	2.95711991620063\\
7.85	2.98594652644053\\
7.92	3.01318473193473\\
7.99	3.0425041563148\\
8.06	3.07412511831368\\
8.12	3.10325175558118\\
8.18	3.13443738413176\\
8.24	3.16788945278023\\
8.3	3.20384479092842\\
8.35	3.23591453456723\\
8.4	3.27008928571428\\
8.45	3.3065709104791\\
8.5	3.34558823529412\\
8.55	3.3874016938899\\
8.6	3.43230897009967\\
8.64	3.47069035947712\\
8.68	3.51146837033934\\
8.72	3.55486668577982\\
8.76	3.60113787008396\\
8.8	3.65056818181819\\
8.84	3.70348338274302\\
8.88	3.7602557915058\\
8.92	3.82131290483309\\
8.96	3.88714800824176\\
8.99	3.94000071586692\\
9.02	3.99613670301823\\
9.05	4.05586653096831\\
9.08	4.11954127561769\\
9.11	4.18755935569012\\
9.14	4.26037479008702\\
9.17	4.33850724599598\\
9.2	4.42255434782609\\
9.23	4.51320686355897\\
9.26	4.61126758507967\\
9.29	4.71767499507269\\
9.32	4.83353319868719\\
9.35	4.96015014397367\\
9.38	5.099086938579\\
9.4	5.19946808510639\\
9.42	5.30680320667692\\
9.44	5.42183716707022\\
9.46	5.54542518205309\\
9.48	5.67855404089582\\
9.5	5.82236842105263\\
9.52	5.9782037815126\\
9.54	6.14762783702488\\
9.56	6.33249334347662\\
9.58	6.53500596480764\\
9.6	6.75781249999999\\
9.62	7.00411697122222\\
};

\addplot [color=mycolor2, line width=3pt]
  table[row sep=crcr]{%
0.0500000000000007	7.18500517259066\\
0.0600000000000005	6.14384720309256\\
0.0700000000000003	5.400309354286\\
0.0800000000000001	4.84278448631288\\
0.0899999999999999	4.40926863392843\\
0.0999999999999996	4.06255941919967\\
0.109999999999999	3.77898260273188\\
0.119999999999999	3.54275535928207\\
0.130000000000001	3.34295111847372\\
0.140000000000001	3.17176518806257\\
0.15	3.02347412789595\\
0.16	2.89378535863744\\
0.17	2.77941632035345\\
0.18	2.67781391157092\\
0.19	2.58696252652736\\
0.210000000000001	2.4313700321601\\
0.23	2.30302403245107\\
0.25	2.19538646834306\\
0.27	2.10385649112644\\
0.290000000000001	2.02510245893178\\
0.31	1.9566525152259\\
0.33	1.89663404785533\\
0.35	1.84360247641814\\
0.369999999999999	1.79642556805625\\
0.390000000000001	1.754203348389\\
0.41	1.71621145314946\\
0.43	1.68186028866688\\
0.449999999999999	1.65066508288753\\
0.470000000000001	1.62222358294381\\
0.49	1.59619921454348\\
0.52	1.5610859671482\\
0.550000000000001	1.52999756231772\\
0.58	1.50231125734521\\
0.609999999999999	1.4775268359727\\
0.640000000000001	1.45523789149825\\
0.67	1.43511082487261\\
0.710000000000001	1.41116667212819\\
0.75	1.39004606109869\\
0.790000000000001	1.37132347784967\\
0.83	1.35465548508089\\
0.880000000000001	1.33628770797218\\
0.93	1.32025409858322\\
0.98	1.30620307732259\\
1.04	1.29156395629873\\
1.1	1.27898294100601\\
1.17	1.26649561646476\\
1.24	1.25599970147392\\
1.32	1.24605315835163\\
1.41	1.23705334281046\\
1.5	1.22999549470138\\
1.6	1.22406319693966\\
1.71	1.21949111891104\\
1.83	1.2164663778104\\
1.96	1.2151391571349\\
2.1	1.21563377251545\\
2.26	1.21828399145554\\
2.43	1.22320016325769\\
2.61	1.23046695263057\\
2.8	1.24018809715925\\
3	1.2524931438544\\
3.2	1.2667795330139\\
3.41	1.28381337492631\\
3.62	1.30287601510415\\
3.83	1.32395266834954\\
4.04	1.34706175216776\\
4.25	1.37225016634138\\
4.45	1.39823842049621\\
4.65	1.42626150398965\\
4.84	1.45486176223234\\
5.03	1.48549664165738\\
5.21	1.51650742319888\\
5.39	1.54957578317782\\
5.56	1.58282126063666\\
5.73	1.61815971999861\\
5.89	1.65346826201825\\
6.04	1.68850658067919\\
6.19	1.72555934079297\\
6.33	1.76209810403835\\
6.47	1.8006759452728\\
6.6	1.83847190715499\\
6.73	1.87832897807617\\
6.85	1.91710630753084\\
6.97	1.95796056168432\\
7.08	1.99739928540853\\
7.19	2.03891847390822\\
7.29	2.0786378428597\\
7.39	2.12041975279335\\
7.49	2.16446988738933\\
7.58	2.20625270078717\\
7.67	2.25027286931924\\
7.75	2.29147311255279\\
7.83	2.33482580659438\\
7.91	2.38055795924491\\
7.98	2.42273244024379\\
8.05	2.46713612876183\\
8.12	2.51400629417571\\
8.18	2.55635131017778\\
8.24	2.60090965098474\\
8.3	2.64791010194033\\
8.36	2.69761588924293\\
8.42	2.75033128243354\\
8.47	2.79681309582029\\
8.52	2.84586486930515\\
8.57	2.89775573270917\\
8.62	2.95279453118502\\
8.67	3.01133731901442\\
8.71	3.06096945308426\\
8.75	3.11334874665369\\
8.79	3.1687494618137\\
8.83	3.22748376776819\\
8.87	3.28990845927248\\
8.91	3.35643315389167\\
8.95	3.42753036238495\\
8.99	3.5037479514508\\
9.02	3.56465171102173\\
9.05	3.62910192158224\\
9.08	3.69744827581883\\
9.11	3.77008780545431\\
9.14	3.84747313957795\\
9.17	3.93012255375494\\
9.2	4.0186322799871\\
9.23	4.11369169411322\\
9.26	4.21610219721179\\
9.29	4.32680088359061\\
9.32	4.44689047356611\\
9.35	4.57767753503344\\
9.38	4.7207218013131\\
9.41	4.87790053478833\\
9.43	4.99164492306172\\
9.45	5.1134712880764\\
9.47	5.24429729278614\\
9.49	5.38518461381863\\
9.51	5.5373683317187\\
9.53	5.70229382504298\\
9.55	5.88166350283793\\
9.57	6.07749657869493\\
9.59	6.29220633960414\\
9.61	6.52870118979046\\
9.63	6.79051846547083\\
9.65	7.08200412890097\\
};

\end{axis}
\end{tikzpicture}%

==> eigval.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.955,0.955,0.955}%
\definecolor{mycolor2}{rgb}{0.49412,0.49412,0.49412}%
\definecolor{mycolor3}{HTML}{253F5B}
\definecolor{mycolor4}{HTML}{D59B2D}
%
\hspace*{-2em}
\begin{tikzpicture}

\begin{axis}[%
width=2.58in,
height=1.59in,
at={(1.17in,1.077in)},
scale only axis,
xmin=-0.1905,
xmax=0.015,
xlabel style={font=\color{black}},
xlabel={\small{Real Axis}},
ymin=-3.425,
ymax=3.425,
ytick={-3, -1.5, 0, 1.5, 3},
xtick={-0.18, -0.15, -0.12, -0.09, -0.06, -0.03, 0},
ylabel style={font=\color{black}},
ylabel={\small{Imaginary Axis}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
legend entries={$\textit{cone}$, $\underline{m}$, $m_{\textup{uni}}$, $m^*$},
legend style={legend cell align=left, align=left, draw=none, font=\small},
legend style={at={(0.3,0.7)}, anchor=north east}
]

\addplot[area legend, line width=1.5pt, draw=mycolor1, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
-0.19	-3.4\\
-0.1003	-3.4\\
0	0\\
-0.1003	3.4\\
-0.19	3.4\\
}--cycle;
\addlegendentry{cone}

\addplot [color=mycolor2, line width=1.5pt, draw=none, mark size=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-0.177346386981727	3.14877210542865\\
-0.177346386981727	-3.14877210542865\\
-0.167876787481245	2.33789771430358\\
-0.167876787481245	-2.33789771430358\\
-0.155567017804815	1.82944164651823\\
-0.155567017804815	-1.82944164651823\\
-0.116581901167269	1.33283558374031\\
-0.116581901167269	-1.33283558374031\\
-0.0291860962831962	0.985141027472319\\
-0.0291860962831962	-0.985141027472319\\
-0.0381312233097071	0.930923193933396\\
-0.0381312233097071	-0.930923193933396\\
-0.0445352858043671	0.470763592612919\\
-0.0445352858043671	-0.470763592612919\\
-0.0416297939453227	0.432996864507253\\
-0.0416297939453227	-0.432996864507253\\
-0.120622191727754	0\\
-0	0\\
};
\addlegendentry{$\, \underline{m}$}

\addplot [color=mycolor3, line width=1.5pt, draw=none, mark size=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-0.0425987224622506	1.41358773766826\\
-0.0425987224622506	-1.41358773766826\\
-0.0489854002347561	1.38914257110187\\
-0.0489854002347561	-1.38914257110187\\
-0.0435092807422623	1.27418368087978\\
-0.0435092807422623	-1.27418368087978\\
-0.0286748638845638	0.814250404778329\\
-0.0286748638845638	-0.814250404778329\\
-0.0246761094701566	0.854190995741252\\
-0.0246761094701566	-0.854190995741252\\
-0.0291704845971983	0.845725749028127\\
-0.0291704845971983	-0.845725749028127\\
-0.0304641344547854	0.36291166098301\\
-0.0304641344547854	-0.36291166098301\\
-0.0296431850430912	0.369562972478171\\
-0.0296431850430912	-0.369562972478171\\
-4.44089209850063e-16	0\\
-0.0695756053126537	0\\
};
\addlegendentry{$m_{\textup{uni}}$}

\addplot [color=mycolor4, line width=1.5pt, draw=none, mark size=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-0.168339759383079	2.34928435294055\\
-0.168339759383079	-2.34928435294055\\
-0.129408706665423	1.81369560948562\\
-0.129408706665423	-1.81369560948562\\
-0.154793777408708	1.83434584316143\\
-0.154793777408708	-1.83434584316143\\
-0.0287430867900644	0.986777815648268\\
-0.0287430867900644	-0.986777815648268\\
-0.0376784322504808	0.934736626686396\\
-0.0376784322504808	-0.934736626686396\\
-0.0222215099851133	0.787836676392018\\
-0.0222215099851133	-0.787836676392018\\
-0.0400238173224161	0.434771378331579\\
-0.0400238173224161	-0.434771378331579\\
-0.0349770446932967	0.360314776773839\\
-0.0349770446932967	-0.360314776773839\\
1.33226762955019e-15	0\\
-0.0701998863917703	0\\
};
\addlegendentry{$m^*$}

\end{axis}
\end{tikzpicture}%

==> timedomain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.49412,0.49412}%
\definecolor{mycolor2}{HTML}{253F5B}%
\definecolor{mycolor3}{HTML}{D59B2D}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=1.15in,
at={(1.031in,6.06in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{black}},
xlabel={\small{t [s]}},
ymin=-0.05,
ymax=0.05,
ylabel style={font=\color{black}},
ylabel={\small{$\Delta\theta_4-\Delta\theta_1$}},
axis background/.style={fill=white},
ytick={-0.04,-0.02, 0, 0.02, 0.04},
yticklabels={$-4$,$-2$, $0$, $2$, $4$},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
no markers,
every axis plot/.append style={ultra thick},
title={(a)},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
0	0\\
0.0250000000000057	0.0034437249877044\\
0.0449999999999875	0.006163321650547\\
0.0649999999999977	0.00884175123744058\\
0.0800000000000125	0.0108182888436374\\
0.0949999999999989	0.012763146913386\\
0.110000000000014	0.0146728104080012\\
0.125	0.0165438561398901\\
0.139999999999986	0.0183729596270439\\
0.155000000000001	0.0201569016948042\\
0.169999999999987	0.0218925748110053\\
0.185000000000002	0.0235769891425264\\
0.194999999999993	0.0246700341891426\\
0.205000000000013	0.0257382032826001\\
0.215000000000003	0.026780704905434\\
0.224999999999994	0.0277967743560339\\
0.235000000000014	0.0287856743775592\\
0.245000000000005	0.0297466957575239\\
0.254999999999995	0.0306791578981631\\
0.264999999999986	0.0315824093564743\\
0.275000000000006	0.0324558283540171\\
0.284999999999997	0.0332988232556204\\
0.294999999999987	0.0341108330172233\\
0.305000000000007	0.0348913276019118\\
0.314999999999998	0.0356398083641238\\
0.324999999999989	0.0363558084020497\\
0.335000000000008	0.0370388928773195\\
0.344999999999999	0.0376886593024892\\
0.35499999999999	0.0383047377956132\\
0.365000000000009	0.0388867913021613\\
0.375	0.0394345157838814\\
0.384999999999991	0.0399476403748054\\
0.39500000000001	0.0404259275041454\\
0.405000000000001	0.0408691729861914\\
0.414999999999992	0.0412772060771829\\
0.425000000000011	0.0416498894994959\\
0.435000000000002	0.0419871194324912\\
0.444999999999993	0.0422888254712745\\
0.455000000000013	0.0425549705524588\\
0.465000000000003	0.0427855508478387\\
0.474999999999994	0.0429805956258349\\
0.485000000000014	0.0431401670810203\\
0.495000000000005	0.0432643601322411\\
0.504999999999995	0.0433533021893879\\
0.514999999999986	0.0434071528890456\\
0.525000000000006	0.0434261038000727\\
0.534999999999997	0.0434103780984856\\
0.544999999999987	0.0433602302130396\\
0.555000000000007	0.0432759454414224\\
0.564999999999998	0.0431578395375425\\
0.574999999999989	0.0430062582709354\\
0.585000000000008	0.0428215769580618\\
0.594999999999999	0.042604199966604\\
0.60499999999999	0.0423545601934734\\
0.615000000000009	0.0420731185163561\\
0.625	0.0417603632204191\\
0.634999999999991	0.0414168094002036\\
0.64500000000001	0.0410429983375025\\
0.655000000000001	0.0406394968560448\\
0.664999999999992	0.0402068966537001\\
0.675000000000011	0.0397458136127966\\
0.685000000000002	0.039256887089465\\
0.694999999999993	0.0387407791828593\\
0.705000000000013	0.0381981739845685\\
0.715000000000003	0.0376297768099505\\
0.724999999999994	0.0370363134111074\\
0.740000000000009	0.0361007548397652\\
0.754999999999995	0.0351130729536351\\
0.77000000000001	0.0340759507751045\\
0.784999999999997	0.0329921536602455\\
0.800000000000011	0.0318645226304284\\
0.814999999999998	0.0306959675770031\\
0.830000000000013	0.0294894603541707\\
0.844999999999999	0.0282480277769821\\
0.860000000000014	0.0269747445395581\\
0.875	0.0256727260706953\\
0.89500000000001	0.0238974487944574\\
0.914999999999992	0.0220842215525749\\
0.939999999999998	0.019775880292201\\
0.969999999999999	0.0169641660760078\\
1.05500000000001	0.00896530377610816\\
1.08000000000001	0.00666248778401268\\
1.09999999999999	0.00485372308065735\\
1.12	0.00308197569322033\\
1.13999999999999	0.00135368769798561\\
1.155	8.97210334187548e-05\\
1.16999999999999	-0.00114381217224491\\
1.185	-0.00234450186795243\\
1.19999999999999	-0.00351003727490706\\
1.215	-0.00463821141431708\\
1.22999999999999	-0.00572692537420494\\
1.245	-0.00677419230763121\\
1.25999999999999	-0.0077781411542901\\
1.27500000000001	-0.00873702007925203\\
1.28999999999999	-0.00964919962262911\\
1.30500000000001	-0.0105131755543653\\
1.31999999999999	-0.0113275714301153\\
1.33500000000001	-0.0120911408434381\\
1.34999999999999	-0.0128027693716319\\
1.36500000000001	-0.0134614762121146\\
1.375	-0.0138707898748862\\
1.38499999999999	-0.0142559869658783\\
1.39500000000001	-0.0146168773588613\\
1.405	-0.0149532979598916\\
1.41499999999999	-0.0152651127512229\\
1.42500000000001	-0.0155522128082737\\
1.435	-0.0158145162887706\\
1.44499999999999	-0.0160519683951179\\
1.45500000000001	-0.0162645413095959\\
1.465	-0.0164522341025304\\
1.47499999999999	-0.0166150726139165\\
1.48500000000001	-0.0167531093085813\\
1.495	-0.016866423105057\\
1.505	-0.0169551191784194\\
1.51499999999999	-0.0170193287376321\\
1.52500000000001	-0.01705920877734\\
1.535	-0.0170749418048786\\
1.54499999999999	-0.0170667355423859\\
1.56	-0.0170100555470754\\
1.57499999999999	-0.0169009295299816\\
1.59	-0.0167403671316606\\
1.60499999999999	-0.01652949628388\\
1.62	-0.0162695598531286\\
1.63499999999999	-0.0159619120429966\\
1.65000000000001	-0.0156080145644921\\
1.66499999999999	-0.0152094325841006\\
1.68000000000001	-0.0147678304601868\\
1.69499999999999	-0.0142849672783996\\
1.71000000000001	-0.013762692196849\\
1.72499999999999	-0.0132029396131657\\
1.74000000000001	-0.0126077241648659\\
1.755	-0.0119791355751033\\
1.77000000000001	-0.0113193333567096\\
1.785	-0.0106305413865471\\
1.80500000000001	-0.00967101009811699\\
1.82499999999999	-0.00866956099025629\\
1.845	-0.00763189313053658\\
1.87	-0.0062927487658726\\
1.89500000000001	-0.00491767451632086\\
1.93000000000001	-0.00295453449160732\\
2	0.000984784990151866\\
2.02500000000001	0.00235746837782358\\
2.05000000000001	0.0036939208148965\\
2.06999999999999	0.00472960835855929\\
2.09	0.00572962781845376\\
2.11000000000001	0.00668870762976326\\
2.125	0.00737809044440496\\
2.13999999999999	0.00803952468302782\\
2.155	0.00867102220499305\\
2.16999999999999	0.00927067238529844\\
2.185	0.00983664621179514\\
2.19999999999999	0.0103672001778818\\
2.215	0.0108606799622919\\
2.22999999999999	0.0113155238894365\\
2.245	0.0117302661633687\\
2.25999999999999	0.0121035398692015\\
2.27500000000001	0.0124340797366358\\
2.28999999999999	0.0127207246604826\\
2.30500000000001	0.0129624199737464\\
2.31999999999999	0.0131582194695739\\
2.33500000000001	0.0133072871685727\\
2.34999999999999	0.0134088988291126\\
2.36500000000001	0.0134624431982502\\
2.38	0.0134674230020551\\
2.39500000000001	0.0134234556741148\\
2.41	0.0133302738222483\\
2.42500000000001	0.0131877254335109\\
2.44	0.0129957738183464\\
2.45500000000001	0.0127544972953046\\
2.47	0.0124640886185716\\
2.48500000000001	0.0121248541506702\\
2.5	0.0117372127832027\\
2.51499999999999	0.0113016946101538\\
2.53	0.0108189393569376\\
2.54499999999999	0.0102896945707016\\
2.56	0.00971481357674975\\
2.57499999999999	0.00909525320696503\\
2.59	0.00843207130634482\\
2.60499999999999	0.00772642402446877\\
2.62	0.00697956289897661\\
2.63499999999999	0.00619283173853091\\
2.65000000000001	0.00536766331333638\\
2.66499999999999	0.0045055758615149\\
2.68000000000001	0.00360816942011866\\
2.69499999999999	0.00267712198979098\\
2.71000000000001	0.00171418554248248\\
2.72499999999999	0.00072118188191439\\
2.74000000000001	-0.000300001633263491\\
2.75999999999999	-0.00170203894313659\\
2.78	-0.00314593006012842\\
2.80000000000001	-0.00462674243604511\\
2.81999999999999	-0.00613940421422399\\
2.845	-0.00806710238052233\\
2.875	-0.0104207321093384\\
2.91999999999999	-0.0139957968712281\\
2.97	-0.0179633942458963\\
3	-0.0203076041501049\\
3.02500000000001	-0.0222242096439516\\
3.04499999999999	-0.0237260052230965\\
3.065	-0.0251943045911105\\
3.08500000000001	-0.0266241673524235\\
3.10499999999999	-0.028010806231606\\
3.12	-0.0290196356843921\\
3.13499999999999	-0.0299996719474507\\
3.15000000000001	-0.0309490991104155\\
3.16499999999999	-0.0318661681253616\\
3.18000000000001	-0.0327492003092402\\
3.19499999999999	-0.033596590674847\\
3.21000000000001	-0.0344068110838691\\
3.22499999999999	-0.0351784132154762\\
3.24000000000001	-0.035910031345594\\
3.255	-0.0366003849310061\\
3.27000000000001	-0.0372482809935661\\
3.285	-0.0378526163009099\\
3.30000000000001	-0.0384123793390074\\
3.315	-0.0389266520738545\\
3.33000000000001	-0.0393946114992616\\
3.345	-0.0398155309684114\\
3.36000000000001	-0.0401887813073074\\
3.375	-0.0405138317090632\\
3.38999999999999	-0.0407902504076958\\
3.405	-0.0410177051315657\\
3.41999999999999	-0.0411959633361789\\
3.435	-0.0413248922173182\\
3.44999999999999	-0.0414044585054967\\
3.465	-0.0414347280431855\\
3.47999999999999	-0.041415865147286\\
3.495	-0.0413481317587525\\
3.50999999999999	-0.0412318863831445\\
3.52500000000001	-0.0410675828248372\\
3.53999999999999	-0.0408557687192967\\
3.55500000000001	-0.0405970838674534\\
3.56999999999999	-0.040292258377093\\
3.58500000000001	-0.0399421106161242\\
3.59999999999999	-0.0395475449836624\\
3.61500000000001	-0.0391095495045022\\
3.63	-0.0386291932534562\\
3.64500000000001	-0.0381076236159572\\
3.66	-0.0375460633920568\\
3.67500000000001	-0.0369458077512377\\
3.69	-0.0363082210449193\\
3.70500000000001	-0.0356347334853808\\
3.72	-0.0349268376985208\\
3.73500000000001	-0.034186085159007\\
3.75	-0.0334140825163445\\
3.76499999999999	-0.0326124878206429\\
3.78	-0.0317830066568661\\
3.80000000000001	-0.0306366818581978\\
3.81999999999999	-0.0294481490335556\\
3.84	-0.0282217696729674\\
3.86000000000001	-0.0269619954998461\\
3.88499999999999	-0.0253472141208988\\
3.91	-0.0236962777307497\\
3.94	-0.0216801455575535\\
3.99000000000001	-0.0182755653380866\\
4.03999999999999	-0.0148774836405039\\
4.06999999999999	-0.0128707064606886\\
4.095	-0.0112296347612926\\
4.12	-0.0096254750801279\\
4.13999999999999	-0.00837385325064588\\
4.16	-0.00715445570153861\\
4.18000000000001	-0.00597082987607678\\
4.19999999999999	-0.00482633829724932\\
4.22	-0.00372414728994386\\
4.24000000000001	-0.0026672165684829\\
4.255	-0.00190587940508635\\
4.27000000000001	-0.00117262390156725\\
4.285	-0.000468451968174577\\
4.30000000000001	0.000205709107575558\\
4.315	0.000849008149117481\\
4.33000000000001	0.00146067140019568\\
4.345	0.00204000365394563\\
4.36000000000001	0.002586389199422\\
4.375	0.00309929258526154\\
4.38999999999999	0.00357825919951438\\
4.405	0.00402291566510371\\
4.41999999999999	0.00443297005176646\\
4.435	0.00480821190427605\\
4.44999999999999	0.00514851208868095\\
4.465	0.00545382245724113\\
4.47999999999999	0.00572417533444991\\
4.495	0.00595968282581794\\
4.50999999999999	0.00616053595240373\\
4.52500000000001	0.00632700361376237\\
4.53999999999999	0.0064594313824955\\
4.55500000000001	0.00655824013455231\\
4.56999999999999	0.00662392451874894\\
4.58500000000001	0.00665705127002525\\
4.59999999999999	0.00665825737138448\\
4.61500000000001	0.00662824806906315\\
4.63	0.00656779474653035\\
4.64500000000001	0.00647773266254603\\
4.66	0.00635895855970148\\
4.67500000000001	0.00621242814889911\\
4.69499999999999	0.00597563477762719\\
4.715	0.00569384804683182\\
4.73500000000001	0.00536977104232506\\
4.755	0.00500625151883582\\
4.77500000000001	0.00460626882377824\\
4.79499999999999	0.00417292039892914\\
4.81999999999999	0.00358920063828805\\
4.845	0.00296480333219051\\
4.87	0.00230635142949609\\
4.90000000000001	0.00148077323189\\
4.94	0.000339306871467215\\
5.04499999999999	-0.00268385041414376\\
5.07499999999999	-0.00350432643440968\\
5.09999999999999	-0.00415847725184904\\
5.125	-0.00477943583277352\\
5.15000000000001	-0.00536160597812341\\
5.16999999999999	-0.00579586504017016\\
5.19	-0.00619939451598839\\
5.21000000000001	-0.00656982377211079\\
5.22999999999999	-0.00690494935568609\\
5.25	-0.00720274302355506\\
5.27000000000001	-0.00746135900305944\\
5.28999999999999	-0.00767914046130613\\
5.31	-0.00785462516248003\\
5.33000000000001	-0.00798655029601036\\
5.34999999999999	-0.00807385646254488\\
5.37	-0.00811569080710228\\
5.38999999999999	-0.00811140929343424\\
5.41	-0.00806057811584537\\
5.43000000000001	-0.00796297424932391\\
5.44999999999999	-0.00781858514119449\\
5.47	-0.00762760755210934\\
5.49000000000001	-0.00739044555604096\\
5.50999999999999	-0.00710770771385683\\
5.53	-0.00678020343661956\\
5.55000000000001	-0.00640893855941727\\
5.56999999999999	-0.00599511014826248\\
5.59	-0.00554010056600873\\
5.61000000000001	-0.00504547082641693\\
5.63	-0.00451295326735135\\
5.65000000000001	-0.00394444357695534\\
5.66999999999999	-0.00334199220924347\\
5.69	-0.00270779522710995\\
5.715	-0.001873971481956\\
5.74000000000001	-0.000999026182569196\\
5.76499999999999	-8.80616773599741e-05\\
5.79499999999999	0.00104510384656464\\
5.83000000000001	0.00241010152714694\\
5.875	0.00420864957570188\\
5.965	0.00782148772577784\\
6	0.00918467499269582\\
6.03	0.0103155655102682\\
6.05500000000001	0.0112240381798756\\
6.08000000000001	0.0120958576794408\\
6.10499999999999	0.0129258130927781\\
6.125	0.0135562925935915\\
6.14500000000001	0.0141543867710539\\
6.16499999999999	0.0147178072535041\\
6.185	0.0152443980227588\\
6.20500000000001	0.0157321434121513\\
6.22499999999999	0.0161791755051865\\
6.245	0.0165837809099401\\
6.26500000000001	0.0169444068860969\\
6.285	0.0172596668044775\\
6.30500000000001	0.0175283449218284\\
6.31999999999999	0.0176986514303223\\
6.33500000000001	0.0178417931942931\\
6.34999999999999	0.0179574539201894\\
6.36500000000001	0.0180453749239575\\
6.38	0.0181053555218114\\
6.39500000000001	0.0181372532912576\\
6.41	0.0181409842022902\\
6.42500000000001	0.0181165226194082\\
6.44	0.0180639011746564\\
6.45500000000001	0.0179832105129094\\
6.47	0.0178745989105948\\
6.48500000000001	0.0177382717690477\\
6.5	0.0175744909844582\\
6.51500000000001	0.017383574196316\\
6.535	0.0170874585474792\\
6.55500000000001	0.0167448010703311\\
6.57499999999999	0.0163567988056457\\
6.595	0.0159248089973403\\
6.61500000000001	0.0154503431646447\\
6.63499999999999	0.0149350606094458\\
6.655	0.0143807613875708\\
6.67500000000001	0.0137893787755274\\
6.69499999999999	0.0131629712655013\\
6.715	0.0125037141229427\\
6.73500000000001	0.0118138905433511\\
6.75999999999999	0.0109122643519868\\
6.785	0.00997145185343129\\
6.81	0.00899648615430237\\
6.84	0.00778876149513508\\
6.875	0.00633932825928696\\
6.91999999999999	0.00443478827159538\\
7.01500000000001	0.000398713867042488\\
7.05000000000001	-0.0010477455900002\\
7.08000000000001	-0.00225296542106435\\
7.10499999999999	-0.00322646132354976\\
7.13	-0.00416694151056163\\
7.155	-0.00506999303598832\\
7.18000000000001	-0.00593145929087768\\
7.19999999999999	-0.00658807473712386\\
7.22	-0.00721373849054885\\
7.24000000000001	-0.00780672948818051\\
7.25999999999999	-0.00836546023063534\\
7.28	-0.0088884816463235\\
7.30000000000001	-0.00937448738264379\\
7.31999999999999	-0.0098223175110661\\
7.34	-0.0102309616366654\\
7.36000000000001	-0.0105995614034384\\
7.38	-0.0109274123904868\\
7.40000000000001	-0.0112139653961663\\
7.41999999999999	-0.0114588271093794\\
7.44	-0.0116617601701137\\
7.46000000000001	-0.0118226826235741\\
7.47999999999999	-0.0119416667744474\\
7.5	-0.0120189374503923\\
7.52000000000001	-0.012054869685926\\
7.53999999999999	-0.012049985840207\\
7.56	-0.0120049521644034\\
7.58000000000001	-0.01192057483604\\
7.59999999999999	-0.01179779548022\\
7.62	-0.011637686199208\\
7.64000000000001	-0.01144144413351\\
7.66	-0.0112103855796022\\
7.68000000000001	-0.0109459396906857\\
7.69999999999999	-0.010649641788774\\
7.72	-0.0103231263169903\\
7.745	-0.00987512637604482\\
7.77000000000001	-0.009386168821095\\
7.79499999999999	-0.00885998854465697\\
7.81999999999999	-0.0083004761614518\\
7.84999999999999	-0.00759073135873223\\
7.88	-0.00684592237783477\\
7.91499999999999	-0.00594238829114602\\
7.96000000000001	-0.00474398727286029\\
8.08000000000001	-0.00152445062192896\\
8.12	-0.000500014078511413\\
8.15000000000001	0.000236445455044532\\
8.18000000000001	0.000939169665741701\\
8.21000000000001	0.00160286244687313\\
8.23500000000001	0.0021226406202004\\
8.25999999999999	0.00260946196502232\\
8.285	0.00306108861832399\\
8.31	0.00347556007653793\\
8.33500000000001	0.00385120228216351\\
8.36000000000001	0.00418663481434578\\
8.38499999999999	0.00448077615703824\\
8.41	0.0047328470301693\\
8.435	0.00494237178116919\\
8.46000000000001	0.00510917784666276\\
8.48500000000001	0.00523339330584349\\
8.50999999999999	0.00531544255861149\\
8.535	0.00535604017312608\\
8.56	0.00535618295802465\\
8.58500000000001	0.00531714032541686\\
8.61000000000001	0.00524044302073889\\
8.63499999999999	0.00512787030464779\\
8.66	0.00498143568140108\\
8.685	0.00480337127632424\\
8.715	0.00455138273278521\\
8.745	0.00426191326579328\\
8.78	0.00388336039344495\\
8.815	0.0034686896366054\\
8.86000000000001	0.00289642615445018\\
8.93000000000001	0.00196107957123104\\
9	0.00103522011136192\\
9.03999999999999	0.000538128198712684\\
9.07499999999999	0.000134969716782507\\
9.11000000000001	-0.000230064234159499\\
9.14000000000001	-0.000506901890304334\\
9.16999999999999	-0.00074584865726024\\
9.19499999999999	-0.000913145400431858\\
9.22	-0.00104927826765788\\
9.245	-0.00115237851167649\\
9.27000000000001	-0.00122080159610505\\
9.29499999999999	-0.0012531367312647\\
9.31999999999999	-0.00124821487185045\\
9.345	-0.00120511513929955\\
9.37	-0.0011231696412608\\
9.39500000000001	-0.00100196667179375\\
9.41999999999999	-0.000841352284908226\\
9.44499999999999	-0.000641430245451602\\
9.47	-0.000402560369963112\\
9.495	-0.000125355281454631\\
9.52000000000001	0.000189324389481271\\
9.54499999999999	0.000540376314859259\\
9.56999999999999	0.000926464239455527\\
9.595	0.00134602715144183\\
9.62	0.0017972897850882\\
9.65000000000001	0.00237785039206528\\
9.68000000000001	0.00299742536770964\\
9.71000000000001	0.00365188167663177\\
9.745	0.00445354372553197\\
9.785	0.00541072991072156\\
9.83000000000001	0.00652553297726399\\
9.91	0.00855265153123241\\
9.97	0.010058839113384\\
10.01	0.0110321570363396\\
10.045	0.0118521068545476\\
10.08	0.0126341225694659\\
10.11	0.0132685027649586\\
10.14	0.0138650089449754\\
10.165	0.0143301596958167\\
10.19	0.0147638934676593\\
10.215	0.0151641597652201\\
10.24	0.0155290939387385\\
10.265	0.0158570268137055\\
10.29	0.0161464930663726\\
10.315	0.0163962383051626\\
10.34	0.0166052248249002\\
10.365	0.016772636010586\\
10.39	0.0168978793749375\\
10.415	0.0169805882234471\\
10.44	0.0170206219480065\\
10.465	0.0170180649598137\\
10.49	0.0169732242798659\\
10.515	0.0168866258131857\\
10.54	0.0167590093418539\\
10.565	0.0165913222783161\\
10.59	0.0163847122281879\\
10.615	0.0161405184191494\\
10.64	0.0158602620581121\\
10.665	0.015545635685271\\
10.69	0.01519849159979\\
10.72	0.0147418203989389\\
10.75	0.014244917976157\\
10.78	0.0137117354740042\\
10.815	0.0130493925065025\\
10.85	0.0123502240093387\\
10.89	0.0115152212118801\\
10.94	0.0104334475306302\\
11.115	0.00660708520990738\\
11.155	0.00578398438051408\\
11.19	0.00509502127502515\\
11.225	0.00444062270366885\\
11.26	0.00382536041641401\\
11.29	0.00333216617642051\\
11.32	0.00287277531998598\\
11.35	0.0024489551356055\\
11.38	0.00206210568745746\\
11.41	0.00171325399713851\\
11.44	0.00140305163142784\\
11.47	0.00113177567675393\\
11.5	0.000899333051137319\\
11.53	0.000705268075989807\\
11.56	0.000548773200506503\\
11.59	0.000428702745892906\\
11.62	0.000343589510322317\\
11.65	0.000291664052326723\\
11.685	0.000270280708122073\\
11.72	0.000287576213764851\\
11.755	0.000339439446491951\\
11.795	0.000435293134017911\\
11.84	0.000581212860311098\\
11.895	0.000799200338349237\\
11.99	0.00122209238418236\\
12.065	0.00153981511178358\\
12.115	0.00171764260937834\\
12.16	0.00184205092469369\\
12.2	0.00191742467498557\\
12.24	0.00195449709738682\\
12.275	0.00195225372220875\\
12.31	0.00191529707208815\\
12.345	0.00184194200551246\\
12.38	0.00173105401776752\\
12.415	0.00158205917509235\\
12.45	0.001394946908988\\
12.485	0.00117026572141299\\
12.52	0.000909111936238105\\
12.555	0.00061311171646139\\
12.59	0.000284396645042762\\
12.63	-0.000127972664841991\\
12.67	-0.000575064520262458\\
12.715	-0.00111298071013266\\
12.77	-0.00180882396387005\\
12.85	-0.00286342680726648\\
12.945	-0.00411195633836314\\
13	-0.00479793790125882\\
13.045	-0.00532338522452847\\
13.085	-0.00575539816472315\\
13.12	-0.00610144084268427\\
13.155	-0.00641380508241696\\
13.19	-0.00668919168097659\\
13.225	-0.00692469516081928\\
13.255	-0.00709292041997855\\
13.285	-0.00722871877835018\\
13.315	-0.00733104936898599\\
13.345	-0.00739913487285548\\
13.375	-0.00743246713045664\\
13.405	-0.00743081035614068\\
13.435	-0.00739420194844342\\
13.465	-0.00732295091162882\\
13.495	-0.00721763392425601\\
13.525	-0.00707908911152799\\
13.555	-0.00690840759745015\\
13.59	-0.00667045394635579\\
13.625	-0.00639309418471612\\
13.66	-0.00607923332512428\\
13.695	-0.00573213453370158\\
13.735	-0.00529935814276428\\
13.78	-0.00477340965139206\\
13.83	-0.0041508503146872\\
13.895	-0.00330175972928259\\
14.055	-0.00119239393453086\\
14.105	-0.000576282617288371\\
14.15	-5.61613269098871e-05\\
14.19	0.000372661233711824\\
14.23	0.000765190093773072\\
14.265	0.00107576269053311\\
14.3	0.00135327990287237\\
14.335	0.00159590470397575\\
14.37	0.00180221381540946\\
14.405	0.00197120644571669\\
14.44	0.0021023079336544\\
14.475	0.00219536832116773\\
14.51	0.00225065594142393\\
14.545	0.0022688461661744\\
14.58	0.00225100551324431\\
14.615	0.00219857136809765\\
14.65	0.00211332762302163\\
14.69	0.00197844142493864\\
14.73	0.0018070505210801\\
14.775	0.00157561474938461\\
14.82	0.00130930754963288\\
14.875	0.00094620195991979\\
14.945	0.000443185211111086\\
15.145	-0.00102384800592858\\
15.205	-0.00141299984446164\\
15.255	-0.00170299564959464\\
15.305	-0.00195621348271402\\
15.35	-0.00214940279792586\\
15.395	-0.00230769189420243\\
15.44	-0.00243005972069454\\
15.485	-0.00251638852216729\\
15.53	-0.00256744617118443\\
15.575	-0.00258485049533874\\
15.625	-0.00256768125279905\\
15.68	-0.00250950794418259\\
15.74	-0.00240732696951795\\
15.81	-0.00225123327155075\\
16.055	-0.00166925698994191\\
16.115	-0.00158418688897655\\
16.165	-0.0015472805300476\\
16.215	-0.00154660958810382\\
16.26	-0.00158031446113682\\
16.305	-0.00164880509890963\\
16.35	-0.00175352018433728\\
16.395	-0.00189512703011019\\
16.44	-0.0020735090099322\\
16.485	-0.00228776895346527\\
16.53	-0.00253624822317988\\
16.58	-0.00284954483120714\\
16.63	-0.00319787438058938\\
16.685	-0.00361529283651407\\
16.75	-0.00414414591497803\\
16.85	-0.00499968084878333\\
16.965	-0.00597763885375002\\
17.03	-0.00649462129834433\\
17.085	-0.006897019972115\\
17.135	-0.00722719632091184\\
17.18	-0.00749036376174672\\
17.225	-0.00771751719628355\\
17.27	-0.00790558132121078\\
17.31	-0.00803794530341406\\
17.35	-0.00813621472559589\\
17.39	-0.0081995500794676\\
17.43	-0.00822754968476147\\
17.47	-0.00822024929610166\\
17.51	-0.00817811512777666\\
17.55	-0.008102030498776\\
17.59	-0.00799327639646208\\
17.635	-0.00783395018137867\\
17.68	-0.00763824776382194\\
17.73	-0.00738222979427405\\
17.78	-0.00709064323618236\\
17.835	-0.00673561479132445\\
17.9	-0.0062804630441633\\
17.99	-0.00561114187692624\\
18.16	-0.00433976781641832\\
18.235	-0.00382045176755241\\
18.3	-0.00340725552362642\\
18.36	-0.00306227788047408\\
18.415	-0.00277981214014744\\
18.47	-0.00253105574608981\\
18.525	-0.0023161517811161\\
18.585	-0.0021190999363796\\
18.645	-0.00195833834598602\\
18.71	-0.00182032065947624\\
18.785	-0.00169909025436255\\
18.88	-0.00158538692326715\\
19.125	-0.0013120787547507\\
19.205	-0.00117447884065314\\
19.275	-0.0010185147375239\\
19.34	-0.000839724776369621\\
19.405	-0.000626431581025599\\
19.47	-0.00037881479556745\\
19.54	-7.61637063249054e-05\\
19.615	0.00028402845907749\\
19.705	0.000753109573025768\\
20	0.00232239238533793\\
20.07	0.00264040385727071\\
20.13	0.0028798731082702\\
20.19	0.00308330279943902\\
20.245	0.00323454301559423\\
20.3	0.0033496044941046\\
20.355	0.00342696244788954\\
20.41	0.00346598836560474\\
20.465	0.00346696212153574\\
20.52	0.00343105784403974\\
20.575	0.00336030438242574\\
20.635	0.0032467066878894\\
20.7	0.00308601588670854\\
20.77	0.00287703621768287\\
20.855	0.00258710340955304\\
21.175	0.00145548548641727\\
21.25	0.0012479559275107\\
21.32	0.00109104456296905\\
21.385	0.000980956060260496\\
21.45	0.000907090122495902\\
21.515	0.000869832993743103\\
21.58	0.000868154436403756\\
21.65	0.000903421450544784\\
21.725	0.000978909260879846\\
21.81	0.00110281572491999\\
21.915	0.00129464058221629\\
22.225	0.00188716156694113\\
22.32	0.00201852872649511\\
22.41	0.00210593896017031\\
22.495	0.00215356224708785\\
22.585	0.00216890683125825\\
22.685	0.0021504353049977\\
22.825	0.00208464477856296\\
23.035	0.00198498973335859\\
23.135	0.0019739703716084\\
23.225	0.0019989527415305\\
23.31	0.00205848487905769\\
23.395	0.00215518117730085\\
23.48	0.00228834664898159\\
23.57	0.00246512134219756\\
23.675	0.00270797729191941\\
23.855	0.003168635387226\\
23.99	0.00349848597431901\\
24.085	0.00369573898865383\\
24.165	0.00382793525153602\\
24.24	0.00391745009306987\\
24.31	0.00396729897227033\\
24.38	0.00398247799955698\\
24.45	0.00396213257315026\\
24.52	0.00390662261230545\\
24.595	0.00380988154577722\\
24.67	0.00367776915945228\\
24.755	0.00349091429174564\\
24.85	0.00324479740518768\\
24.97	0.00289642383674504\\
25.31	0.0018877469355516\\
25.425	0.00159414016690107\\
25.535	0.00134851502144784\\
25.65	0.00112749498165954\\
25.785	0.000905678881139238\\
26.025	0.000557067164578484\\
26.205	0.000277280865418561\\
26.345	2.35660641578761e-05\\
26.485	-0.000267195772721607\\
26.655	-0.000659205485703751\\
26.94	-0.0013210681403848\\
27.055	-0.00154964782194611\\
27.155	-0.00171468585355683\\
27.25	-0.00183620910138416\\
27.34	-0.00191646087566255\\
27.43	-0.00196176025249883\\
27.525	-0.00197273860689506\\
27.625	-0.00194709859775344\\
27.735	-0.00188230749461127\\
27.875	-0.00176147001081972\\
28.26	-0.00140665438044607\\
28.385	-0.00133831525528194\\
28.505	-0.00130769883213588\\
28.63	-0.00131228230213765\\
28.77	-0.00135526546517895\\
28.955	-0.00145186554149745\\
29.315	-0.00164597235760766\\
29.49	-0.00169912659276861\\
29.685	-0.00172147573141501\\
30.165	-0.00175880534686712\\
30.33	-0.00182068584157946\\
30.495	-0.00191862673239029\\
30.72	-0.00209181053099883\\
30.98	-0.00228487234218733\\
31.125	-0.00235492045285923\\
31.25	-0.00237931063736596\\
31.365	-0.002366875431278\\
31.48	-0.00231905867812543\\
31.6	-0.00223234836485631\\
31.725	-0.00210608247317623\\
31.87	-0.00192270514605752\\
32.06	-0.00164386188782828\\
32.605	-0.000824620567669854\\
32.94	-0.000377592648732161\\
33.32	0.000138394694346289\\
34.02	0.00111871458420865\\
34.175	0.00128076790321074\\
34.32	0.00139654422414992\\
34.46	0.00147323180451053\\
34.61	0.00151886112982424\\
34.775	0.00153230286190364\\
34.99	0.00151119271640709\\
35.62	0.00142774941397761\\
36.055	0.00143300824413473\\
36.4	0.00141948080573684\\
36.745	0.00136656866317253\\
37.255	0.00128792153489599\\
37.585	0.00127936168780707\\
38.065	0.00126830036640513\\
38.28	0.00122346331485801\\
38.48	0.00114574500284448\\
38.685	0.00102991130626151\\
38.925	0.000857285478900849\\
39.325	0.000527271083029746\\
39.995	-1.78227455762681e-05\\
40.93	-0.000745741422463198\\
41.18	-0.000895074567466736\\
41.405	-0.00099387801208195\\
41.635	-0.0010589880265286\\
41.9	-0.00109719779018747\\
42.3	-0.00111432383596366\\
43.225	-0.00111278822944882\\
43.665	-0.00107242513308847\\
44.49	-0.000948962177147905\\
44.99	-0.000851827540429895\\
45.305	-0.000755189407101398\\
45.605	-0.000627464686857593\\
45.95	-0.000443171092427974\\
46.565	-7.03466843106071e-05\\
47.36	0.000399275028655666\\
47.795	0.000623605373874625\\
48.12	0.000756473201249719\\
48.415	0.000841725368360358\\
48.715	0.000892577399412176\\
49.055	0.000913501933524685\\
49.485	0.000902300190972483\\
50.01	0.000852469418532564\\
50.56	0.000764153226356257\\
51.415	0.000584180627157593\\
52.19	0.000394563400249126\\
52.72	0.000227188281257895\\
53.535	-7.34026506563623e-05\\
54.41	-0.000382883052452598\\
54.925	-0.000530548107462891\\
55.345	-0.000615494456781107\\
55.75	-0.000661638062098291\\
56.19	-0.000675526632335277\\
56.695	-0.000654982916898916\\
57.25	-0.000596380085369219\\
57.885	-0.000492207261430622\\
58.745	-0.000313099267003736\\
59.595	-0.000101958707432459\\
61.29	0.000334347840095006\\
61.865	0.000438147360284802\\
62.37	0.000493820000855294\\
62.865	0.000512475898148068\\
63.4	0.000496364253649517\\
64.005	0.000441606104914172\\
64.72	0.000339620517308958\\
65.77	0.000149970049250214\\
67.93	-0.000247135233195195\\
68.625	-0.000329429614083665\\
69.245	-0.00036725850443986\\
69.86	-0.000368498512841597\\
70.535	-0.000333059662580126\\
71.35	-0.000252854839601468\\
72.59	-9.03263364762097e-05\\
74.73	0.000189247230991896\\
75.58	0.000260929055940551\\
76.305	0.000286671889142553\\
77.005	0.000275550408304071\\
77.755	0.000227204882804699\\
78.695	0.000128551340395688\\
81.03	-0.000131450708323655\\
81.925	-0.000185302018792299\\
82.8	-0.00020189623617739\\
83.745	-0.000183206297123206\\
84.915	-0.000122222827030782\\
86.93	2.51856442616827e-05\\
88.63	0.000135713389568082\\
89.63	0.000164791590037794\\
90.53	0.00015527658655401\\
91.51	0.000107947076543269\\
95.085	-0.000102140043310328\\
96.29	-0.000108969824566429\\
97.86	-7.97328379178452e-05\\
99.915	-4.87853634467683e-06\\
102.57	9.2642544075261e-05\\
103.715	9.33674479028923e-05\\
104.96	5.66604778100555e-05\\
108.1	-5.31642200485294e-05\\
109.755	-5.83377083103187e-05\\
112.275	-2.79793457025335e-05\\
117.245	5.18848327999422e-05\\
119.235	7.59242055892173e-06\\
121.41	-2.8305000768114e-05\\
124.085	-2.90846114410215e-05\\
126.885	2.07390257855877e-07\\
129.905	3.26897840068341e-05\\
132.115	1.01669357945866e-05\\
135.28	-1.5984522775625e-05\\
139.365	-8.06741178394077e-06\\
144.17	1.42487861580776e-05\\
150	-1.03173710783722e-05\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=2.5pt]
  table[row sep=crcr]{%
0	0\\
0.115000000000009	0.00253785146273344\\
0.189999999999998	0.00415828149445474\\
0.254999999999995	0.00552738148545018\\
0.314999999999998	0.0067538947016601\\
0.370000000000005	0.00784076326198146\\
0.419999999999987	0.00879336364690175\\
0.469999999999999	0.00970843239389296\\
0.514999999999986	0.010497036758494\\
0.560000000000002	0.0112500300607508\\
0.60499999999999	0.0119651382649408\\
0.64500000000001	0.012567252287198\\
0.685000000000002	0.013136330309294\\
0.724999999999994	0.0136710544330469\\
0.764999999999986	0.0141702015625071\\
0.805000000000007	0.014632646351231\\
0.844999999999999	0.0150573638642868\\
0.884999999999991	0.0154434319483983\\
0.925000000000011	0.0157900333045973\\
0.965000000000003	0.0160964572582145\\
1	0.0163311438002154\\
1.035	0.0165342714160772\\
1.06999999999999	0.0167055694774376\\
1.10499999999999	0.0168448321414019\\
1.13999999999999	0.016951918511154\\
1.17500000000001	0.0170267526557097\\
1.21000000000001	0.0170693234897215\\
1.245	0.0170796845135044\\
1.28	0.0170579534149908\\
1.315	0.0170043115341798\\
1.34999999999999	0.0169190031926973\\
1.38499999999999	0.0168023348892916\\
1.42500000000001	0.0166310742353915\\
1.465	0.0164199809918273\\
1.505	0.016169800512273\\
1.54499999999999	0.0158813758538088\\
1.58500000000001	0.0155556449039977\\
1.625	0.015193637253418\\
1.66499999999999	0.0147964708240238\\
1.70500000000001	0.0143653482643344\\
1.745	0.0139015531225652\\
1.78999999999999	0.0133424263693485\\
1.83500000000001	0.0127457186360118\\
1.88	0.0121135847189748\\
1.92500000000001	0.0114482794389517\\
1.97499999999999	0.0106730031555742\\
2.02500000000001	0.00986301022942371\\
2.08000000000001	0.00893603754516903\\
2.13999999999999	0.00788719344888023\\
2.20500000000001	0.00671375869495705\\
2.28	0.00532211397629112\\
2.375	0.00352039197727549\\
2.63999999999999	-0.00152886224270787\\
2.715	-0.00291048729928889\\
2.78	-0.00407411152309578\\
2.84	-0.00511403372303221\\
2.89500000000001	-0.00603390989081731\\
2.94999999999999	-0.00691798835444501\\
3	-0.00768768098191686\\
3.05000000000001	-0.00842244747883569\\
3.09999999999999	-0.00912002949897328\\
3.14500000000001	-0.0097143506581574\\
3.19	-0.0102755128978913\\
3.23500000000001	-0.010802287005987\\
3.28	-0.0112935828447291\\
3.32499999999999	-0.0117484519269624\\
3.37	-0.0121660894398872\\
3.41499999999999	-0.0125458357127286\\
3.46000000000001	-0.0128871771262311\\
3.505	-0.013189746464235\\
3.55000000000001	-0.0134533227090685\\
3.595	-0.0136778302859284\\
3.63999999999999	-0.0138633377617055\\
3.685	-0.0140100560076633\\
3.72999999999999	-0.0141183358355192\\
3.77500000000001	-0.0141886651200309\\
3.81999999999999	-0.0142216654219567\\
3.86500000000001	-0.0142180881278478\\
3.91	-0.0141788101239797\\
3.95500000000001	-0.014104829024717\\
4	-0.0139972579758876\\
4.05000000000001	-0.013839830121583\\
4.09999999999999	-0.0136442734426225\\
4.15000000000001	-0.0134125633805127\\
4.19999999999999	-0.0131468116964015\\
4.255	-0.0128178390559128\\
4.31	-0.0124535162065627\\
4.37	-0.0120196083797453\\
4.435	-0.011511594244439\\
4.505	-0.010926857101822\\
4.58500000000001	-0.0102200947692381\\
4.68000000000001	-0.00934241437454375\\
4.84	-0.00782008635164289\\
4.97999999999999	-0.00650191290074531\\
5.06999999999999	-0.0056886686277835\\
5.15000000000001	-0.0050013509001019\\
5.22	-0.00443454892894124\\
5.285	-0.00394200523984978\\
5.34999999999999	-0.00348588839062813\\
5.41	-0.00310010818716933\\
5.47	-0.00275054293715016\\
5.53	-0.00243915035713371\\
5.58500000000001	-0.00218861495531542\\
5.63999999999999	-0.00197246944094331\\
5.69499999999999	-0.00179141720207099\\
5.75	-0.00164589840653662\\
5.80500000000001	-0.001536089552161\\
5.86000000000001	-0.00146190462513118\\
5.91499999999999	-0.00142299784988609\\
5.97	-0.00141876800429941\\
6.02500000000001	-0.00144836426537154\\
6.08500000000001	-0.00151793890404406\\
6.14500000000001	-0.00162472869112662\\
6.20500000000001	-0.00176668330172447\\
6.27000000000001	-0.00195742081166372\\
6.33500000000001	-0.00218331878176059\\
6.405	-0.00246166571426443\\
6.47999999999999	-0.00279466544608908\\
6.565	-0.003207314514583\\
6.66999999999999	-0.00375394683209151\\
7.03	-0.00566278822472555\\
7.11500000000001	-0.00605838234662315\\
7.19	-0.0063717231162741\\
7.25999999999999	-0.00662767471811776\\
7.32499999999999	-0.00682913457964673\\
7.38499999999999	-0.00698072021438634\\
7.44499999999999	-0.00709643623014244\\
7.5	-0.0071688348327541\\
7.55500000000001	-0.0072072218312087\\
7.61000000000001	-0.00721005979025335\\
7.66499999999999	-0.00717602771902648\\
7.72	-0.00710402980868707\\
7.77500000000001	-0.00699320281472637\\
7.82499999999999	-0.0068582260469725\\
7.875	-0.00669034484718622\\
7.92500000000001	-0.00648943217262854\\
7.97499999999999	-0.00625553018682012\\
8.02500000000001	-0.00598885058255405\\
8.08000000000001	-0.00565810426866165\\
8.13499999999999	-0.00528890221499978\\
8.19	-0.00488222734890087\\
8.245	-0.00443929963461187\\
8.30000000000001	-0.00396156975486406\\
8.36000000000001	-0.00340269066055043\\
8.41999999999999	-0.00280685296655747\\
8.47999999999999	-0.00217680691693545\\
8.54499999999999	-0.00145916231844012\\
8.61500000000001	-0.000650172897394441\\
8.69	0.000251951855204879\\
8.78	0.00137257488151477\\
8.89500000000001	0.00284443271124246\\
9.16	0.00625099169349141\\
9.245	0.00730136847471385\\
9.31999999999999	0.00819401779261852\\
9.39000000000001	0.00899071086382719\\
9.45500000000001	0.00969323914100073\\
9.51500000000001	0.0103055168814592\\
9.56999999999999	0.0108330038423787\\
9.625	0.0113254343096401\\
9.68000000000001	0.0117802983330648\\
9.72999999999999	0.0121592448858792\\
9.78	0.0125035959763125\\
9.83000000000001	0.0128118702141649\\
9.88	0.0130827294997289\\
9.93000000000001	0.0133149850788072\\
9.97499999999999	0.0134901510252803\\
10.02	0.0136325647808633\\
10.065	0.0137416897073876\\
10.11	0.0138170980578707\\
10.155	0.013858472532803\\
10.2	0.013865607432507\\
10.245	0.0138384094018704\\
10.29	0.0137768977666042\\
10.335	0.0136812044601129\\
10.38	0.0135515735433387\\
10.425	0.0133883603197376\\
10.47	0.013192030050476\\
10.515	0.0129631562756742\\
10.565	0.0126715140637828\\
10.615	0.0123416188697831\\
10.665	0.0119747065195668\\
10.715	0.0115721607267574\\
10.765	0.0111355069929289\\
10.82	0.0106177789709818\\
10.875	0.0100631806375304\\
10.93	0.00947427470862294\\
10.99	0.00879590859156565\\
11.055	0.00802293388801445\\
11.125	0.00715180258629289\\
11.2	0.00618115259030105\\
11.285	0.00504472730281691\\
11.395	0.00353633140869647\\
11.665	-0.000182089427568144\\
11.75	-0.00130956197236287\\
11.825	-0.00227032152713491\\
11.895	-0.00313104036490586\\
11.96	-0.00389380279884222\\
12.02	-0.00456270974603967\\
12.08	-0.00519443434538402\\
12.135	-0.00573822289072723\\
12.19	-0.00624600464794867\\
12.245	-0.00671579102385067\\
12.295	-0.00710838821939319\\
12.345	-0.00746690524897531\\
12.395	-0.00779028963742689\\
12.445	-0.00807763698725239\\
12.495	-0.00832819362190662\\
12.545	-0.00854135855269078\\
12.595	-0.00871668476469267\\
12.645	-0.00885387982143016\\
12.695	-0.00895280578993152\\
12.745	-0.00901347849176659\\
12.795	-0.00903606608841301\\
12.845	-0.00902088701229786\\
12.895	-0.0089684072575551\\
12.945	-0.00887923704823379\\
12.995	-0.00875412690317035\\
13.045	-0.00859396312063154\\
13.095	-0.00839976270725629\\
13.15	-0.00814819664498145\\
13.205	-0.00785851676809557\\
13.26	-0.00753257272006636\\
13.315	-0.00717236639437147\\
13.375	-0.00674285859324186\\
13.435	-0.00627808078738212\\
13.5	-0.00573838470052124\\
13.57	-0.00511972422606277\\
13.645	-0.00441975080377688\\
13.73	-0.00358846186614414\\
13.83	-0.00257207044441543\\
13.975	-0.00105720876479154\\
14.17	0.000976641133405565\\
14.27	0.00198405678449376\\
14.355	0.00280681353200407\\
14.435	0.00354523731371614\\
14.51	0.00420019325056842\\
14.58	0.00477470399980007\\
14.645	0.00527334791709677\\
14.71	0.0057359991337762\\
14.77	0.00612931974816888\\
14.83	0.00648882075387291\\
14.89	0.00681335781408166\\
14.95	0.00710202863271547\\
15.01	0.00735417391788928\\
15.07	0.00756937669723357\\
15.13	0.00774746001118842\\
15.19	0.00788848302218526\\
15.25	0.00799273558686764\\
15.31	0.00806073134990015\\
15.37	0.00809319942638353\\
15.43	0.00809107474918846\\
15.49	0.00805548716633098\\
15.555	0.00798069865138018\\
15.62	0.00787007419609154\\
15.69	0.00771328287376605\\
15.76	0.00752025106962151\\
15.835	0.0072767384227177\\
15.915	0.00697962018531939\\
16	0.00662731353114054\\
16.095	0.00619663617763422\\
16.205	0.00566085110691006\\
16.355	0.00489056448628844\\
16.66	0.00331498476043635\\
16.78	0.00273577458733598\\
16.885	0.002263534196004\\
16.985	0.00185024616658325\\
17.08	0.00149478294676442\\
17.17	0.00119403495622805\\
17.26	0.000929858829323393\\
17.35	0.000702894651567476\\
17.44	0.000512938452800427\\
17.53	0.000358970878465925\\
17.625	0.000233500979277323\\
17.725	0.000139300206853932\\
17.83	7.74054583700945e-05\\
17.945	4.59348405001947e-05\\
18.085	4.57858779725484e-05\\
18.31	8.88463442549892e-05\\
18.515	0.000115295132047777\\
18.645	9.77608502523708e-05\\
18.76	4.68724560960254e-05\\
18.865	-3.5833852422229e-05\\
18.96	-0.000144945255300399\\
19.055	-0.00028976648334833\\
19.145	-0.000461901531451758\\
19.235	-0.000669197561620649\\
19.325	-0.000912059251191977\\
19.415	-0.00119014365688486\\
19.51	-0.00152067165385006\\
19.605	-0.00188704571112908\\
19.705	-0.00230805497554343\\
19.815	-0.00280764374232945\\
19.94	-0.00341256420372815\\
20.105	-0.0042506118638812\\
20.42	-0.00585889218439206\\
20.54	-0.00643134678239221\\
20.645	-0.00689621416776731\\
20.735	-0.00726045795281038\\
20.82	-0.00757014644901233\\
20.9	-0.00782714845144028\\
20.98	-0.00804728715743863\\
21.055	-0.00821748287947344\\
21.13	-0.00835039714669961\\
21.2	-0.0084391311027332\\
21.27	-0.0084924398051669\\
21.34	-0.00850929768822084\\
21.41	-0.00848895264024918\\
21.48	-0.00843093401135775\\
21.55	-0.00833505804857282\\
21.62	-0.00820143071877055\\
21.69	-0.00803044790472995\\
21.76	-0.00782279298485378\\
21.83	-0.00757943183160137\\
21.9	-0.007301605287239\\
21.975	-0.00696740395270012\\
22.05	-0.0065975433903418\\
22.13	-0.00616652732742295\\
22.215	-0.00567100476035876\\
22.305	-0.0051090264890945\\
22.405	-0.00444649916013873\\
22.515	-0.00368118743449486\\
22.66	-0.00263349978658312\\
23.02	-1.44173934870651e-05\\
23.135	0.000775886796134273\\
23.235	0.0014271613732717\\
23.325	0.00197803319773016\\
23.41	0.00246285520071865\\
23.49	0.00288419705600518\\
23.57	0.00326876484669469\\
23.645	0.00359374755072395\\
23.72	0.00388262760552038\\
23.795	0.00413407845979918\\
23.865	0.00433411947929585\\
23.935	0.00450015629334644\\
24.005	0.00463191367134641\\
24.075	0.00472937415432284\\
24.145	0.0047927738689566\\
24.215	0.00482259619920455\\
24.29	0.00481811332525695\\
24.365	0.00477709627526224\\
24.44	0.00470100783186922\\
24.52	0.00458314063098442\\
24.6	0.00442973605646557\\
24.685	0.0042308050244344\\
24.775	0.00398365060675587\\
24.87	0.00368688543949247\\
24.975	0.00332262605377309\\
25.095	0.0028694812552601\\
25.245	0.00226529188725522\\
25.725	0.000302490468868655\\
25.855	-0.000176877666746122\\
25.97	-0.000565820108818116\\
26.08	-0.000901830643925905\\
26.185	-0.00118634455486699\\
26.285	-0.0014223445510595\\
26.385	-0.00162304579501438\\
26.485	-0.00178800456168915\\
26.585	-0.00191745971238788\\
26.685	-0.00201228875798165\\
26.79	-0.00207619837709672\\
26.9	-0.00210645456385805\\
27.015	-0.00210145085520708\\
27.14	-0.00205854410390316\\
27.275	-0.00197529085036763\\
27.43	-0.00184277623228013\\
27.625	-0.00163837485936824\\
28.39	-0.000798452100184477\\
28.635	-0.000589397845146777\\
28.985	-0.000331879912465638\\
29.3	-8.76364040891531e-05\\
29.49	9.48816269499275e-05\\
29.655	0.000288815894236905\\
29.805	0.00050073165468234\\
29.95	0.000742001315842344\\
30.09	0.00101091909709794\\
30.23	0.00131529712680845\\
30.375	0.00166602716285524\\
30.535	0.00208993362332421\\
30.72	0.00261709759104178\\
31.32	0.00435728831632787\\
31.455	0.00469406369356307\\
31.575	0.00495775687616629\\
31.685	0.00516363834898925\\
31.785	0.00531662414309153\\
31.885	0.00543346620861485\\
31.98	0.00550820219584125\\
32.07	0.00554435560147226\\
32.16	0.0055452371139495\\
32.25	0.00550970047547139\\
32.34	0.00543700264668701\\
32.43	0.00532682156347164\\
32.52	0.00517926780364064\\
32.61	0.00499488995012598\\
32.7	0.00477467353655925\\
32.79	0.0045200335646598\\
32.885	0.00421593056552183\\
32.985	0.00385949283310083\\
33.09	0.00344903504600325\\
33.205	0.00296253852181394\\
33.335	0.00237468781617167\\
33.49	0.00163616168785552\\
34.04	-0.00101938958303549\\
34.165	-0.00156722530530828\\
34.28	-0.00203507080826171\\
34.385	-0.00242651415811679\\
34.485	-0.00276374403796353\\
34.58	-0.00304922329476653\\
34.675	-0.00329864297108884\\
34.765	-0.00350029873197855\\
34.855	-0.00366738607638695\\
34.945	-0.00379948828464194\\
35.035	-0.00389661620891957\\
35.125	-0.00395920014929629\\
35.22	-0.00398871437317894\\
35.315	-0.00398212300029854\\
35.415	-0.00393826611198733\\
35.515	-0.00385919760654474\\
35.625	-0.00373530106395492\\
35.74	-0.00356936469955826\\
35.865	-0.00335353108170011\\
36.01	-0.00306716912805882\\
36.2	-0.0026540195410405\\
36.675	-0.00160556042212079\\
36.84	-0.00128713004295378\\
36.985	-0.00104219640240899\\
37.125	-0.000841450718809256\\
37.26	-0.000683415435275947\\
37.395	-0.000560782887902178\\
37.535	-0.000469853441899204\\
37.68	-0.00041160483067415\\
37.84	-0.000384094911368038\\
38.025	-0.000389817774475887\\
38.28	-0.000437056226758159\\
38.69	-0.000513199782176343\\
38.89	-0.000512229529675778\\
39.07	-0.000476284725237974\\
39.245	-0.00040556934860092\\
39.425	-0.000296335874224951\\
39.62	-0.000141493580485985\\
39.875	9.98757684271823e-05\\
40.295	0.000500437354588712\\
40.475	0.000632192357272743\\
40.625	0.000707060931233627\\
40.76	0.000740188053612201\\
40.89	0.000736665418855864\\
41.015	0.000697318219295084\\
41.135	0.000624484089001953\\
41.255	0.000516458024776512\\
41.375	0.000373394301931285\\
41.5	0.000188381071126287\\
41.63	-4.0320397602045e-05\\
41.77	-0.000323262156911142\\
41.925	-0.000672714419152953\\
42.125	-0.00116154324558693\\
42.555	-0.00222363180535012\\
42.705	-0.0025512671864476\\
42.835	-0.00279967358994782\\
42.95	-0.0029849210941677\\
43.06	-0.00312683094480803\\
43.165	-0.00322640825999088\\
43.265	-0.0032859512426171\\
43.365	-0.0033090129789457\\
43.46	-0.00329577243292078\\
43.555	-0.00324745574496887\\
43.65	-0.0031637259083368\\
43.745	-0.00304472676876344\\
43.84	-0.00289108546860462\\
43.94	-0.00269315457197195\\
44.04	-0.002459914245037\\
44.145	-0.00217963369109953\\
44.255	-0.00185076732816469\\
44.375	-0.0014561574383265\\
44.51	-0.000975663786476844\\
44.675	-0.000350784343169153\\
45.24	0.00182174884116648\\
45.37	0.00226787079441237\\
45.49	0.00264436624556197\\
45.6	0.00295433103823939\\
45.705	0.00321501575444927\\
45.805	0.00342864108074536\\
45.905	0.0036064804112641\\
46	0.00374100524047094\\
46.095	0.00384125032201155\\
46.19	0.00390696055768558\\
46.285	0.00393834338544252\\
46.385	0.0039350242367675\\
46.485	0.00389569300850212\\
46.59	0.00381760345888438\\
46.695	0.00370441098124275\\
46.81	0.00354387210742857\\
46.93	0.00334054980595511\\
47.065	0.0030754000716513\\
47.225	0.00272331021852779\\
47.445	0.00219985858427663\\
47.805	0.00134241106852073\\
47.975	0.000975366450546744\\
48.125	0.000686661853762871\\
48.265	0.000453139201084696\\
48.4	0.0002643867467782\\
48.53	0.000118156714421502\\
48.66	7.11916038653726e-06\\
48.795	-7.19265167674621e-05\\
48.935	-0.000117348859163258\\
49.085	-0.000129166512607526\\
49.25	-0.000105546150734881\\
49.45	-3.95062181155481e-05\\
49.865	0.000146131389385573\\
50.105	0.00022950977728442\\
50.295	0.000259957714263237\\
50.465	0.000252268722562121\\
50.63	0.000209728114555219\\
50.795	0.000132092622123992\\
50.97	1.38006146812586e-05\\
51.165	-0.000154783915633061\\
51.42	-0.000414362842377614\\
51.885	-0.000893161030603551\\
52.07	-0.00104366227782293\\
52.23	-0.00113942802215661\\
52.38	-0.00119360702586846\\
52.52	-0.00120912850292143\\
52.66	-0.00118847187215465\\
52.795	-0.00113341641022657\\
52.935	-0.00104033214660149\\
53.08	-0.000907276520905498\\
53.235	-0.000727901935476893\\
53.405	-0.000494414762300721\\
53.615	-0.000168469808386362\\
54.18	0.00072865555986823\\
54.345	0.000942151287716797\\
54.49	0.00109408732728866\\
54.625	0.00119934960767409\\
54.75	0.00126174598608486\\
54.87	0.00128738601324585\\
54.99	0.00127788150874153\\
55.11	0.00123248656328201\\
55.23	0.00115128648408813\\
55.35	0.00103520049265171\\
55.475	0.000879060298586865\\
55.605	0.000681602034347861\\
55.745	0.000433724708898353\\
55.905	0.000113719162698089\\
56.1	-0.000313761356466102\\
56.695	-0.00164462334433324\\
56.85	-0.0019415555608191\\
56.99	-0.00217519140886679\\
57.12	-0.00235734462256687\\
57.245	-0.00249720461067682\\
57.365	-0.00259649695766484\\
57.485	-0.00266000127925281\\
57.605	-0.00268699122136695\\
57.725	-0.0026775164550088\\
57.845	-0.00263238647357866\\
57.97	-0.00254912403394769\\
58.1	-0.00242596988061905\\
58.235	-0.00226248936479578\\
58.385	-0.00204421554789747\\
58.555	-0.00175962090978032\\
58.77	-0.00136142704496933\\
59.375	-0.000219003322030176\\
59.56	8.13645018808984e-05\\
59.725	0.000314027776568082\\
59.88	0.000497987404202149\\
60.035	0.000646221206352493\\
60.19	0.000758209921258413\\
60.345	0.000834973081992985\\
60.51	0.000880719725728341\\
60.685	0.000893570989120462\\
60.885	0.000871867377981062\\
61.14	0.000805801058731959\\
61.91	0.000581288843392258\\
62.155	0.000560701611817649\\
62.395	0.0005765093303296\\
62.655	0.000630275761267285\\
63	0.000740762719715349\\
63.515	0.000904566854615041\\
63.76	0.000944490534010356\\
63.975	0.000944860224564081\\
64.18	0.000909955408360474\\
64.385	0.000839119416980338\\
64.6	0.000728103372438227\\
64.835	0.000570334704519837\\
65.145	0.00032387189179417\\
65.675	-0.000100391571436376\\
65.905	-0.000244881965556942\\
66.105	-0.00033522346296877\\
66.29	-0.000383560189476384\\
66.47	-0.000394978290188419\\
66.65	-0.00037027070047202\\
66.835	-0.000308270846232972\\
67.03	-0.000206241217654224\\
67.245	-5.73206147862493e-05\\
67.515	0.000167246126039799\\
68.18	0.000736222071850534\\
68.395	0.000875297501579553\\
68.59	0.000966054358542578\\
68.77	0.0010149146142453\\
68.945	0.00102768105116979\\
69.12	0.001005377077405\\
69.3	0.000946668911524284\\
69.49	0.000848094132976485\\
69.695	0.000704937189794919\\
69.93	0.000503800202380944\\
70.25	0.00019083952810206\\
70.82	-0.000369517612284653\\
71.08	-0.000584834659889566\\
71.31	-0.000740113846518398\\
71.53	-0.000853558534004151\\
71.75	-0.000931767836448216\\
71.98	-0.000977612306058973\\
72.23	-0.000990704259180575\\
72.515	-0.000968594836365355\\
72.885	-0.00090173670091076\\
75.39	-0.000341136261766906\\
75.875	-0.000168235774737013\\
76.835	0.000185153184986575\\
77.165	0.00026278779435529\\
77.465	0.000297975700135567\\
77.76	0.000296853079674975\\
78.075	0.000259132044050148\\
78.455	0.000175732378892235\\
79.45	-6.21139095073886e-05\\
79.77	-9.0324167132394e-05\\
80.07	-8.14290008293028e-05\\
80.38	-3.62210535058693e-05\\
80.73	5.19449373541647e-05\\
81.235	0.000219613723999146\\
81.87	0.000423899332417932\\
82.25	0.000509035578033945\\
82.61	0.000553622274594545\\
82.985	0.000563698672209512\\
83.43	0.000538047901471828\\
84.11	0.000457978936850623\\
85.325	0.000279066903289049\\
85.87	0.000162694533116792\\
86.385	1.63403801707318e-05\\
87.76	-0.000399459192237828\\
88.1	-0.000448593482985871\\
88.42	-0.000459436745131825\\
88.75	-0.000434234854139959\\
89.12	-0.000368725095398759\\
89.69	-0.000226083050506531\\
90.235	-0.000102274356692078\\
90.6	-5.55332595126856e-05\\
90.94	-4.80982080546255e-05\\
91.29	-7.68212891273379e-05\\
91.71	-0.000148985709415683\\
92.78	-0.000350486118804838\\
93.14	-0.000370357620397499\\
93.49	-0.000353498209790359\\
93.865	-0.000298798721189542\\
94.35	-0.000189543374688128\\
95.305	3.19585482202456e-05\\
95.77	9.71434191399112e-05\\
96.285	0.000131658563930159\\
97.78	0.000207441268827324\\
99.455	0.000370747377957059\\
99.85	0.000348760676644133\\
100.26	0.000289162043344504\\
100.79	0.00017306160233943\\
101.595	-2.65482751160562e-06\\
102	-5.17755012197085e-05\\
102.38	-6.17151945050409e-05\\
102.785	-3.56349152639268e-05\\
103.345	4.025611096381e-05\\
104.06	0.000131461247150355\\
104.47	0.000146272702721717\\
104.855	0.000124369536592894\\
105.265	6.46344249730646e-05\\
105.81	-5.36851987078535e-05\\
106.67	-0.000239990234689458\\
107.12	-0.00029789019200166\\
107.555	-0.000317642606802337\\
108.045	-0.000302626034624609\\
108.795	-0.000238288997508107\\
109.93	-0.000147138818448411\\
111.425	-3.63904245261892e-05\\
113.315	0.000144287739317406\\
113.845	0.000139226269652681\\
114.46	9.53378279291428e-05\\
115.71	-3.52250330593051e-06\\
116.23	-6.42560991082064e-07\\
116.775	3.93863001306727e-05\\
117.645	0.000146426010729783\\
118.36	0.000218123139944737\\
118.89	0.000235461231739009\\
119.415	0.00021670054584888\\
120.02	0.000157780227141302\\
121.045	1.46962419478314e-05\\
122.065	-0.000113440078280291\\
122.825	-0.000173025201149812\\
123.53	-0.000193061625935798\\
124.23	-0.000177263543264417\\
125.035	-0.000121701452400202\\
126.815	1.44077993411429e-05\\
127.505	2.06576456491803e-05\\
128.295	-9.96356919813479e-06\\
130.07	-9.17407801921399e-05\\
130.775	-7.85803243275041e-05\\
131.515	-2.81611806371984e-05\\
132.61	8.77486538115591e-05\\
133.61	0.000180593757988845\\
134.26	0.000204899460243269\\
134.865	0.000191812038593753\\
135.52	0.000140815332883903\\
136.6	1.31823923936736e-05\\
137.45	-7.0019899055751e-05\\
138.11	-9.84121788860648e-05\\
138.8	-9.12652750741927e-05\\
139.79	-4.0504420724119e-05\\
141.08	1.87547516929953e-05\\
141.96	2.12907212358004e-05\\
142.92	-1.30110768736813e-05\\
145.53	-0.000129853483088027\\
146.23	-0.000107002517836463\\
147	-4.46427213773859e-05\\
148.905	0.000127697519729963\\
149.565	0.00013794227831454\\
150	0.000126104713189079\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=2.5pt]
  table[row sep=crcr]{%
0	0\\
0.284999999999997	0.00158892567429803\\
0.449999999999989	0.00247205614928703\\
0.590000000000003	0.00318528168125454\\
0.715000000000003	0.00378607639331108\\
0.830000000000013	0.00430322879446976\\
0.939999999999998	0.00476167663231308\\
1.04499999999999	0.0051627984221625\\
1.14500000000001	0.00550892943914505\\
1.24000000000001	0.00580315907271256\\
1.33500000000001	0.00606184673463872\\
1.42500000000001	0.0062726841812264\\
1.51499999999999	0.00644900548311966\\
1.60499999999999	0.006589806584401\\
1.69499999999999	0.00669426717445276\\
1.785	0.00676175560047909\\
1.875	0.00679183285032536\\
1.965	0.00678425555716444\\
2.05500000000001	0.00673897798117196\\
2.14500000000001	0.00665615292950861\\
2.23500000000001	0.00653613158019084\\
2.32499999999999	0.00637946218409979\\
2.41499999999999	0.00618688762577335\\
2.505	0.00595934183380109\\
2.59999999999999	0.00568245574618231\\
2.69499999999999	0.00536939023552918\\
2.79499999999999	0.0050026886480623\\
2.89500000000001	0.00460012539889476\\
3	0.00414159810407\\
3.11000000000001	0.00362527346138108\\
3.22499999999999	0.00305034273063143\\
3.34999999999999	0.0023901995172082\\
3.49000000000001	0.0016151168980798\\
3.66	0.000636539120847601\\
3.92500000000001	-0.000930711213783297\\
4.19999999999999	-0.00254639683041091\\
4.36500000000001	-0.00347968625891326\\
4.505	-0.00423601171488031\\
4.63	-0.00487597021759711\\
4.745	-0.00542993896974053\\
4.85499999999999	-0.00592450135323475\\
4.96000000000001	-0.00636109054781286\\
5.06	-0.00674205607433009\\
5.16	-0.00708680824024555\\
5.255	-0.00737899118581709\\
5.34999999999999	-0.00763523694325841\\
5.44499999999999	-0.00785426218592988\\
5.535	-0.00802644588964085\\
5.625	-0.00816350878122307\\
5.715	-0.00826487547351462\\
5.80500000000001	-0.0083301417709265\\
5.89500000000001	-0.00835907538822767\\
5.98500000000001	-0.00835161599368917\\
6.07499999999999	-0.00830787459051407\\
6.16499999999999	-0.00822813224689867\\
6.255	-0.00811283818174502\\
6.345	-0.00796260721139674\\
6.435	-0.00777821655864841\\
6.53	-0.00754755935150797\\
6.625	-0.00728117252506877\\
6.72499999999999	-0.00696378544077447\\
6.82499999999999	-0.00661036843757756\\
6.93000000000001	-0.00620284102222968\\
7.03999999999999	-0.0057387725686624\\
7.155	-0.0052165819807044\\
7.27500000000001	-0.00463573219894897\\
7.405	-0.00397074499636574\\
7.55000000000001	-0.00319317362607308\\
7.72499999999999	-0.00221773738340403\\
8.005	-0.000614940883394866\\
8.28	0.000947434842856865\\
8.44999999999999	0.00187721546114972\\
8.595	0.00263429240786195\\
8.72499999999999	0.00327701565677785\\
8.845	0.00383457375428975\\
8.96000000000001	0.00433249098858823\\
9.06999999999999	0.00477206310691258\\
9.17500000000001	0.00515553522038203\\
9.27500000000001	0.00548589773205777\\
9.375	0.00578056135393012\\
9.47	0.00602611546892717\\
9.565	0.00623712468987492\\
9.66	0.00641276071357311\\
9.755	0.00655239951467479\\
9.84999999999999	0.00665562333858816\\
9.94499999999999	0.00672222142648593\\
10.04	0.00675218949180589\\
10.135	0.00674572797566952\\
10.23	0.00670323911674586\\
10.325	0.00662532287833528\\
10.42	0.00651277178064902\\
10.52	0.00635795844951303\\
10.62	0.00616721086424832\\
10.725	0.00592996717364258\\
10.83	0.00565687998167164\\
10.94	0.00533482081252146\\
11.055	0.00496182718558202\\
11.175	0.00453682110222076\\
11.305	0.00404004741392328\\
11.445	0.00346923174785729\\
11.605	0.00278084176503057\\
11.81	0.00186067200110074\\
12.39	-0.000765595395165519\\
12.555	-0.00146317985633004\\
12.7	-0.00204016071273827\\
12.83	-0.00252241777570816\\
12.955	-0.00295013528022992\\
13.07	-0.00330900066137474\\
13.185	-0.00363180243860484\\
13.295	-0.00390454444718102\\
13.4	-0.00413027654039411\\
13.505	-0.00432079622868287\\
13.61	-0.00447497581518519\\
13.71	-0.00458723035728781\\
13.81	-0.00466520614105548\\
13.91	-0.00470859578868499\\
14.01	-0.00471731342298654\\
14.11	-0.0046914946509844\\
14.21	-0.00463149516653516\\
14.315	-0.00453233861179569\\
14.42	-0.00439704762621318\\
14.525	-0.00422679022648254\\
14.635	-0.00401246221042584\\
14.745	-0.00376320478576986\\
14.86	-0.00346761808694396\\
14.98	-0.00312398043627127\\
15.11	-0.00271509119281177\\
15.25	-0.0022374987441367\\
15.405	-0.00167122985089918\\
15.585	-0.000975987786091537\\
15.835	2.95001907488768e-05\\
16.235	0.00163877015444314\\
16.415	0.00232503952489083\\
16.57	0.00288115946611356\\
16.71	0.00334815775067909\\
16.84	0.00374645235675075\\
16.965	0.00409320677212577\\
17.085	0.00438942672235498\\
17.2	0.00463705140333559\\
17.31	0.00483875970599001\\
17.42	0.00500452751762737\\
17.525	0.00512806448176661\\
17.63	0.00521683309179366\\
17.735	0.00527021056163335\\
17.84	0.00528781688879576\\
17.945	0.00526951609745652\\
18.05	0.00521541590447328\\
18.155	0.00512586582831887\\
18.26	0.0050014537688412\\
18.37	0.00483462358644715\\
18.48	0.00463164714150821\\
18.595	0.00438240063047601\\
18.71	0.00409724122505395\\
18.83	0.00376384640216543\\
18.955	0.00338071001968387\\
19.09	0.00292992781157864\\
19.235	0.00240845465225448\\
19.395	0.00179591490797293\\
19.585	0.00103051137381271\\
19.855	-9.72473136187091e-05\\
20.22	-0.00161766280334064\\
20.41	-0.00237160101431755\\
20.57	-0.00297089142236473\\
20.715	-0.00347790103126044\\
20.85	-0.00391347860522728\\
20.975	-0.00428137287639174\\
21.095	-0.00459939521223873\\
21.21	-0.00486943689605823\\
21.325	-0.00510348485119039\\
21.435	-0.00529212845214033\\
21.545	-0.00544510289574873\\
21.655	-0.00556147172818555\\
21.76	-0.00563778994896325\\
21.865	-0.00567980318612626\\
21.97	-0.00568739735689405\\
22.075	-0.00566068797002117\\
22.185	-0.00559629081229218\\
22.295	-0.00549528214389738\\
22.405	-0.00535858371029008\\
22.52	-0.00517879215252037\\
22.635	-0.00496291165416096\\
22.755	-0.00470123541418843\\
22.88	-0.00439174827809552\\
23.01	-0.00403324695022889\\
23.145	-0.00362550978047693\\
23.295	-0.00313574187629229\\
23.46	-0.00256028594415625\\
23.655	-0.00184345812257902\\
23.955	-0.000699583414672134\\
24.295	0.000587955227331349\\
24.49	0.00128977242323458\\
24.655	0.00184819227320077\\
24.805	0.00231990315984376\\
24.945	0.00272384285597127\\
25.075	0.00306361215822903\\
25.2	0.00335527373781019\\
25.32	0.00360068820347692\\
25.44	0.00381039851930609\\
25.555	0.00397650077491107\\
25.67	0.00410745226108133\\
25.785	0.0042025406464461\\
25.9	0.0042613503992186\\
26.015	0.00428376468599367\\
26.13	0.00426996484728193\\
26.245	0.00422042745299223\\
26.36	0.00413591896079879\\
26.48	0.00401158876991303\\
26.6	0.00385183157996494\\
26.725	0.00364970568048761\\
26.855	0.00340337497598853\\
26.99	0.00311181960725548\\
27.135	0.00276238186862088\\
27.29	0.00235298383427107\\
27.465	0.00185455096357146\\
27.68	0.00120436550344039\\
28.1	-0.000112992786455379\\
28.355	-0.000890992926770195\\
28.545	-0.00143581793309977\\
28.71	-0.00187386869001216\\
28.86	-0.00223711820902395\\
29	-0.00254143108753624\\
29.135	-0.00279959160042154\\
29.265	-0.00301273183055173\\
29.39	-0.00318281861819969\\
29.515	-0.00331714254778603\\
29.635	-0.00341132810004297\\
29.755	-0.00347070352353285\\
29.875	-0.00349485004787198\\
29.995	-0.00348367266718697\\
30.115	-0.00343739923596331\\
30.235	-0.0033565767166408\\
30.36	-0.00323657830890056\\
30.485	-0.00308134789091241\\
30.615	-0.00288432591554511\\
30.75	-0.00264370797964375\\
30.89	-0.0023585040426326\\
31.04	-0.00201676470794609\\
31.2	-0.00161655635761804\\
31.38	-0.00113041796060998\\
31.6	-0.000498968375126196\\
32.03	0.000782056428249689\\
32.295	0.00154938650351255\\
32.49	0.00207877787937605\\
32.66	0.00250474059265571\\
32.815	0.00285738462591212\\
32.96	0.00315157521120568\\
33.1	0.00339917995080441\\
33.235	0.003601187261836\\
33.365	0.00375945884454154\\
33.49	0.0038765487352066\\
33.615	0.00395810329615642\\
33.74	0.00400335844389588\\
33.865	0.00401190289247211\\
33.99	0.00398368067047272\\
34.115	0.00391899014488217\\
34.24	0.00381847958018966\\
34.365	0.00368313929695319\\
34.495	0.00350686172544101\\
34.63	0.00328743205355408\\
34.77	0.00302334794233161\\
34.915	0.00271398467580752\\
35.07	0.00234741073268196\\
35.24	0.00190898837249165\\
35.435	0.00136890939472778\\
35.68	0.000652400298349676\\
36.33	-0.00126753497173127\\
36.525	-0.00179680291543605\\
36.695	-0.00222356294833048\\
36.85	-0.002578262172932\\
37	-0.00288560254841741\\
37.14	-0.00313716081308257\\
37.275	-0.0033448965774312\\
37.41	-0.00351640799595998\\
37.54	-0.00364585304080833\\
37.67	-0.00373920581395737\\
37.8	-0.00379580753460118\\
37.93	-0.00381538045155594\\
38.06	-0.00379802851969657\\
38.19	-0.00374423410144686\\
38.32	-0.00365485074482308\\
38.455	-0.00352566575716651\\
38.59	-0.00336116584480806\\
38.73	-0.00315555598587025\\
38.88	-0.00289882654783469\\
39.035	-0.00259799790148918\\
39.205	-0.00223214658390702\\
39.395	-0.0017870458435425\\
39.63	-0.00119859407115541\\
40.485	0.00097943887880092\\
40.675	0.0014052314170101\\
40.845	0.00175073501159773\\
41.005	0.00203992361511496\\
41.155	0.00227552869733927\\
41.3	0.0024678038328716\\
41.44	0.00261831656501954\\
41.58	0.0027328109327982\\
41.715	0.00280813965619586\\
41.85	0.0028485065045345\\
41.985	0.00285380186474526\\
42.12	0.00282431781263881\\
42.26	0.00275774534225093\\
42.4	0.00265571526298913\\
42.545	0.00251440513221723\\
42.695	0.00233245895120149\\
42.855	0.00210164858921758\\
43.025	0.00181948199056592\\
43.21	0.00147570513215101\\
43.42	0.00104903635909182\\
43.695	0.000452128854647071\\
44.315	-0.000905467505560864\\
44.53	-0.0013329874344663\\
44.715	-0.00166651683804275\\
44.885	-0.00193844459673187\\
45.045	-0.00215958842667874\\
45.2	-0.00233826088887668\\
45.35	-0.00247533674397005\\
45.495	-0.00257256358364089\\
45.64	-0.00263388670273912\\
45.785	-0.00265858424262433\\
45.93	-0.00264642301704043\\
46.075	-0.00259765868804607\\
46.22	-0.00251302953327581\\
46.37	-0.00238903130099288\\
46.525	-0.0022239049863515\\
46.685	-0.00201673045589246\\
46.85	-0.00176759651702696\\
47.03	-0.00145977776335826\\
47.23	-0.00108117099321703\\
47.47	-0.000589075337359191\\
47.845	0.000221872233453269\\
48.225	0.00103240276484939\\
48.455	0.00148734718092669\\
48.65	0.00183848824764254\\
48.83	0.00212705269353819\\
48.995	0.0023566627106959\\
49.155	0.00254382525014307\\
49.31	0.00268915516525681\\
49.46	0.00279417889166211\\
49.61	0.00286284718211505\\
49.755	0.00289391572269437\\
49.9	0.00289000169098586\\
50.045	0.00285129132922179\\
50.195	0.00277530470597753\\
50.345	0.00266394486772015\\
50.5	0.002513482881767\\
50.66	0.00232290221347853\\
50.83	0.00208461061330922\\
51.015	0.00178837585110614\\
51.215	0.00143196109340238\\
51.455	0.000966800746795116\\
51.8	0.000257929564014603\\
52.255	-0.000671655272640237\\
52.495	-0.00112465595375966\\
52.7	-0.00147593789390044\\
52.885	-0.00175732493769942\\
53.06	-0.0019873509253614\\
53.225	-0.00216852868689443\\
53.385	-0.00230862339964233\\
53.54	-0.00240922177439984\\
53.695	-0.00247416085031205\\
53.85	-0.00250289087404099\\
54.005	-0.0024953987156664\\
54.16	-0.00245220383052924\\
54.32	-0.00237127378741775\\
54.485	-0.00225094102486878\\
54.655	-0.00209039089091334\\
54.835	-0.00188360911704422\\
55.025	-0.00162933450326364\\
55.24	-0.00130470206238442\\
55.495	-0.000882101653587597\\
55.905	-0.000160415340957343\\
56.295	0.000513348504000533\\
56.54	0.000901121282964823\\
56.75	0.00119854280720233\\
56.94	0.00143287204500098\\
57.12	0.00161972562375468\\
57.295	0.00176525005443295\\
57.465	0.00187014177129186\\
57.63	0.00193606470409691\\
57.795	0.00196581924649308\\
57.96	0.0019592228642864\\
58.125	0.00191671602107135\\
58.295	0.00183647711583035\\
58.47	0.00171713481304892\\
58.65	0.0015582759077688\\
58.84	0.00135482818041055\\
59.05	0.00109319928850482\\
59.285	0.00076393926931928\\
59.59	0.000298290800316181\\
60.33	-0.000846589140081733\\
60.57	-0.00117282066307212\\
60.78	-0.00142338809274634\\
60.975	-0.00162057787869685\\
61.16	-0.0017717549791314\\
61.335	-0.00187967812968282\\
61.51	-0.00195147327153222\\
61.68	-0.00198541045935485\\
61.85	-0.001983532878711\\
62.02	-0.00194596899453359\\
62.195	-0.00187083866475746\\
62.37	-0.00176023318837792\\
62.555	-0.00160716849109122\\
62.75	-0.00140925273245784\\
62.96	-0.0011595039667327\\
63.195	-0.000843339283420619\\
63.485	-0.000415417984328315\\
64.41	0.000978552866087057\\
64.645	0.00127983197620551\\
64.855	0.00151361090973978\\
65.05	0.00169528061724122\\
65.235	0.0018324460689314\\
65.415	0.00193050747543566\\
65.59	0.00199077344188936\\
65.765	0.00201558795760093\\
65.94	0.00200475647613985\\
66.115	0.00195874946732033\\
66.295	0.00187591655770802\\
66.48	0.00175525669405374\\
66.675	0.00159215726898765\\
66.885	0.00137990779768415\\
67.115	0.00111088897415357\\
67.385	0.000758204035975041\\
67.785	0.000195457230972806\\
68.275	-0.000487097829108052\\
68.545	-0.000826924041490429\\
68.775	-0.00108181093813187\\
68.985	-0.00127977098335919\\
69.185	-0.00143285621854261\\
69.375	-0.0015432149125445\\
69.56	-0.00161589350466329\\
69.745	-0.00165316339285937\\
69.93	-0.00165470062114537\\
70.115	-0.00162093875019309\\
70.305	-0.00155076047192892\\
70.5	-0.00144346899128323\\
70.71	-0.00129143314737235\\
70.935	-0.00109182703687338\\
71.185	-0.000833760301190978\\
71.495	-0.000476451341228312\\
72.46	0.000662132002844373\\
72.71	0.000905995980531316\\
72.935	0.00109080253704974\\
73.145	0.00122849101384759\\
73.35	0.00132700409793074\\
73.55	0.00138669312809725\\
73.745	0.00140907054375816\\
73.94	0.00139580620074753\\
74.14	0.0013457935660881\\
74.345	0.00125787203859318\\
74.555	0.00113203670861139\\
74.78	0.000961305713360616\\
75.03	0.0007349015553757\\
75.325	0.000430316059663483\\
75.78	-8.07891690612905e-05\\
76.255	-0.000603997971211356\\
76.545	-0.000887200099612073\\
76.79	-0.00109150961466753\\
77.015	-0.00124409104640222\\
77.23	-0.0013541193045512\\
77.435	-0.00142367107230257\\
77.635	-0.00145664004850232\\
77.835	-0.00145447745484262\\
78.04	-0.0014160200112201\\
78.245	-0.00134202469368461\\
78.46	-0.00122850288855147\\
78.685	-0.00107396663068471\\
78.93	-0.000869881401285966\\
79.215	-0.00059547250643277\\
79.595	-0.000190710096603652\\
80.29	0.000554237231654042\\
80.58	0.000825243287863486\\
80.83	0.00102421066486613\\
81.06	0.00117242165021025\\
81.28	0.00127879384598373\\
81.495	0.00134664934060424\\
81.705	0.00137702340774126\\
81.915	0.00137149271537851\\
82.125	0.00133061135409207\\
82.345	0.00125151220473185\\
82.575	0.0011321262063575\\
82.82	0.00096851538492615\\
83.095	0.000748046723686002\\
83.43	0.000442052584816111\\
84.5	-0.000563580884005432\\
84.775	-0.000769549099601363\\
85.025	-0.000921189368398245\\
85.26	-0.00102784981015702\\
85.485	-0.00109439852707283\\
85.705	-0.00112424060466765\\
85.925	-0.00111881768089006\\
86.15	-0.00107746879459114\\
86.38	-0.000999656413370076\\
86.625	-0.000880696833405636\\
86.89	-0.000715867165069994\\
87.195	-0.000489689514921565\\
87.615	-0.000139279249168567\\
88.3	0.000433020645004945\\
88.615	0.000657239584029412\\
88.885	0.000814527658974384\\
89.135	0.000924982191293111\\
89.375	0.00099527055496651\\
89.61	0.00102791625587884\\
89.84	0.00102434260185191\\
90.075	0.000984768575278849\\
90.315	0.000908555389088406\\
90.57	0.000791288785450206\\
90.845	0.000628631017576708\\
91.165	0.000402464013433246\\
91.615	4.47297119592349e-05\\
92.27	-0.000473422272449397\\
92.595	-0.000692533845779053\\
92.875	-0.00084606575893531\\
93.135	-0.000952790257315428\\
93.38	-0.00101791516476624\\
93.62	-0.00104625140644998\\
93.86	-0.00103875354116667\\
94.105	-0.000994707471363654\\
94.355	-0.00091384175254916\\
94.62	-0.000792274944956262\\
94.915	-0.00062023165318692\\
95.265	-0.000378715150787912\\
95.885	9.34020593490459e-05\\
96.345	0.000425756561497792\\
96.67	0.000625449598430805\\
96.955	0.000765386720189554\\
97.22	0.000860113856163025\\
97.475	0.000915679578042727\\
97.725	0.000934624655599237\\
97.975	0.000918190485606374\\
98.235	0.000864833723341007\\
98.505	0.000773272378268075\\
98.8	0.000636647368764898\\
99.14	0.000442035767548532\\
99.615	0.000130621357385508\\
100.315	-0.000326111960276876\\
100.66	-0.000513610784139473\\
100.96	-0.000641739881928061\\
101.24	-0.000725791496506645\\
101.51	-0.000770877092236333\\
101.775	-0.000779268065002725\\
102.04	-0.000752258087572955\\
102.315	-0.00068860339624166\\
102.61	-0.000583983563188895\\
102.94	-0.000430001124925639\\
103.35	-0.000200741526981574\\
104.455	0.0004369272932081\\
104.79	0.000582161163350747\\
105.09	0.000676889367241529\\
105.375	0.000731147306936464\\
105.65	0.000748126634647406\\
105.925	0.000729821581501255\\
106.21	0.000674843069703002\\
106.51	0.000580729144985526\\
106.84	0.000440833153504627\\
107.24	0.000233897744664091\\
108.565	-0.00048223270670178\\
108.895	-0.000606414749967144\\
109.2	-0.000685561026756432\\
109.49	-0.000725221213258465\\
109.775	-0.000728776479689941\\
110.065	-0.000696602529728807\\
110.365	-0.000627555168335903\\
110.69	-0.000516624838013513\\
111.065	-0.000351791985394811\\
111.6	-7.67023616390361e-05\\
112.33	0.000294413936501314\\
112.71	0.000450390845571746\\
113.04	0.000551091855840014\\
113.35	0.000610476146476913\\
113.65	0.000632662417530128\\
113.95	0.000619510967908354\\
114.26	0.000570243905372081\\
114.59	0.000481962518875889\\
114.965	0.000345150256123361\\
115.465	0.000123902248674312\\
116.385	-0.000287800449456199\\
116.775	-0.000421483067242434\\
117.115	-0.000502980231885886\\
117.435	-0.000544696189535898\\
117.75	-0.000550408711461614\\
118.07	-0.000520413311761558\\
118.405	-0.000452970342195158\\
118.775	-0.000341893362076462\\
119.225	-0.000169318507062144\\
120.565	0.000368941643813514\\
120.94	0.00046822785188283\\
121.28	0.000523028128696978\\
121.61	0.000540622796478374\\
121.94	0.000522300284274024\\
122.28	0.000467545385760104\\
122.65	0.000371585786638207\\
123.085	0.000221635341858928\\
123.86	-8.99117514734371e-05\\
124.425	-0.000298214462191027\\
124.83	-0.000412181176926651\\
125.19	-0.000478454436489528\\
125.535	-0.000506440408258868\\
125.875	-0.000498536844816044\\
126.225	-0.000454819177605259\\
126.605	-0.000371032867235499\\
127.05	-0.000235626366276165\\
127.785	3.08304645670887e-05\\
128.41	0.000242324705538977\\
128.835	0.000350902641287121\\
129.215	0.000412626940175187\\
129.575	0.000435702176758923\\
129.935	0.000423120764622809\\
130.31	0.000373970560389125\\
130.725	0.000282794904961747\\
131.24	0.000131655787356522\\
132.535	-0.000265016111228533\\
132.96	-0.000348632563230922\\
133.345	-0.000389286605042116\\
133.72	-0.00039352322016839\\
134.105	-0.000361700922212549\\
134.515	-0.00029141946615141\\
134.995	-0.000172000700246144\\
135.855	8.65612502138902e-05\\
136.465	0.000250776483085247\\
136.915	0.00033630870603929\\
137.32	0.000377673640457488\\
137.71	0.000381976804533224\\
138.11	0.000350278840585361\\
138.54	0.000279622502603161\\
139.05	0.000158461578934066\\
140.745	-0.000275120156857156\\
141.18	-0.000331084397231507\\
141.59	-0.000348392375485673\\
142.005	-0.000329779075826764\\
142.445	-0.000273455564183678\\
142.955	-0.00017100086353139\\
143.86	5.52790223196098e-05\\
144.515	0.000200294494760556\\
144.995	0.000271326709196273\\
145.435	0.000300852876677027\\
145.865	0.000293979303762626\\
146.315	0.000250657230907336\\
146.825	0.000164802859302426\\
147.585	-3.83152271865583e-06\\
148.43	-0.000181919675043218\\
148.94	-0.000253052324580949\\
149.4	-0.000281750402962189\\
149.85	-0.000273973089804258\\
150	-0.000263634844202443\\
};
%\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=2.9in,
height=1.15in,
at={(4.531in,6.06in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{black}},
xlabel={\small{t [s]}},
ymin=-0.15,
ymax=0.15,
ylabel style={font=\color{black}},
ylabel={\small{$\Delta\omega_{4}$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
no markers,
title={(b)},
every axis plot/.append style={ultra thick},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
0	0.138518194602739\\
0.00999999999999091	0.137943368484002\\
0.0200000000000102	0.137258388732903\\
0.0300000000000011	0.136464250869778\\
0.039999999999992	0.135562052403913\\
0.0500000000000114	0.134552991402643\\
0.0600000000000023	0.133438364966764\\
0.0699999999999932	0.132219567613191\\
0.0800000000000125	0.130898089567182\\
0.0900000000000034	0.129475514966259\\
0.0999999999999943	0.127953519977467\\
0.110000000000014	0.126333870830791\\
0.120000000000005	0.124618421770208\\
0.129999999999995	0.12280911292541\\
0.139999999999986	0.12090796810611\\
0.150000000000006	0.118917092521571\\
0.159999999999997	0.116838670427853\\
0.169999999999987	0.114674962705408\\
0.180000000000007	0.112428304369558\\
0.189999999999998	0.110101102016642\\
0.199999999999989	0.107695831208559\\
0.210000000000008	0.105215033798657\\
0.219999999999999	0.102661315201459\\
0.22999999999999	0.100037341609465\\
0.240000000000009	0.0973458371599918\\
0.25	0.0945895810547199\\
0.264999999999986	0.0903399946299714\\
0.280000000000001	0.0859608590888854\\
0.294999999999987	0.0814621605321122\\
0.310000000000002	0.0768540878476358\\
0.324999999999989	0.072147009136728\\
0.340000000000003	0.0673514478691288\\
0.35499999999999	0.0624780588215117\\
0.375	0.0558777544559348\\
0.39500000000001	0.0491839585292553\\
0.419999999999987	0.0407246836244042\\
0.504999999999995	0.0118529461513788\\
0.525000000000006	0.00517984236472557\\
0.544999999999987	-0.00139574098648154\\
0.560000000000002	-0.00624904142716787\\
0.574999999999989	-0.011024209962784\\
0.590000000000003	-0.0157116484103312\\
0.60499999999999	-0.0203020110843681\\
0.620000000000005	-0.0247862240254051\\
0.634999999999991	-0.0291555035194619\\
0.650000000000006	-0.0334013738705323\\
0.664999999999992	-0.0375156843910247\\
0.675000000000011	-0.0401815982222047\\
0.685000000000002	-0.0427833362836907\\
0.694999999999993	-0.0453187444309151\\
0.705000000000013	-0.0477857427239599\\
0.715000000000003	-0.0501823271914645\\
0.724999999999994	-0.0525065715131063\\
0.735000000000014	-0.054756628618577\\
0.745000000000005	-0.0569307322028578\\
0.754999999999995	-0.0590271981553201\\
0.764999999999986	-0.0610444259028213\\
0.775000000000006	-0.0629808996647228\\
0.784999999999997	-0.0648351896195152\\
0.794999999999987	-0.0666059529821439\\
0.805000000000007	-0.0682919349909525\\
0.814999999999998	-0.0698919698039049\\
0.824999999999989	-0.0714049813036866\\
0.835000000000008	-0.0728299838105784\\
0.844999999999999	-0.0741660827034138\\
0.85499999999999	-0.0754124749479388\\
0.865000000000009	-0.0765684495325729\\
0.875	-0.0776333878112609\\
0.884999999999991	-0.0786067637536689\\
0.89500000000001	-0.0794881441026405\\
0.905000000000001	-0.0802771884391689\\
0.914999999999992	-0.0809736491551405\\
0.925000000000011	-0.0815773713340775\\
0.935000000000002	-0.082088292540675\\
0.944999999999993	-0.0825064425191329\\
0.955000000000013	-0.0828319428016471\\
0.965000000000003	-0.0830650062268887\\
0.974999999999994	-0.0832059363701489\\
0.985000000000014	-0.0832551268853763\\
0.995000000000005	-0.0832130607602721\\
1.005	-0.0830803094859505\\
1.01499999999999	-0.0828575321413894\\
1.02500000000001	-0.0825454743946636\\
1.035	-0.0821449674221242\\
1.04499999999999	-0.0816569267463194\\
1.05500000000001	-0.0810823509950751\\
1.065	-0.0804223205823007\\
1.07499999999999	-0.0796779963126824\\
1.08500000000001	-0.0788506179118258\\
1.095	-0.0779415024834691\\
1.10499999999999	-0.0769520428955843\\
1.11500000000001	-0.0758837060972724\\
1.125	-0.0747380313684971\\
1.13499999999999	-0.0735166285041657\\
1.14500000000001	-0.0722211759353684\\
1.155	-0.0708534187890848\\
1.16499999999999	-0.0694151668889447\\
1.17500000000001	-0.0679082926993146\\
1.185	-0.0663347292145602\\
1.19499999999999	-0.0646964677960682\\
1.20500000000001	-0.0629955559594748\\
1.22	-0.0603313296736019\\
1.23500000000001	-0.0575381876261929\\
1.25	-0.0546236804473494\\
1.26499999999999	-0.0515955836305295\\
1.28	-0.0484618787823479\\
1.29499999999999	-0.0452307345156839\\
1.31	-0.0419104870311173\\
1.32499999999999	-0.0385096204315971\\
1.345	-0.0338646251592536\\
1.36500000000001	-0.0291123328243827\\
1.38499999999999	-0.0242737021917776\\
1.41	-0.0181361985766841\\
1.44999999999999	-0.00820767165134839\\
1.49000000000001	0.00170663514239777\\
1.51499999999999	0.00782190407602457\\
1.535	0.0126367828540879\\
1.55500000000001	0.017361515783648\\
1.57499999999999	0.0219769013947371\\
1.59	0.0253554661433668\\
1.60499999999999	0.0286544407869087\\
1.62	0.0318664484769897\\
1.63499999999999	0.0349843552803861\\
1.65000000000001	0.0380012849044249\\
1.66499999999999	0.0409106327646782\\
1.68000000000001	0.0437060793668707\\
1.69499999999999	0.046381602976993\\
1.71000000000001	0.048931491554896\\
1.72499999999999	0.0513503539288536\\
1.73500000000001	0.0528876238616931\\
1.745	0.0543629886217616\\
1.755	0.0557751012881056\\
1.76499999999999	0.057122684560909\\
1.77500000000001	0.0584045317900177\\
1.785	0.0596195079290851\\
1.79499999999999	0.0607665504149679\\
1.80500000000001	0.0618446699715207\\
1.815	0.0628529513375611\\
1.82499999999999	0.0637905539181247\\
1.83500000000001	0.0646567123592092\\
1.845	0.0654507370450688\\
1.85499999999999	0.0661720145184006\\
1.86500000000001	0.0668200078229404\\
1.875	0.0673942567684946\\
1.88499999999999	0.0678943781183818\\
1.89500000000001	0.0683200656997371\\
1.905	0.06867109043597\\
1.91499999999999	0.068947300302824\\
1.92500000000001	0.0691486202071587\\
1.935	0.0692750517897878\\
1.94499999999999	0.0693266731522613\\
1.95500000000001	0.069303638508444\\
1.965	0.0692061777612594\\
1.97499999999999	0.0690345960055652\\
1.98500000000001	0.06878927295773\\
1.995	0.0684706623126488\\
2.005	0.0680792910295054\\
2.01499999999999	0.0676157585466228\\
2.02500000000001	0.067080735927135\\
2.035	0.0664749649359635\\
2.04499999999999	0.0657992570496049\\
2.05500000000001	0.0650544923998382\\
2.065	0.0642416186528294\\
2.07499999999999	0.0633616498245715\\
2.08500000000001	0.0624156650344219\\
2.095	0.0614048071981017\\
2.10499999999999	0.0603302816617202\\
2.11500000000001	0.0591933547781025\\
2.125	0.0579953524274401\\
2.13999999999999	0.0560868750935981\\
2.155	0.0540490117155628\\
2.16999999999999	0.051886942103522\\
2.185	0.0496061059928934\\
2.19999999999999	0.0472121894644886\\
2.215	0.0447111108830711\\
2.22999999999999	0.0421090063889835\\
2.245	0.0394122149775171\\
2.25999999999999	0.0366272632011828\\
2.27500000000001	0.0337608495316886\\
2.28999999999999	0.0308198284178332\\
2.31	0.0267945177610898\\
2.33000000000001	0.0226659323133163\\
2.34999999999999	0.018451303906744\\
2.375	0.0130886687103953\\
2.41	0.00546677920672778\\
2.47999999999999	-0.00982313078139896\\
2.505	-0.0151855467410655\\
2.52500000000001	-0.0194011446062916\\
2.54499999999999	-0.0235326185811857\\
2.565	-0.0275637581218859\\
2.58000000000001	-0.0305117902072425\\
2.595	-0.0333880955610368\\
2.61000000000001	-0.036186427560807\\
2.625	-0.0389007395280885\\
2.63999999999999	-0.0415251973000466\\
2.655	-0.0440541912620347\\
2.66999999999999	-0.0464823478170047\\
2.685	-0.0488045402687476\\
2.69999999999999	-0.0510158990982745\\
2.715	-0.0531118216130437\\
2.72999999999999	-0.0550879809510434\\
2.745	-0.0569403344231318\\
2.75999999999999	-0.0586651311781736\\
2.77500000000001	-0.0602589191774143\\
2.785	-0.0612470950891293\\
2.79499999999999	-0.0621747839109617\\
2.80500000000001	-0.0630411917346407\\
2.815	-0.0638455872689576\\
2.82499999999999	-0.0645873023649983\\
2.83500000000001	-0.0652657324766608\\
2.845	-0.0658803370566829\\
2.85499999999999	-0.0664306398876704\\
2.86500000000001	-0.0669162293482373\\
2.875	-0.0673367586141183\\
2.88499999999999	-0.0676919457943654\\
2.89500000000001	-0.0679815740025731\\
2.905	-0.0682054913634715\\
2.91499999999999	-0.0683636109550321\\
2.92500000000001	-0.0684559106861684\\
2.935	-0.0684824331108587\\
2.94499999999999	-0.0684432851785743\\
2.95500000000001	-0.0683386379217552\\
2.965	-0.0681687260808701\\
2.97499999999999	-0.0679338476676037\\
2.98500000000001	-0.0676343634667944\\
2.995	-0.0672706964777774\\
3.005	-0.0668433312961554\\
3.01499999999999	-0.0663528134364242\\
3.02500000000001	-0.0657997485967883\\
3.035	-0.065184801866593\\
3.04499999999999	-0.064508696877823\\
3.05500000000001	-0.0637722149014621\\
3.06999999999999	-0.0625561333569351\\
3.08500000000001	-0.061209163861065\\
3.09999999999999	-0.059734641861894\\
3.11500000000001	-0.0581361676982226\\
3.13	-0.056417597327254\\
3.14500000000001	-0.0545830325311272\\
3.16	-0.0526368106264385\\
3.17500000000001	-0.0505834937031864\\
3.19	-0.0484278574184316\\
3.20500000000001	-0.0461748793732113\\
3.22	-0.0438297270998476\\
3.23500000000001	-0.0413977456889256\\
3.25	-0.0388844450855572\\
3.26499999999999	-0.0362954870844305\\
3.285	-0.0327358974025742\\
3.30500000000001	-0.0290662204091063\\
3.32499999999999	-0.0253008818831688\\
3.345	-0.0214545859668362\\
3.37	-0.0165556198977868\\
3.40000000000001	-0.0105822024486031\\
3.505	0.0104212865645081\\
3.53	0.0152823099917327\\
3.55000000000001	0.0190917209266104\\
3.56999999999999	0.0228156198742226\\
3.59	0.0264406786764937\\
3.61000000000001	0.0299540452570568\\
3.625	0.0325083345538815\\
3.63999999999999	0.0349878565033634\\
3.655	0.0373878070658122\\
3.66999999999999	0.0397035814856679\\
3.685	0.0419307833733455\\
3.69999999999999	0.0440652332762852\\
3.715	0.0461029767214995\\
3.72999999999999	0.0480402917156937\\
3.745	0.0498736956883477\\
3.75999999999999	0.0515999518654269\\
3.77500000000001	0.0532160750630055\\
3.78999999999999	0.0547193368903436\\
3.80500000000001	0.0561072703544312\\
3.81999999999999	0.0573776738586389\\
3.83500000000001	0.0585286145903012\\
3.84999999999999	0.059558431292146\\
3.86500000000001	0.0604657364155798\\
3.88	0.0612494176535847\\
3.89500000000001	0.0619086388537937\\
3.91	0.0624428403124853\\
3.92500000000001	0.0628517384523946\\
3.94	0.0631353248885489\\
3.95500000000001	0.0632938648871004\\
3.97	0.0633278952241767\\
3.98500000000001	0.0632382214525933\\
4	0.0630259145857792\\
4.01499999999999	0.0626923072093462\\
4.03	0.0622389890321244\\
4.04499999999999	0.0616678018895698\\
4.06	0.0609808342137228\\
4.07499999999999	0.0601804149847283\\
4.09	0.0592691071803699\\
4.10499999999999	0.0582497007408733\\
4.12	0.057125205067166\\
4.13499999999999	0.055898841072235\\
4.15000000000001	0.0545740328049931\\
4.16499999999999	0.0531543986684824\\
4.18000000000001	0.0516437422536171\\
4.19499999999999	0.0500460428110046\\
4.21000000000001	0.0483654453846611\\
4.22499999999999	0.0466062506303331\\
4.24000000000001	0.044772904344228\\
4.25999999999999	0.0422210301875907\\
4.28	0.03955668082898\\
4.30000000000001	0.0367913919301373\\
4.31999999999999	0.0339369935829836\\
4.345	0.030262100983748\\
4.37	0.0264908579558494\\
4.40000000000001	0.0218724477518606\\
4.44999999999999	0.0140596081055264\\
4.5	0.00627130516556917\\
4.53	0.00168950926811817\\
4.55500000000001	-0.00204092345506979\\
4.58000000000001	-0.00566802688032908\\
4.59999999999999	-0.0084810542279854\\
4.62	-0.0112040081755254\\
4.63999999999999	-0.01382696770915\\
4.66	-0.0163405021578171\\
4.67500000000001	-0.0181484643098315\\
4.69	-0.0198862997226854\\
4.70500000000001	-0.0215506373881169\\
4.72	-0.0231382955684296\\
4.73500000000001	-0.024646287838948\\
4.75	-0.0260718286593828\\
4.76499999999999	-0.027412338464444\\
4.78	-0.0286654482650022\\
4.79499999999999	-0.0298290037514448\\
4.81	-0.0309010688938542\\
4.82499999999999	-0.0318799290325558\\
4.84	-0.0327640934556541\\
4.85499999999999	-0.0335522974602327\\
4.87	-0.0342435038952829\\
4.88499999999999	-0.0348369041860792\\
4.90000000000001	-0.0353319188400008\\
4.91499999999999	-0.0357281974359864\\
4.93000000000001	-0.0360256180998988\\
4.94499999999999	-0.036224286470258\\
4.96000000000001	-0.0363245341588367\\
4.97499999999999	-0.0363269167128237\\
4.99000000000001	-0.0362322110853199\\
5.005	-0.0360414126227511\\
5.02000000000001	-0.0357557315784902\\
5.035	-0.0353765891630076\\
5.05000000000001	-0.0349056131415466\\
5.065	-0.0343446329923438\\
5.08000000000001	-0.0336956746377552\\
5.095	-0.0329609547628991\\
5.11000000000001	-0.0321428747365644\\
5.125	-0.0312440141501042\\
5.13999999999999	-0.0302671239907681\\
5.155	-0.0292151194668122\\
5.16999999999999	-0.0280910725022068\\
5.19	-0.0264858644891319\\
5.21000000000001	-0.0247663431856324\\
5.22999999999999	-0.0229409379761307\\
5.25	-0.0210184507265296\\
5.27000000000001	-0.0190080176844276\\
5.28999999999999	-0.0169190703146\\
5.315	-0.01421225328167\\
5.34	-0.0114172874553446\\
5.37	-0.00797483651271591\\
5.41499999999999	-0.00270247047924954\\
5.48500000000001	0.00550730709036884\\
5.51499999999999	0.00893670039337735\\
5.53999999999999	0.0117184005302136\\
5.565	0.0144112299189203\\
5.58500000000001	0.0164895877954336\\
5.60499999999999	0.0184910359253081\\
5.625	0.020407249105574\\
5.64500000000001	0.0222302989383252\\
5.66499999999999	0.0239526831082912\\
5.685	0.0255673527632609\\
5.70500000000001	0.0270677379013478\\
5.72	0.0281143578640979\\
5.73500000000001	0.0290909012898624\\
5.75	0.0299951707692401\\
5.76499999999999	0.0308251432343525\\
5.78	0.0315789737004764\\
5.79499999999999	0.0322549985899911\\
5.81	0.0328517386324449\\
5.82499999999999	0.0333679013373569\\
5.84	0.0338023830355212\\
5.85499999999999	0.0341542704873916\\
5.87	0.034422842056415\\
5.88499999999999	0.0346075684474556\\
5.90000000000001	0.0347081130104812\\
5.91499999999999	0.0347243316116419\\
5.93000000000001	0.0346562720735903\\
5.94499999999999	0.034504173189049\\
5.96000000000001	0.0342684633117187\\
5.97499999999999	0.0339497585301274\\
5.99000000000001	0.0335488604301304\\
6.005	0.0330667534539657\\
6.02000000000001	0.0325046018631099\\
6.035	0.0318637463140305\\
6.05000000000001	0.0311457000568112\\
6.065	0.0303521447663115\\
6.08000000000001	0.0294849260178012\\
6.095	0.0285460484187468\\
6.11000000000001	0.027537670409032\\
6.13	0.0260890622697616\\
6.15000000000001	0.0245268742742724\\
6.16999999999999	0.0228573898258446\\
6.19	0.0210872891708789\\
6.21000000000001	0.0192236205566587\\
6.22999999999999	0.0172737701200845\\
6.25	0.0152454306360994\\
6.27500000000001	0.0126117919671742\\
6.30000000000001	0.00988406213713233\\
6.33000000000001	0.00650994006352335\\
6.36500000000001	0.00247155415411271\\
6.41999999999999	-0.00398649987522504\\
6.47499999999999	-0.0104187140440217\\
6.50999999999999	-0.0144149401620837\\
6.53999999999999	-0.0177387827370694\\
6.565	-0.0204160670094495\\
6.59	-0.0229929337800741\\
6.61000000000001	-0.024972356338651\\
6.63	-0.0268711498682421\\
6.65000000000001	-0.0286825954999586\\
6.66999999999999	-0.0304003458516604\\
6.69	-0.032018447511291\\
6.71000000000001	-0.0335313618170403\\
6.72999999999999	-0.0349339838637945\\
6.75	-0.0362216596732026\\
6.76500000000001	-0.0371094459387677\\
6.78	-0.0379286192394659\\
6.79499999999999	-0.0386777438628485\\
6.81	-0.0393555410281294\\
6.82499999999999	-0.0399608909254994\\
6.84	-0.0404928343926656\\
6.85499999999999	-0.0409505742269118\\
6.87	-0.0413334761315696\\
6.88499999999999	-0.0416410692967588\\
6.90000000000001	-0.0418730466149384\\
6.91499999999999	-0.0420292645328288\\
6.93000000000001	-0.042109742541669\\
6.94499999999999	-0.0421146623093591\\
6.96000000000001	-0.0420443664575032\\
6.97499999999999	-0.041899356988722\\
6.99000000000001	-0.0416802933691258\\
7.005	-0.0413879902720282\\
7.02000000000001	-0.0410234149897803\\
7.035	-0.0405876845214266\\
7.05000000000001	-0.0400820623438847\\
7.065	-0.0395079548760009\\
7.08500000000001	-0.0386386363845475\\
7.10499999999999	-0.0376543641706917\\
7.125	-0.0365595807705859\\
7.14500000000001	-0.0353591163206488\\
7.16499999999999	-0.034058166985858\\
7.185	-0.0326622721013621\\
7.20500000000001	-0.0311772901270899\\
7.22499999999999	-0.0296093735184115\\
7.245	-0.0279649426200024\\
7.27000000000001	-0.0258119744927399\\
7.29499999999999	-0.0235633475532495\\
7.31999999999999	-0.0212329663159778\\
7.34999999999999	-0.0183486753891771\\
7.38499999999999	-0.0148943199509688\\
7.44499999999999	-0.00886049711868964\\
7.5	-0.0033533644281647\\
7.535	6.72061479463082e-05\\
7.565	0.00291294567873024\\
7.59	0.00520643605329951\\
7.61500000000001	0.00741585967372771\\
7.64000000000001	0.00952952690684583\\
7.66499999999999	0.0115364639921154\\
7.685	0.0130582875271159\\
7.70500000000001	0.014500420385275\\
7.72499999999999	0.0158583784227346\\
7.745	0.0171280489335004\\
7.76500000000001	0.0183057038321692\\
7.785	0.0193880112192346\\
7.80500000000001	0.0203720452950904\\
7.82499999999999	0.0212552945951927\\
7.845	0.0220356685263994\\
7.86500000000001	0.0227115021903046\\
7.88499999999999	0.0232815594875433\\
7.905	0.0237450345028947\\
7.92500000000001	0.0241015511781484\\
7.94499999999999	0.0243511612868872\\
7.965	0.024494340730854\\
7.98500000000001	0.024531984185387\\
8.005	0.0244653981267504\\
8.02500000000001	0.0242962922808942\\
8.04499999999999	0.0240267695389207\\
8.065	0.0236593143902724\\
8.08500000000001	0.0231967799304869\\
8.10499999999999	0.0226423735051071\\
8.125	0.0219996410564818\\
8.14500000000001	0.0212724502453625\\
8.16499999999999	0.0204649724225021\\
8.185	0.019581663530488\\
8.21000000000001	0.0183781047799414\\
8.23500000000001	0.0170732022718028\\
8.25999999999999	0.0156772323368841\\
8.285	0.0142009294792729\\
8.315	0.0123390079484409\\
8.34999999999999	0.0100672621977651\\
8.39000000000001	0.00737926365198405\\
8.53	-0.00211335563963644\\
8.565	-0.00434461669632924\\
8.595	-0.00616555512661421\\
8.62	-0.00760535563944131\\
8.64500000000001	-0.00896466817314945\\
8.66999999999999	-0.0102348491797386\\
8.69499999999999	-0.0114079121478596\\
8.72	-0.0124765718118738\\
8.74000000000001	-0.0132519054155864\\
8.75999999999999	-0.0139532224475261\\
8.78	-0.0145778552962099\\
8.80000000000001	-0.0151234721844844\\
8.81999999999999	-0.0155880841809335\\
8.84	-0.0159700507930722\\
8.86000000000001	-0.0162680841303597\\
8.88	-0.0164812516305233\\
8.90000000000001	-0.0166089773485396\\
8.91999999999999	-0.016651041813617\\
8.94	-0.0166075804645232\\
8.96000000000001	-0.0164790806797157\\
8.97999999999999	-0.0162663774241025\\
9	-0.0159706475393193\\
9.02000000000001	-0.0155934027098397\\
9.03999999999999	-0.0151364811422923\\
9.06	-0.0146020379999925\\
9.08000000000001	-0.0139925346395557\\
9.10499999999999	-0.0131293270303843\\
9.13	-0.0121591604515459\\
9.155	-0.0110886745299865\\
9.18000000000001	-0.00992510537497537\\
9.20500000000001	-0.00867623544868934\\
9.23500000000001	-0.00707667817371771\\
9.26500000000001	-0.0053813490500545\\
9.30000000000001	-0.00330364566778485\\
9.34	-0.000829728126376494\\
9.39500000000001	0.00267331647171432\\
9.47999999999999	0.0080886303470038\\
9.52000000000001	0.010542533414224\\
9.55500000000001	0.0125974929213157\\
9.58500000000001	0.0142708620333565\\
9.61500000000001	0.0158476370949074\\
9.64000000000001	0.017078027993449\\
9.66499999999999	0.0182246415533314\\
9.69	0.019280758837823\\
9.715	0.020240254430945\\
9.74000000000001	0.0210976298074854\\
9.76500000000001	0.0218480425521932\\
9.785	0.0223685397751012\\
9.80500000000001	0.0228160960074888\\
9.82499999999999	0.0231891959660118\\
9.845	0.0234866214287877\\
9.86500000000001	0.0237074542350229\\
9.88499999999999	0.0238510780791046\\
9.905	0.0239171790996693\\
9.92500000000001	0.0239057452705822\\
9.94499999999999	0.0238170646033495\\
9.965	0.0236517221775898\\
9.98500000000001	0.0234105960181807\\
10.005	0.0230948518445473\\
10.025	0.0227059367196318\\
10.05	0.0221195433901755\\
10.075	0.0214254710045054\\
10.1	0.020628280380123\\
10.125	0.0197331183760525\\
10.15	0.0187456818491967\\
10.175	0.0176721785337293\\
10.2	0.0165192851120537\\
10.23	0.0150410436615402\\
10.26	0.0134717058756735\\
10.295	0.0115439064450413\\
10.335	0.00924062499288425\\
10.385	0.00626248069269764\\
10.51	-0.00123048642979029\\
10.55	-0.00351432577397759\\
10.585	-0.00542251688199258\\
10.615	-0.00697509451208589\\
10.645	-0.00843859154556981\\
10.675	-0.00980214337039342\\
10.7	-0.0108549286850916\\
10.725	-0.011826265492715\\
10.75	-0.0127115299568175\\
10.775	-0.0135066581650563\\
10.8	-0.014208165497422\\
10.825	-0.0148131622586334\\
10.85	-0.0153193655122266\\
10.875	-0.0157251070776567\\
10.9	-0.0160293376752918\\
10.925	-0.0162316272289615\\
10.95	-0.0163321613584912\\
10.975	-0.0163317341189213\\
11	-0.0162317370645439\\
11.025	-0.0160341447392511\\
11.05	-0.0157414967147247\\
11.075	-0.0153568763192311\\
11.1	-0.0148838862179161\\
11.125	-0.0143266210245372\\
11.15	-0.0136896371408568\\
11.18	-0.0128270754982225\\
11.21	-0.0118662756235324\\
11.24	-0.0108173181274367\\
11.275	-0.00949642615134394\\
11.31	-0.0080880209463885\\
11.355	-0.0061786570736615\\
11.415	-0.00352624056790773\\
11.52	0.00113538773939581\\
11.565	0.00303779246075919\\
11.605	0.00463685954622406\\
11.64	0.00594567773561039\\
11.67	0.00698891237573207\\
11.7	0.00795093366195943\\
11.73	0.00882444255626069\\
11.76	0.00960305773733694\\
11.79	0.0102813618705966\\
11.82	0.0108549387193477\\
11.845	0.0112504441744932\\
11.87	0.0115694460718316\\
11.895	0.0118110479712641\\
11.92	0.0119748629281275\\
11.945	0.0120610108733104\\
11.97	0.0120701128544169\\
11.995	0.0120032822020448\\
12.025	0.0118251313717792\\
12.055	0.0115435932735863\\
12.085	0.0111632251390574\\
12.115	0.0106894533999764\\
12.145	0.0101285144762073\\
12.175	0.00948738892276424\\
12.21	0.00864830566453634\\
12.245	0.00772368499579557\\
12.285	0.00658034573126542\\
12.335	0.00505387348667341\\
12.41	0.00265510563039584\\
12.495	-4.62857162801811e-05\\
12.545	-0.00154186875519713\\
12.585	-0.00265306286999589\\
12.62	-0.00354629341359214\\
12.655	-0.00435310266797728\\
12.69	-0.0050626709747803\\
12.72	-0.00558623507896527\\
12.75	-0.00602619392560655\\
12.78	-0.0063781964483951\\
12.81	-0.00663873074816479\\
12.84	-0.00680514858294146\\
12.87	-0.00687568188337195\\
12.9	-0.00684945122748104\\
12.93	-0.00672646628109419\\
12.96	-0.00650761828151758\\
12.99	-0.00619466471229657\\
13.02	-0.00579020638508609\\
13.05	-0.00529765720955311\\
13.08	-0.00472120699527068\\
13.11	-0.00406577768697503\\
13.145	-0.00320880134810864\\
13.18	-0.00226194823750347\\
13.22	-0.00108392714767547\\
13.265	0.000342224840125027\\
13.315	0.00202013012727775\\
13.39	0.00463732747201107\\
13.48	0.00776496372594693\\
13.53	0.0094166698729623\\
13.575	0.010811162468741\\
13.615	0.011956420508227\\
13.65	0.0128725349485705\\
13.685	0.0136982761290199\\
13.72	0.0144251416242298\\
13.75	0.0149639090778635\\
13.78	0.0154208074395115\\
13.81	0.0157927097112918\\
13.84	0.0160772283708752\\
13.87	0.0162727289538793\\
13.9	0.0163783368674046\\
13.93	0.0163939374434392\\
13.96	0.0163201693029293\\
13.99	0.0161584111579032\\
14.02	0.0159107622377803\\
14.05	0.0155800165790936\\
14.08	0.0151696314713661\\
14.115	0.0145956741136501\\
14.15	0.0139263830878633\\
14.185	0.013170220277317\\
14.225	0.0122116627797482\\
14.265	0.0111669525785487\\
14.315	0.00976454979115715\\
14.375	0.00798395067687352\\
14.555	0.0025704562428075\\
14.605	0.00119296143483894\\
14.65	4.62398424474486e-05\\
14.69	-0.000883969331340495\\
14.73	-0.00171892288645381\\
14.765	-0.00236411101792555\\
14.8	-0.00292431783464053\\
14.835	-0.00339566181594364\\
14.87	-0.00377540923611264\\
14.905	-0.00406198966240368\\
14.94	-0.00425499718971878\\
14.975	-0.00435517758000969\\
15.01	-0.00436440164187957\\
15.045	-0.00428562534904131\\
15.08	-0.0041228373492288\\
15.12	-0.00384032286615366\\
15.16	-0.0034634013731818\\
15.2	-0.00300224714695219\\
15.245	-0.00239692844468209\\
15.295	-0.00163763573289089\\
15.36	-0.00055542767054817\\
15.56	0.00284880335152593\\
15.61	0.00358107971632649\\
15.655	0.00416068074034115\\
15.7	0.00465079530982848\\
15.74	0.0050019541462234\\
15.78	0.0052667035471643\\
15.82	0.00544002527129805\\
15.86	0.00551850346533911\\
15.9	0.00550035881659028\\
15.94	0.00538545613179053\\
15.98	0.00517528559365132\\
16.02	0.0048729183583589\\
16.06	0.00448293755400186\\
16.105	0.00394700960205796\\
16.15	0.00331834074106041\\
16.2	0.00252613862343765\\
16.255	0.0015631328174095\\
16.325	0.000242229964129592\\
16.515	-0.00340542740147498\\
16.57	-0.00434960422055042\\
16.62	-0.00512133593809949\\
16.665	-0.00573024496154062\\
16.71	-0.00624650865620424\\
16.75	-0.00662018114243779\\
16.79	-0.00690829862119813\\
16.83	-0.00710711560577693\\
16.87	-0.00721427074830672\\
16.91	-0.0072288081924512\\
16.95	-0.0071511766191179\\
16.99	-0.00698320630334592\\
17.03	-0.00672806484232069\\
17.07	-0.00639019254163031\\
17.115	-0.005918249294524\\
17.16	-0.00535840516093344\\
17.21	-0.0046469053834528\\
17.265	-0.00377545013986946\\
17.335	-0.00257030669354208\\
17.57	0.0015717857250479\\
17.625	0.00241412469645752\\
17.675	0.00309758435344065\\
17.725	0.00368890449445303\\
17.77	0.00413332449045356\\
17.815	0.00448827404304097\\
17.86	0.00474953554109447\\
17.905	0.00491476865030904\\
17.95	0.00498352038471239\\
17.995	0.00495719771330982\\
18.04	0.004839003865726\\
18.085	0.0046338402047752\\
18.135	0.00431179628330369\\
18.185	0.00390130367682673\\
18.24	0.00336284714504131\\
18.305	0.00263448587324433\\
18.39	0.00158598207636373\\
18.565	-0.000597608342758349\\
18.635	-0.00136542479549462\\
18.695	-0.00193403616751198\\
18.75	-0.00236693256107401\\
18.805	-0.00270487299900424\\
18.855	-0.002923884406556\\
18.905	-0.00305604506937129\\
18.955	-0.00310100222728238\\
19.005	-0.00306070540221981\\
19.06	-0.00292293346353745\\
19.115	-0.00269547172146645\\
19.175	-0.00235812849496142\\
19.245	-0.00186984386172639\\
19.335	-0.00114201305933648\\
19.54	0.00055560865496318\\
19.61	0.00102964649676096\\
19.675	0.0013780226166773\\
19.735	0.0016048394716961\\
19.79	0.00172336222857439\\
19.845	0.00175081436387359\\
19.9	0.0016847199647998\\
19.955	0.00152550155010545\\
20.01	0.0012764291245162\\
20.07	0.000909333154709202\\
20.13	0.000453610756437683\\
20.2	-0.000170945434291525\\
20.285	-0.00102631652541163\\
20.56	-0.00387594203169783\\
20.63	-0.00446484982751372\\
20.69	-0.00488453558952529\\
20.75	-0.00521277985208712\\
20.805	-0.00542563472561142\\
20.86	-0.00554969289416363\\
20.915	-0.00558303551403583\\
20.97	-0.00552623311037337\\
21.025	-0.00538228209202884\\
21.085	-0.00513212402046292\\
21.145	-0.00479428061390763\\
21.215	-0.00430578497321221\\
21.295	-0.00365152601628438\\
21.405	-0.00265342694780202\\
21.575	-0.00111134366454735\\
21.66	-0.000436837484528496\\
21.735	6.5400643478597e-05\\
21.8	0.000415698191289948\\
21.865	0.000679168296670696\\
21.93	0.00085236964497426\\
21.995	0.000935828893972257\\
22.06	0.000933896155402181\\
22.13	0.000845418853458568\\
22.21	0.000652149152273296\\
22.305	0.000329705034175731\\
22.635	-0.000873925509210949\\
22.715	-0.0010312279833613\\
22.79	-0.00109192031703742\\
22.865	-0.00105990258981592\\
22.94	-0.000932481806529495\\
23.015	-0.000712752922993332\\
23.095	-0.000386405507327936\\
23.185	7.3707626114583e-05\\
23.305	0.000786989729220977\\
23.525	0.002112500200667\\
23.615	0.00255737492869912\\
23.695	0.00286615013692426\\
23.77	0.00306659866475911\\
23.84	0.00316827150933818\\
23.91	0.00318443846612126\\
23.98	0.00311603397628346\\
24.055	0.00295425564414131\\
24.135	0.00269206364052366\\
24.225	0.00230759826038707\\
24.345	0.00169863559401051\\
24.59	0.000431340609736708\\
24.685	4.08402539733288e-05\\
24.77	-0.000223181864697608\\
24.85	-0.000386045901535681\\
24.93	-0.000460706518254028\\
25.01	-0.000447633287649296\\
25.095	-0.000344058986598839\\
25.19	-0.000134402410850498\\
25.305	0.000217317234131542\\
25.705	0.00153342815420388\\
25.805	0.00172220421654856\\
25.9	0.001813783482703\\
25.995	0.00181772820101855\\
26.095	0.00173446962702428\\
26.215	0.00153989162316748\\
26.4	0.00113374859779469\\
26.58	0.000769667693759857\\
26.695	0.000625717789091595\\
26.8	0.000583738962973257\\
26.9	0.000632869454392448\\
27.005	0.000777262157185987\\
27.12	0.00103100246457188\\
27.26	0.00143510110885359\\
27.575	0.00237797046730748\\
27.69	0.00261190435458047\\
27.79	0.00272956247167144\\
27.89	0.00275721133399998\\
27.99	0.00269322222820279\\
28.095	0.00253417138284817\\
28.21	0.00226998703317349\\
28.36	0.00183125722179511\\
28.685	0.000855017688763837\\
28.815	0.000570258331350715\\
28.94	0.000387649891848696\\
29.065	0.000295297181565957\\
29.21	0.000282501653771305\\
29.44	0.000370658833446669\\
29.655	0.000418917606992864\\
29.8	0.000362861716610041\\
29.94	0.000219420452481245\\
30.09	-2.61807465449237e-05\\
30.295	-0.00046083126349572\\
30.555	-0.000999626146182209\\
30.7	-0.00120711075726376\\
30.83	-0.00130388893862232\\
30.96	-0.00130832055458541\\
31.095	-0.00122153059746211\\
31.255	-0.00102602069975433\\
31.775	-0.00031689394339196\\
31.925	-0.000247308340533436\\
32.08	-0.000266740795041187\\
32.26	-0.000383354438582728\\
32.83	-0.000827070358610626\\
33.015	-0.000832770238304192\\
33.23	-0.000744509193367549\\
33.7	-0.000520360637040085\\
33.89	-0.00054275900552625\\
34.09	-0.000660072186690286\\
34.435	-0.000976938895888679\\
34.665	-0.00113865589582929\\
34.845	-0.00117684055086897\\
35.02	-0.00112463954050668\\
35.215	-0.000975005542215968\\
35.535	-0.000622391131855693\\
35.835	-0.000327054028446128\\
36.08	-0.000179476622832908\\
36.425	-7.64807748510066e-05\\
36.775	5.57492267603266e-05\\
37.05	0.000254006214817082\\
37.745	0.00081286262377489\\
37.965	0.000861566352597265\\
38.21	0.00082415282963666\\
39.04	0.000615541535978537\\
39.43	0.00068822542348812\\
39.86	0.000744826963597234\\
40.22	0.000693542427853799\\
40.865	0.000586020903028839\\
41.29	0.000635183173869791\\
41.74	0.00066594143819998\\
42.05	0.000592337383693575\\
42.445	0.00039910394684739\\
43.065	9.98853232374586e-05\\
44.895	-0.000530553593364402\\
45.305	-0.000530025291425318\\
46.4	-0.000482431520111959\\
47.12	-0.000455383722851366\\
48.36	-0.000363143862841753\\
48.96	-0.000297694805766469\\
49.605	-0.000122527231269487\\
50.83	0.000202202291376352\\
51.82	0.000414688463393986\\
52.43	0.000437514368144321\\
53.945	0.000367189284219194\\
56.085	0.0001162596916231\\
58.745	-0.000295833578036309\\
59.615	-0.000311893326795598\\
61.01	-0.00023948818747499\\
63.335	4.22465984684095e-06\\
65.295	0.000209504840483987\\
66.405	0.000237392472740794\\
67.855	0.000173578173445321\\
70.77	-7.36837738486429e-05\\
72.49	-0.000174359872204377\\
73.83	-0.000161461093370008\\
75.885	-3.78225674069199e-05\\
78.78	0.000114513696900076\\
80.585	0.000118051846811795\\
82.795	2.29175497281631e-05\\
85.855	-0.000100320759059969\\
87.745	-7.41990650112712e-05\\
93.49	7.01434756535946e-05\\
96.07	1.58658714042303e-05\\
99.62	-5.84694742258307e-05\\
102.89	-2.79396647329122e-06\\
107.26	3.92918018405908e-05\\
111.27	-2.48755497977982e-05\\
114.455	-2.17271471285585e-05\\
122	1.3946028417422e-05\\
128.48	-8.26465736736282e-06\\
137.155	-4.09464627182388e-06\\
143.95	1.43012394460129e-06\\
150	-5.53575659978378e-07\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=2.5pt]
  table[row sep=crcr]{%
0	0.0222222222222115\\
0.0550000000000068	0.0221049416518042\\
0.110000000000014	0.0219007800814666\\
0.164999999999992	0.0216110151060036\\
0.219999999999999	0.0212373785915361\\
0.280000000000001	0.0207366872852504\\
0.340000000000003	0.0201421843394201\\
0.400000000000006	0.0194578592504229\\
0.460000000000008	0.0186882566621307\\
0.525000000000006	0.0177641768723902\\
0.590000000000003	0.0167530574276213\\
0.659999999999997	0.0155756653076935\\
0.735000000000014	0.0142238275016098\\
0.814999999999998	0.0126937896947936\\
0.909999999999997	0.0107822528069903\\
1.02500000000001	0.00837214500575101\\
1.40000000000001	0.000435349585472977\\
1.49000000000001	-0.00134187986080292\\
1.56999999999999	-0.00283848971869816\\
1.64500000000001	-0.00415610007036094\\
1.715	-0.00530060885040484\\
1.785	-0.00635384544793283\\
1.84999999999999	-0.00724325163633921\\
1.91499999999999	-0.0080416296201804\\
1.97499999999999	-0.00869362500014859\\
2.035	-0.00926074851554404\\
2.095	-0.00974037902449254\\
2.155	-0.0101304885969284\\
2.215	-0.010429652154528\\
2.27500000000001	-0.0106370530414495\\
2.33500000000001	-0.0107524845102773\\
2.39500000000001	-0.0107763471343958\\
2.45500000000001	-0.0107096421855317\\
2.51499999999999	-0.0105539610427456\\
2.57499999999999	-0.0103114707245027\\
2.63499999999999	-0.00998489566200078\\
2.69999999999999	-0.0095400121747673\\
2.76499999999999	-0.00900509959706142\\
2.83500000000001	-0.00833465467016481\\
2.905	-0.00757379565925476\\
2.97999999999999	-0.00666779443926657\\
3.06	-0.00561018905469268\\
3.15000000000001	-0.0043255602913348\\
3.25	-0.00280607073437977\\
3.38	-0.000735688423134206\\
3.69499999999999	0.00431832376597185\\
3.80000000000001	0.00588781962454732\\
3.88999999999999	0.00714346594386939\\
3.97	0.00817371698079228\\
4.04499999999999	0.00905478750223665\\
4.12	0.00984451712309919\\
4.19	0.0104921083841703\\
4.25999999999999	0.0110475277785724\\
4.32499999999999	0.0114766107765263\\
4.38999999999999	0.0118191043674756\\
4.45500000000001	0.0120726859675528\\
4.52000000000001	0.0122357672619273\\
4.58500000000001	0.0123075015169718\\
4.65000000000001	0.0122877849478868\\
4.715	0.0121772521685273\\
4.78	0.0119772657977535\\
4.845	0.0116899003417643\\
4.91	0.0113179205172287\\
4.97999999999999	0.0108266448852987\\
5.05000000000001	0.0102463199511362\\
5.125	0.0095324359261042\\
5.19999999999999	0.00873128236818843\\
5.28	0.00779074258250034\\
5.37	0.00664118010823245\\
5.47	0.00527181860073256\\
5.595	0.00346320810609768\\
6.03	-0.00292216330421979\\
6.13	-0.00424861301104329\\
6.22	-0.00535207087466461\\
6.30000000000001	-0.00624762984287486\\
6.38	-0.00705240749050517\\
6.45500000000001	-0.00771653476601841\\
6.52500000000001	-0.00825179716983371\\
6.595	-0.00870098383401796\\
6.66499999999999	-0.00906064073046764\\
6.73500000000001	-0.00932817257080387\\
6.80500000000001	-0.00950186128821429\\
6.875	-0.00958087625633652\\
6.94499999999999	-0.00956527620641623\\
7.01500000000001	-0.00945600288076776\\
7.08500000000001	-0.00925486653656549\\
7.155	-0.00896452348914067\\
7.22499999999999	-0.00858844595552455\\
7.30000000000001	-0.00809521094376464\\
7.375	-0.00751460678475269\\
7.45500000000001	-0.00680696027555427\\
7.53999999999999	-0.00596570345729219\\
7.63499999999999	-0.00493179543838096\\
7.74000000000001	-0.00369631630954359\\
7.87	-0.00207184998535581\\
8.29499999999999	0.00332018220279906\\
8.40000000000001	0.00451997734194265\\
8.495	0.00551496479272373\\
8.58000000000001	0.00631784593764451\\
8.66	0.00698793999725922\\
8.74000000000001	0.00756691486660088\\
8.815	0.00802087165521925\\
8.89000000000001	0.00838410669302903\\
8.965	0.00865297723922254\\
9.035	0.00881646114817158\\
9.10499999999999	0.00889414799283372\\
9.17500000000001	0.00888553448572793\\
9.245	0.00879091952813837\\
9.315	0.0086113969028645\\
9.39000000000001	0.00832697439719254\\
9.465	0.00795051376417177\\
9.53999999999999	0.00748624433092004\\
9.62	0.00690004408684786\\
9.70500000000001	0.00618233634745025\\
9.79499999999999	0.00532680189297707\\
9.89000000000001	0.00433145931836521\\
9.995	0.00314131922434058\\
10.125	0.00157289288333118\\
10.365	-0.00143878929753782\\
10.525	-0.00339936669246299\\
10.64	-0.00472398515890404\\
10.74	-0.00579008970689188\\
10.83	-0.00666465966668284\\
10.915	-0.00740491416144096\\
10.995	-0.00801688855239036\\
11.075	-0.00853968777968817\\
11.15	-0.00894366918618061\\
11.225	-0.00926032558703582\\
11.3	-0.0094867030333603\\
11.375	-0.00962077729073485\\
11.45	-0.00966146745923879\\
11.525	-0.00960863965076442\\
11.6	-0.00946310077017642\\
11.675	-0.00922658255214515\\
11.75	-0.00890171610666357\\
11.83	-0.00846176699258194\\
11.91	-0.00793055634707684\\
11.995	-0.00727317064541921\\
12.085	-0.00648215042508582\\
12.18	-0.00555373460747433\\
12.285	-0.00443359289775458\\
12.405	-0.00305961813364775\\
12.565	-0.00112918933976403\\
12.885	0.00275465675167652\\
13.01	0.00416817489906407\\
13.115	0.0052698379514311\\
13.21	0.00618257340590844\\
13.3	0.00696220453946239\\
13.385	0.0076142944231492\\
13.47	0.00817810500919336\\
13.55	0.00862354350559258\\
13.63	0.0089830831193467\\
13.71	0.00925456751207321\\
13.79	0.00943688675374688\\
13.87	0.00952997600515459\\
13.95	0.00953480172859145\\
14.03	0.0094533357366231\\
14.115	0.00927553218622279\\
14.2	0.00900830320563273\\
14.29	0.00863429163641172\\
14.385	0.00814664425533351\\
14.485	0.00754199784208254\\
14.595	0.00678516589377409\\
14.72	0.00583347707902249\\
14.885	0.00447955081796181\\
15.27	0.00128232939820805\\
15.4	0.000310510865830338\\
15.515	-0.000462479064481158\\
15.62	-0.00108172664468498\\
15.72	-0.00158426995994887\\
15.815	-0.00197583909715604\\
15.91	-0.00227885094099634\\
16.005	-0.00249017654479644\\
16.1	-0.0026083868354192\\
16.195	-0.00263374625490087\\
16.29	-0.00256817704908485\\
16.385	-0.00241519526088041\\
16.485	-0.0021652649754742\\
16.59	-0.00181283650510977\\
16.705	-0.00133336312808296\\
16.83	-0.000719551930473017\\
16.975	8.37456522901903e-05\\
17.19	0.00137534710106024\\
17.465	0.00301480868216686\\
17.615	0.00381738360650274\\
17.745	0.00442285310202806\\
17.86	0.00487135553905205\\
17.97	0.00521267351197707\\
18.075	0.00545122425705813\\
18.18	0.00559976380986882\\
18.285	0.00565567602856731\\
18.39	0.00561844184599636\\
18.495	0.00548961788319957\\
18.6	0.00527277030624873\\
18.71	0.00495716568005378\\
18.825	0.00453943414993319\\
18.95	0.00399716403541106\\
19.095	0.00327578577986287\\
19.28	0.00225862963830537\\
19.735	-0.000285491812661576\\
19.885	-0.00100926946080904\\
20.015	-0.00154840197492945\\
20.135	-0.00195861747778281\\
20.25	-0.00226340832466576\\
20.36	-0.00246807424341\\
20.47	-0.00258433450881057\\
20.58	-0.00261096548206297\\
20.69	-0.00254890823259757\\
20.805	-0.0023925451224045\\
20.925	-0.0021359606422493\\
21.05	-0.00177707920144599\\
21.185	-0.00129949125474127\\
21.34	-0.000660733438564876\\
21.55	0.000301075766032\\
21.93	0.00205306380740922\\
22.09	0.00269262318300889\\
22.23	0.00316437042701523\\
22.36	0.00351185558861289\\
22.48	0.00374472133552217\\
22.595	0.00388229447688104\\
22.71	0.00393238003192664\\
22.825	0.00389357657576284\\
22.94	0.00376672513064591\\
23.06	0.00354378480832906\\
23.185	0.00321946276656604\\
23.315	0.00279230430581379\\
23.46	0.00222364508832129\\
23.625	0.00148476045669099\\
23.855	0.000356876970641906\\
24.225	-0.00145844814889529\\
24.395	-0.00219775528492505\\
24.545	-0.00276198921011428\\
24.68	-0.0031832887650296\\
24.81	-0.00350177688815734\\
24.935	-0.00372169416297652\\
25.06	-0.00385430438606704\\
25.185	-0.00389959358048486\\
25.315	-0.00385679981110343\\
25.45	-0.00372129923940179\\
25.595	-0.00348278774322353\\
25.75	-0.00313751611412272\\
25.935	-0.00263222727838297\\
26.2	-0.00180826857010175\\
26.565	-0.000682978037275461\\
26.76	-0.000174298825044161\\
26.93	0.000182122371739979\\
27.09	0.000429780240523314\\
27.245	0.000582314756968572\\
27.405	0.000648781270342624\\
27.57	0.000625357245468194\\
27.745	0.000510236669867936\\
27.95	0.000281994052301116\\
28.24	-0.000141339981553301\\
28.635	-0.000707122553336603\\
28.845	-0.000913207405233152\\
29.025	-0.00100302452113965\\
29.195	-0.00100098911528335\\
29.365	-0.000908966295440905\\
29.535	-0.000727701826207294\\
29.715	-0.000446173803226202\\
29.92	-3.23597761280325e-05\\
30.185	0.000599284471519468\\
30.675	0.00177961368936508\\
30.875	0.00216078139229126\\
31.05	0.00240710555149803\\
31.215	0.00254978570558251\\
31.375	0.00259696729852976\\
31.53	0.00255417840750738\\
31.69	0.00242034386360501\\
31.855	0.00219364549920442\\
32.04	0.00184708997639405\\
32.255	0.00135162176670178\\
32.665	0.000291716539521758\\
32.925	-0.000327912963200561\\
33.12	-0.000704112682001323\\
33.29	-0.000944585505152418\\
33.45	-0.00108299311290239\\
33.605	-0.00112858565762508\\
33.76	-0.00108447278176982\\
33.915	-0.000952275218139675\\
34.08	-0.000721239504372306\\
34.26	-0.000376568857149095\\
34.47	0.00012026407898702\\
34.785	0.000969057045381305\\
35.13	0.00187582696545974\\
35.335	0.00232429712855264\\
35.51	0.00262086102691228\\
35.675	0.00281225512836158\\
35.835	0.00290758734408314\\
35.99	0.00291181520006489\\
36.15	0.00282616234505895\\
36.315	0.00264769927730413\\
36.495	0.00236087216438818\\
36.7	0.00194087664652898\\
36.98	0.00126833489824207\\
37.44	0.000160894699519076\\
37.65	-0.000248657174211075\\
37.835	-0.000523280044319563\\
38.01	-0.00069547506174672\\
38.18	-0.000775489781716487\\
38.355	-0.000768134556096811\\
38.54	-0.000668034845659804\\
38.74	-0.000468813731202999\\
38.99	-0.000124547907546457\\
39.67	0.000865672251023852\\
39.87	0.00103699498714604\\
40.055	0.00110581199183457\\
40.23	0.00108087866951223\\
40.4	0.000969019032197593\\
40.575	0.000765577460043687\\
40.76	0.000461696869194839\\
40.97	2.59239240563147e-05\\
41.255	-0.000663830199897575\\
41.715	-0.00178087115943981\\
41.925	-0.00219227653292364\\
42.105	-0.00245635288726476\\
42.27	-0.00261091300609451\\
42.43	-0.00267198239623667\\
42.585	-0.00264375816777829\\
42.745	-0.00252444238009275\\
42.91	-0.00230991283223148\\
43.085	-0.00199105234756303\\
43.28	-0.00154440370869224\\
43.53	-0.000875682637087039\\
44.11	0.000711829912120265\\
44.31	0.00114708239848937\\
44.485	0.00143982571970014\\
44.65	0.00162692848780921\\
44.81	0.00171864746567962\\
44.97	0.00171934556038877\\
45.13	0.00163061442006551\\
45.3	0.00144480231242028\\
45.48	0.00115800579104075\\
45.69	0.000731353074115759\\
45.99	2.12694584149631e-05\\
46.395	-0.000928305984018607\\
46.61	-0.00133872636570231\\
46.795	-0.00160354236547278\\
46.965	-0.00175988747071187\\
47.13	-0.00182421408771916\\
47.295	-0.00179966839567669\\
47.465	-0.0016833085799135\\
47.64	-0.00147402246142292\\
47.835	-0.0011487706738933\\
48.065	-0.000671050455025579\\
48.47	0.000280978523676367\\
48.775	0.000952460711147296\\
48.99	0.00133771869147381\\
49.18	0.00159116127019843\\
49.36	0.00174355428617901\\
49.54	0.00180512858460702\\
49.72	0.00177625171272666\\
49.91	0.00165425157950949\\
50.115	0.00143219448187892\\
50.365	0.0010679338454338\\
51.185	-0.000203442871537618\\
51.395	-0.000394436204402382\\
51.59	-0.000483843937303163\\
51.78	-0.000482594610218712\\
51.975	-0.000390746187207469\\
52.18	-0.000203081361405566\\
52.41	9.89465897873743e-05\\
52.72	0.000602940202583113\\
53.225	0.0014256254669931\\
53.455	0.00170346794217835\\
53.655	0.00185896930386775\\
53.845	0.00191864885763948\\
54.03	0.00188804069475168\\
54.215	0.00176948473779248\\
54.41	0.00155496342711103\\
54.625	0.00122632320457683\\
54.88	0.000743461357387787\\
55.73	-0.000944207612263881\\
55.945	-0.00123296456300181\\
56.14	-0.00140704659673929\\
56.33	-0.00148834414031285\\
56.52	-0.00148076982651446\\
56.72	-0.00138120027907007\\
56.935	-0.00118178741962538\\
57.185	-0.000856607321594538\\
57.575	-0.000245317967682013\\
57.97	0.000344619004835067\\
58.22	0.000627512859523449\\
58.44	0.000788458885523369\\
58.65	0.000853570233658729\\
58.86	0.000829244849938959\\
59.08	0.000712707612592567\\
59.32	0.000494485509335618\\
59.62	0.000126882595793631\\
60.41	-0.000888594224022654\\
60.665	-0.00109630869417288\\
60.9	-0.00119799903521312\\
61.13	-0.00120798145147205\\
61.37	-0.0011274835467816\\
61.635	-0.00094650874231661\\
61.975	-0.000618140564824898\\
62.705	0.000111811905611603\\
62.99	0.000289238170523731\\
63.255	0.000365301189617639\\
63.52	0.000352234168275345\\
63.81	0.000247275363761901\\
64.185	1.57374377636188e-05\\
64.89	-0.000433139659065773\\
65.19	-0.000522440652531486\\
65.465	-0.000516840648231209\\
65.745	-0.00042044604853686\\
66.05	-0.000222376226304277\\
66.445	0.000131935535421235\\
67.145	0.000769990895292949\\
67.455	0.000951972821439995\\
67.735	0.00102884434195971\\
68.015	0.00101639867318681\\
68.315	0.000911261616010961\\
68.67	0.000693379163493546\\
69.8	-6.96712992294124e-05\\
70.13	-0.000158259420146578\\
70.465	-0.000157022932597783\\
70.845	-6.19397251568898e-05\\
71.54	0.000226381615732407\\
72.025	0.000376836366569933\\
72.415	0.000408443869986286\\
72.81	0.000350164201250891\\
73.305	0.000181402717458923\\
74.3	-0.000177104626089886\\
74.765	-0.000236697610688452\\
75.29	-0.000209381512689788\\
76.585	-9.93737910732762e-05\\
77.13	-0.000177275948431088\\
78.69	-0.000468489736761057\\
79.17	-0.000418674936611296\\
79.755	-0.000262375137850768\\
80.85	4.36435440462901e-05\\
81.405	9.1263315738388e-05\\
82.125	5.28491821114585e-05\\
83.07	1.62239648489049e-05\\
83.745	9.03290318490235e-05\\
85.18	0.000281857235876259\\
85.805	0.000243546815482887\\
87.5	7.86984898866194e-05\\
88.175	0.000158095774906997\\
89.275	0.00029489232395008\\
89.805	0.000257409577130829\\
90.385	0.000122356057943307\\
91.77	-0.000242008858663212\\
92.295	-0.000258248930180116\\
92.92	-0.000181296028358702\\
94.095	-2.16642953319024e-05\\
94.69	-4.89818979758638e-05\\
95.675	-0.000206636579093811\\
96.35	-0.000262882218635241\\
96.935	-0.000219367785348368\\
97.77	-5.32945812778962e-05\\
98.57	7.41206765155766e-05\\
99.18	7.84285965096387e-05\\
100.07	-2.05238960404586e-05\\
100.85	-7.00567032652089e-05\\
101.465	-1.63427299639807e-05\\
102.39	0.000171321470190833\\
103.13	0.000280211346336046\\
103.715	0.000274823013768355\\
104.41	0.00017201177968218\\
105.665	-2.47954966994257e-05\\
106.35	-2.42288011236269e-05\\
108.52	5.85963288415314e-05\\
111.02	-0.000120804793056095\\
113.12	-6.45263763772164e-05\\
115.11	-0.000124173279147044\\
116.155	-1.71662940431361e-05\\
117.415	9.38919345685463e-05\\
118.445	8.26934581539263e-05\\
120.505	4.2098731768192e-05\\
123.4	5.52911742488504e-05\\
127.805	-6.98936649428106e-05\\
129.495	-8.65708398123388e-05\\
140.665	4.02715528764475e-05\\
145.205	-4.78102896863675e-05\\
150	-3.78785808550219e-05\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=2.5pt]
  table[row sep=crcr]{%
0	0.00563788078761718\\
0.219999999999999	0.00557411249405959\\
0.449999999999989	0.00541628070342881\\
0.705000000000013	0.00514840095007685\\
1.01499999999999	0.00472860799507657\\
2.31999999999999	0.00285479105349395\\
2.845	0.00227153089204535\\
3.83500000000001	0.00127681022613046\\
4.29499999999999	0.000890741333705591\\
4.63999999999999	0.000688697813416184\\
4.94999999999999	0.000595469004252891\\
5.25999999999999	0.000592715032126989\\
5.595	0.000681199162954726\\
6.04499999999999	0.00089757966804882\\
6.76500000000001	0.00124347132071989\\
7.14000000000001	0.00132517674433075\\
7.505	0.00131393178986627\\
7.905	0.0012094266117515\\
8.43000000000001	0.000975801113469288\\
9.62	0.000327657445552632\\
10.97	-0.000385850494012629\\
11.385	-0.000503990742799942\\
11.74	-0.000516927897137975\\
12.075	-0.000439776964100247\\
12.415	-0.000271042158203727\\
12.79	7.65983449468877e-06\\
13.265	0.000456401510035676\\
14.49	0.00165373333788921\\
14.97	0.00200775096706707\\
15.415	0.00224758334692865\\
15.835	0.00238635119580977\\
16.235	0.00243060035467124\\
16.625	0.00238463511126952\\
17.02	0.00224773062677741\\
17.445	0.00200953506450219\\
17.99	0.00160836958463051\\
19.065	0.000799807327268809\\
19.54	0.000547949226984201\\
19.995	0.000396307783518068\\
20.475	0.00032736334259198\\
21.015	0.00034174311522861\\
21.695	0.000454220883455037\\
23.26	0.000746647455088123\\
23.765	0.000726657482204018\\
24.24	0.000619261171550534\\
24.745	0.000413960377613876\\
25.4	5.04964978915723e-05\\
26.53	-0.000582912524947687\\
27.05	-0.000774590740235226\\
27.515	-0.000858114715356351\\
27.965	-0.000849538468884248\\
28.415	-0.0007509481757495\\
28.89	-0.000556123368511408\\
29.445	-0.000234923124139641\\
31.275	0.000902804587582295\\
31.75	0.00105757871421019\\
32.21	0.00111858429067979\\
32.69	0.00109186409613926\\
33.225	0.000970308094792927\\
33.93	0.000713643665278596\\
35.235	0.000227138999036924\\
35.815	0.000113190298719701\\
36.365	9.46823164724719e-05\\
36.96	0.000166624077195365\\
37.805	0.000369575319155047\\
38.81	0.000591480239421571\\
39.41	0.000631280537675138\\
39.965	0.000578296357787167\\
40.53	0.000434076939995975\\
41.195	0.000170520343601765\\
42.995	-0.000596614036453502\\
43.535	-0.000701891632417073\\
44.05	-0.000712787911481882\\
44.58	-0.000633602090402974\\
45.185	-0.000450258501786038\\
46.115	-6.45529446785531e-05\\
47.055	0.000296133425507605\\
47.675	0.000443401568873014\\
48.255	0.000491701269993428\\
48.865	0.000451474049441458\\
49.63	0.000305303502074139\\
51.235	-2.40814835592573e-05\\
51.91	-5.42483950596306e-05\\
52.59	6.10354183550044e-06\\
53.44	0.000177595878795955\\
54.875	0.00047329472340607\\
55.54	0.00050911195074832\\
56.17	0.00045297155978119\\
56.855	0.000299433125661608\\
57.865	-2.96694576036316e-05\\
58.905	-0.000341130645296062\\
59.575	-0.000450940845695413\\
60.205	-0.000464560553183446\\
60.875	-0.000387329319437413\\
61.75	-0.000189054053578275\\
63.215	0.000146768929567997\\
63.955	0.000215921700458921\\
64.695	0.000194118494675877\\
65.645	6.89569070004836e-05\\
67.145	-0.000129096167000853\\
67.93	-0.000133048201888641\\
68.735	-4.53716043296026e-05\\
70.04	0.000205063771829828\\
71.04	0.000352971730876561\\
71.79	0.000374279411090583\\
72.54	0.000304937361732982\\
73.47	0.000123009950215192\\
75.17	-0.000221688757619631\\
75.955	-0.00027707520339959\\
76.755	-0.000241900794236471\\
77.82	-9.61785939637139e-05\\
79.305	9.76026304044808e-05\\
80.185	0.00011583048356556\\
81.16	4.21937084809088e-05\\
83.425	-0.000165683635543701\\
84.315	-0.000128456217737494\\
85.4	1.34990837068472e-05\\
87.11	0.00023884852700462\\
87.99	0.000254364919072714\\
88.915	0.000178332018947458\\
91.995	-0.000157614267436657\\
93	-0.000112293372865224\\
95.96	8.6829816439149e-05\\
97.1	1.76306101025148e-05\\
99.42	-0.000148360093476185\\
100.465	-0.000109238285062929\\
102.015	5.45912514269276e-05\\
103.36	0.000158757367756834\\
104.415	0.000148146116799808\\
105.805	3.40105184761796e-05\\
107.48	-8.48651324645289e-05\\
108.655	-7.15613644217683e-05\\
112.42	5.52474084543064e-05\\
116.44	-9.11059113377632e-05\\
118.52	5.90461011711341e-05\\
119.89	0.000101338663597517\\
121.29	4.87288560293564e-05\\
123.8	-5.83715687412223e-05\\
125.34	-9.34110806838362e-06\\
127.675	6.54098525956215e-05\\
129.25	7.19932603487905e-06\\
131.635	-8.22668755802169e-05\\
133.195	-3.30068583593857e-05\\
135.86	6.14418973441389e-05\\
137.665	8.36270572790454e-06\\
139.88	-4.05303453874239e-05\\
142	2.38759160708923e-05\\
143.96	4.86210019232658e-05\\
146.375	-3.4157618131303e-05\\
148.23	-4.92282458424143e-05\\
150	6.05078972171214e-06\\
};
%\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=2.9in,
height=1.15in,
at={(1.031in,4.1in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{black}},
%xlabel={Time(s)},
ymin=-0.0025,
ymax=0.005,
xlabel={\small{t [s]}},
ylabel style={font=\color{black}},
ylabel={\small{$\Delta\omega_5$}},
ytick={-0.002, 0, 0.002, 0.004},
yticklabels={$-2$, $0$, $2$, $4$},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
no markers,
title={(c)},
every axis plot/.append style={ultra thick},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
0	0\\
0.175000000000011	1.14771864900831e-06\\
0.240000000000009	3.97230684257011e-06\\
0.294999999999987	8.87694784523774e-06\\
0.340000000000003	1.53648884690938e-05\\
0.379999999999995	2.35341083225649e-05\\
0.414999999999992	3.29029020917915e-05\\
0.449999999999989	4.46605526178701e-05\\
0.485000000000014	5.91052867662256e-05\\
0.514999999999986	7.38447305650425e-05\\
0.544999999999987	9.09449346124802e-05\\
0.574999999999989	0.000110569664542481\\
0.60499999999999	0.00013287029400999\\
0.634999999999991	0.000157983678832352\\
0.664999999999992	0.000186030183670027\\
0.689999999999998	0.00021171707678036\\
0.715000000000003	0.000239560669655248\\
0.740000000000009	0.000269599360365191\\
0.764999999999986	0.000301860869683424\\
0.789999999999992	0.000336361816408726\\
0.814999999999998	0.000373107371132164\\
0.840000000000003	0.000412090990920433\\
0.865000000000009	0.000453294236365309\\
0.889999999999986	0.000496686672050828\\
0.914999999999992	0.000542225851319245\\
0.944999999999993	0.000599629155743742\\
0.974999999999994	0.000659928475613469\\
1.005	0.000722983627184703\\
1.035	0.000788631438808807\\
1.065	0.000856686825898123\\
1.09999999999999	0.000938852180240701\\
1.13499999999999	0.00102365446005592\\
1.17500000000001	0.00112329740269956\\
1.22	0.00123811862124512\\
1.28	0.00139410261260764\\
1.40000000000001	0.0017070328126465\\
1.44499999999999	0.00182159834875506\\
1.48500000000001	0.00192089408892571\\
1.52000000000001	0.00200527771161774\\
1.55000000000001	0.00207541929538024\\
1.58000000000001	0.00214328475900061\\
1.61000000000001	0.00220864909121588\\
1.63999999999999	0.0022713071225553\\
1.66999999999999	0.00233107528453047\\
1.69499999999999	0.00237855810189558\\
1.72	0.00242384239621174\\
1.745	0.00246686063687207\\
1.77000000000001	0.00250755801454261\\
1.79499999999999	0.00254589276616457\\
1.81999999999999	0.00258183642199583\\
1.845	0.00261537397238953\\
1.87	0.00264650395416766\\
1.89500000000001	0.00267523845542428\\
1.91999999999999	0.00270160303907119\\
1.94499999999999	0.00272563658560898\\
1.97	0.00274739105609001\\
1.995	0.00276693117672266\\
2.02000000000001	0.00278433404713496\\
2.05000000000001	0.00280252245087809\\
2.08000000000001	0.00281793729124047\\
2.11000000000001	0.00283077592348491\\
2.13999999999999	0.00284125604471797\\
2.17500000000001	0.00285081794891084\\
2.21000000000001	0.0028578947186304\\
2.25	0.00286349027240362\\
2.30000000000001	0.00286773513673211\\
2.38	0.00287140683411735\\
2.45500000000001	0.00287578286275902\\
2.5	0.00288080549421466\\
2.53999999999999	0.00288771591991122\\
2.57499999999999	0.00289615475227833\\
2.61000000000001	0.00290722387040887\\
2.63999999999999	0.00291906739175829\\
2.66999999999999	0.00293329222535021\\
2.69999999999999	0.0029500713823154\\
2.72999999999999	0.00296955435277368\\
2.75999999999999	0.00299186583976052\\
2.78999999999999	0.00301710470245098\\
2.815	0.00304042616588163\\
2.84	0.00306585843864582\\
2.86500000000001	0.00309341548984321\\
2.88999999999999	0.00312309786534115\\
2.91499999999999	0.00315489267768498\\
2.94499999999999	0.00319579697017502\\
2.97499999999999	0.00323963420436257\\
3.005	0.00328630706880517\\
3.035	0.00333569218233265\\
3.065	0.00338764108403211\\
3.095	0.00344198142477126\\
3.13	0.00350813986489129\\
3.16499999999999	0.00357694203006531\\
3.20500000000001	0.00365832106371045\\
3.25	0.0037526356250055\\
3.30500000000001	0.00387054634012429\\
3.435	0.00415049733052797\\
3.47999999999999	0.00424434702972576\\
3.52000000000001	0.00432506154396606\\
3.55500000000001	0.00439302236242156\\
3.58500000000001	0.00444893811339853\\
3.61500000000001	0.00450241401364337\\
3.64500000000001	0.00455319726592052\\
3.66999999999999	0.00459328893907696\\
3.69499999999999	0.00463121963502999\\
3.72	0.00466687203726224\\
3.745	0.00470013893439614\\
3.77000000000001	0.00473092372888573\\
3.79499999999999	0.00475914088448803\\
3.81999999999999	0.00478471631006983\\
3.845	0.00480758767818656\\
3.87	0.00482770467723981\\
3.89500000000001	0.00484502919630359\\
3.91999999999999	0.00485953544179551\\
3.94499999999999	0.00487120998647583\\
3.97	0.00488005175020589\\
3.995	0.00488607191414303\\
4.02000000000001	0.00488929376851388\\
4.04499999999999	0.004889752495842\\
4.06999999999999	0.00488749489150564\\
4.095	0.0048825790232172\\
4.12	0.00487507383272145\\
4.14500000000001	0.00486505868141762\\
4.16999999999999	0.00485262284411192\\
4.19499999999999	0.0048378649532026\\
4.22	0.00482089239773131\\
4.25	0.00479776513304842\\
4.28	0.00477182905089535\\
4.31	0.00474331135970374\\
4.34	0.00471245102585272\\
4.375	0.00467381882813811\\
4.41	0.00463274524253166\\
4.44999999999999	0.00458335156713474\\
4.5	0.00451885894770498\\
4.56999999999999	0.00442564786780508\\
4.66999999999999	0.00429252514808809\\
4.72	0.00422842141128399\\
4.76499999999999	0.00417323275831905\\
4.80500000000001	0.0041266966351543\\
4.84	0.00408824089302584\\
4.875	0.00405213123545423\\
4.91	0.00401855502639137\\
4.94499999999999	0.00398766409941231\\
4.97999999999999	0.00395957407906167\\
5.01499999999999	0.00393436411428638\\
5.04499999999999	0.0039150812897617\\
5.07499999999999	0.00389795245544633\\
5.11000000000001	0.00388067295301653\\
5.14500000000001	0.00386625493032966\\
5.18000000000001	0.00385461393662467\\
5.215	0.0038456349335263\\
5.25	0.00383917445898874\\
5.285	0.00383506305988135\\
5.32499999999999	0.00383299248329649\\
5.36500000000001	0.00383341748761268\\
5.41	0.00383644304079667\\
5.46000000000001	0.00384234363886549\\
5.52500000000001	0.00385278853249815\\
5.72999999999999	0.00388801319382992\\
5.78	0.00389318941608963\\
5.82499999999999	0.0038956305653528\\
5.87	0.00389559541090989\\
5.91	0.00389324100700605\\
5.94999999999999	0.00388852319352395\\
5.99000000000001	0.00388131490853993\\
6.03	0.0038715313715727\\
6.06999999999999	0.00385913017481698\\
6.11000000000001	0.00384411071098612\\
6.15000000000001	0.00382651296354197\\
6.19	0.00380641569552154\\
6.22999999999999	0.00378393408098532\\
6.27500000000001	0.00375597858891297\\
6.31999999999999	0.00372545157580362\\
6.37	0.00368888129634115\\
6.42500000000001	0.00364596320628152\\
6.49000000000001	0.00359249431443232\\
6.58000000000001	0.0035156113971766\\
6.715	0.00340027885766858\\
6.78	0.00334720504292818\\
6.84	0.00330072223025013\\
6.89500000000001	0.00326073553557649\\
6.94499999999999	0.00322686208031087\\
6.995	0.00319554266351929\\
7.04499999999999	0.00316689330793452\\
7.095	0.0031409602961503\\
7.14500000000001	0.00311772219956197\\
7.19499999999999	0.00309709360436727\\
7.245	0.00307893038103657\\
7.30000000000001	0.00306156277818559\\
7.36000000000001	0.00304536621121088\\
7.42500000000001	0.00303050572065899\\
7.5	0.00301595680724631\\
7.61000000000001	0.00299745063119872\\
7.77000000000001	0.00297045861103129\\
7.85499999999999	0.00295358929258782\\
7.93000000000001	0.00293635788361257\\
8.005	0.00291662131539283\\
8.08000000000001	0.00289432588525074\\
8.16	0.00286791103812334\\
8.25	0.00283548453646176\\
8.36500000000001	0.00279127220255759\\
8.61000000000001	0.0026962441506555\\
8.71000000000001	0.0026603770987208\\
8.81	0.00262710400198785\\
8.91999999999999	0.00259314421143131\\
9.16999999999999	0.0025172004888816\\
9.24000000000001	0.00249279530527247\\
9.30000000000001	0.0024694523391986\\
9.35499999999999	0.00244552008715004\\
9.405	0.00242124240287467\\
9.44999999999999	0.00239704154790843\\
9.495	0.00237036508457322\\
9.53999999999999	0.00234099244619301\\
9.58000000000001	0.00231245960915771\\
9.62	0.00228151881003669\\
9.66	0.00224806771288399\\
9.69999999999999	0.0022120244701398\\
9.74000000000001	0.0021733291531234\\
9.78	0.00213194487662349\\
9.81999999999999	0.00208785859939553\\
9.86000000000001	0.00204108158888516\\
9.90000000000001	0.00199164954312891\\
9.94	0.00193962236804168\\
9.97999999999999	0.00188508361375739\\
10.02	0.00182813957951566\\
10.06	0.00176891810053803\\
10.105	0.00169975650365473\\
10.15	0.00162813808722717\\
10.2	0.0015460017656892\\
10.255	0.00145299338967675\\
10.315	0.00134898911363734\\
10.39	0.00121637572195255\\
10.65	0.000754055597582237\\
10.715	0.000642248236886189\\
10.775	0.000541596304202585\\
10.83	0.000451820038563255\\
10.885	0.000364643510806673\\
10.935	0.000287763696718457\\
10.985	0.00021319286932453\\
11.035	0.000140927954902281\\
11.09	6.40376095191186e-05\\
11.145	-1.02549210794223e-05\\
11.2	-8.21367333401213e-05\\
11.26	-0.000158081780227803\\
11.325	-0.000237850631890524\\
11.4	-0.000327297216756506\\
11.49	-0.00043205506736399\\
11.655	-0.000621009143259244\\
11.805	-0.000793811725259275\\
11.93	-0.000940319743989448\\
12.255	-0.00132309980247669\\
12.325	-0.00140184066194138\\
12.385	-0.00146686129124873\\
12.44	-0.00152391820040521\\
12.49	-0.00157326947103797\\
12.535	-0.00161533727995788\\
12.58	-0.00165492465569628\\
12.625	-0.00169179567552646\\
12.665	-0.00172210960266739\\
12.705	-0.00174995669578948\\
12.745	-0.00177520425080502\\
12.785	-0.00179773310645714\\
12.82	-0.00181513320237059\\
12.855	-0.00183031150854163\\
12.89	-0.00184321755565975\\
12.925	-0.00185381081536207\\
12.96	-0.00186206090592123\\
12.995	-0.00186794769689413\\
13.03	-0.00187146131324312\\
13.065	-0.00187260204128847\\
13.1	-0.00187138013896515\\
13.135	-0.00186781555476045\\
13.17	-0.00186193756047714\\
13.205	-0.00185378430302308\\
13.24	-0.00184340228273072\\
13.28	-0.00182887796216846\\
13.32	-0.00181160602622299\\
13.36	-0.00179168955676801\\
13.4	-0.00176924095705999\\
13.44	-0.00174438043313785\\
13.48	-0.00171723443355631\\
13.525	-0.00168412670785756\\
13.57	-0.00164848366529213\\
13.615	-0.00161049869598173\\
13.665	-0.0015657810015739\\
13.715	-0.00151867017592622\\
13.77	-0.00146438412244265\\
13.83	-0.00140258036603313\\
13.895	-0.00133301508088834\\
13.965	-0.00125554772949954\\
14.045	-0.00116436038322831\\
14.135	-0.00105906954419765\\
14.235	-0.00093942925951751\\
14.345	-0.000805237336720666\\
14.46	-0.000662480109070884\\
14.58	-0.000511067028611478\\
14.705	-0.000350859645863011\\
14.845	-0.000168812945901209\\
15.06	0.000113787562213474\\
15.22	0.000322954502991024\\
15.32	0.000451238802185117\\
15.405	0.000557802405722896\\
15.48	0.000649346471931267\\
15.55	0.000732258290923937\\
15.615	0.000806744648429003\\
15.675	0.000873134764987071\\
15.735	0.000937072478762957\\
15.795	0.000998410609952316\\
15.85	0.00105225348502813\\
15.905	0.0011037478218725\\
15.96	0.00115285099678886\\
16.015	0.00119954343662698\\
16.07	0.00124382776718335\\
16.125	0.00128572737065724\\
16.18	0.00132528440613555\\
16.24	0.00136583495176978\\
16.3	0.00140376158771005\\
16.36	0.00143917268567861\\
16.42	0.00147218580423214\\
16.485	0.00150538492889041\\
16.55	0.00153606519037908\\
16.615	0.00156437076964266\\
16.685	0.00159234580601719\\
16.755	0.00161785137638049\\
16.825	0.00164098975358229\\
16.9	0.00166322840533439\\
16.975	0.00168285919201594\\
17.05	0.00169986972440483\\
17.12	0.00171333572689036\\
17.19	0.00172440446621636\\
17.26	0.0017329910376418\\
17.33	0.00173900364259794\\
17.395	0.0017422044213049\\
17.46	0.00174304857935681\\
17.525	0.00174149246899447\\
17.59	0.00173751598200056\\
17.655	0.0017311282222181\\
17.72	0.00172237212558457\\
17.79	0.00171038663154377\\
17.86	0.0016958987970952\\
17.935	0.00167783199179894\\
18.015	0.0016560102366725\\
18.105	0.00162887850103743\\
18.215	0.00159307369170847\\
18.57	0.00147530255034667\\
18.66	0.00144901655318108\\
18.745	0.00142671388024951\\
18.825	0.0014082990359725\\
18.9	0.0013934863121392\\
18.975	0.00138112607027097\\
19.05	0.00137121347589186\\
19.13	0.0013632435997124\\
19.21	0.00135777618615407\\
19.295	0.00135441247630297\\
19.39	0.00135316168717736\\
19.5	0.0013542370071491\\
19.655	0.00135850918792357\\
19.98	0.00136804759128495\\
20.135	0.00136958952043642\\
20.29	0.00136853592201192\\
20.465	0.0013647670093917\\
20.72	0.00135652267957198\\
21.055	0.0013433566474248\\
21.215	0.00133478645639684\\
21.335	0.00132602494920775\\
21.44	0.00131586516690163\\
21.53	0.00130473894219563\\
21.615	0.00129175394522463\\
21.695	0.00127700590533664\\
21.77	0.00126070551567636\\
21.845	0.00124180913553573\\
21.915	0.00122168495772712\\
21.985	0.0011990509564157\\
22.055	0.00117383117679992\\
22.125	0.00114597913091075\\
22.195	0.00111547713879645\\
22.265	0.0010823347195128\\
22.335	0.00104658617053133\\
22.405	0.00100828750558435\\
22.475	0.000967512943873317\\
22.545	0.00092435115541889\\
22.62	0.00087557029470986\\
22.695	0.000824294082519827\\
22.775	0.000767001837004955\\
22.855	0.000707190133397262\\
22.94	0.000641061190293613\\
23.025	0.000572459322881969\\
23.115	0.000497326648684293\\
23.21	0.000415458177542405\\
23.31	0.000326694231887359\\
23.415	0.000230938613071885\\
23.53	0.000123465076597995\\
23.66	-6.75650255743676e-07\\
23.825	-0.000160976687226366\\
24.16	-0.000487153773548243\\
24.275	-0.000596242570594541\\
24.375	-0.000688647659643493\\
24.465	-0.000769302402289895\\
24.545	-0.000838622108972231\\
24.625	-0.0009053993561281\\
24.7	-0.000965451431454767\\
24.77	-0.0010190888650925\\
24.84	-0.00107024823591928\\
24.91	-0.00111880195535718\\
24.975	-0.00116145908563681\\
25.04	-0.00120170272955988\\
25.105	-0.00123947306880723\\
25.17	-0.00127472226461123\\
25.235	-0.00130741314427496\\
25.3	-0.00133751766946943\\
25.365	-0.00136501525977906\\
25.43	-0.00138989105047926\\
25.495	-0.00141213416461028\\
25.56	-0.00143173607810354\\
25.625	-0.00144868915128882\\
25.69	-0.00146298539257828\\
25.755	-0.00147461550881189\\
25.82	-0.00148356828441365\\
25.885	-0.0014898303167854\\
25.945	-0.00149320905759964\\
26.005	-0.00149426849282008\\
26.065	-0.00149299455719643\\
26.125	-0.00148937327588783\\
26.185	-0.00148339166497635\\
26.245	-0.0014750387690583\\
26.305	-0.00146430679845366\\
26.365	-0.00145119232564639\\
26.425	-0.00143569749869243\\
26.485	-0.00141783122796824\\
26.545	-0.00139761030436603\\
26.605	-0.00137506040815083\\
26.67	-0.00134804451886339\\
26.735	-0.00131839598770966\\
26.8	-0.00128618879497822\\
26.865	-0.00125151234175291\\
26.93	-0.0012144714130784\\
27	-0.00117207455338075\\
27.07	-0.00112724242254103\\
27.145	-0.00107671631721473\\
27.225	-0.00102025359336722\\
27.31	-0.000957708348352071\\
27.405	-0.000885177625065126\\
27.51	-0.000802457963402503\\
27.64	-0.000697460759226942\\
28.15	-0.000282775277071323\\
28.265	-0.000193220037800756\\
28.375	-0.00011006941824121\\
28.475	-3.69134332629528e-05\\
28.575	3.36899928470302e-05\\
28.67	9.82219772822646e-05\\
28.76	0.000156936987565359\\
28.85	0.0002131797462539\\
28.94	0.000266842618259489\\
29.025	0.000315063246176805\\
29.11	0.00036080973941921\\
29.195	0.000404005103007421\\
29.28	0.00044457871175041\\
29.36	0.00048031498971568\\
29.44	0.000513631209173582\\
29.52	0.00054449575722515\\
29.6	0.000572890200857046\\
29.68	0.000598811277427558\\
29.76	0.000622272572968541\\
29.84	0.00064330576572047\\
29.92	0.000661961340171047\\
30.005	0.00067925569402405\\
30.09	0.000694050570302807\\
30.18	0.000707134023826939\\
30.27	0.000717735089949656\\
30.365	0.000726449858319711\\
30.465	0.000733148719064047\\
30.575	0.000737949527433557\\
30.695	0.000740600661231383\\
30.83	0.000741019353881711\\
30.995	0.000738894917105881\\
31.24	0.000732903810472862\\
31.595	0.000724458015611162\\
31.785	0.000722566277346459\\
31.95	0.000723412807786872\\
32.1	0.000726627796268531\\
32.245	0.000732208011640978\\
32.39	0.00074034995304828\\
32.535	0.000751052502948824\\
32.685	0.000764656001820185\\
32.85	0.00078217169308914\\
33.06	0.000807179057062513\\
33.49	0.000859109010121983\\
33.64	0.000874274523653185\\
33.77	0.00088496687294537\\
33.89	0.000892296019458172\\
34	0.000896513571689184\\
34.105	0.000898042514421604\\
34.205	0.000897031001699133\\
34.305	0.000893445978476848\\
34.4	0.000887526336498468\\
34.495	0.000879048346860145\\
34.585	0.000868571813469998\\
34.675	0.000855645655803983\\
34.765	0.000840209162106476\\
34.855	0.000822209994311152\\
34.945	0.000801604210522555\\
35.03	0.000779718082128511\\
35.115	0.000755454163680724\\
35.2	0.000728799958807258\\
35.285	0.000699753194936648\\
35.37	0.000668323268030235\\
35.46	0.00063247226984231\\
35.55	0.000594019661065204\\
35.64	0.000553030253371389\\
35.73	0.000509590341323474\\
35.825	0.000461199048913841\\
35.92	0.000410354055702555\\
36.02	0.000354383927373192\\
36.125	0.000293176864090583\\
36.24	0.000223648379545693\\
36.37	0.000142482031321833\\
36.525	4.31194756060904e-05\\
36.81	-0.00014273217826144\\
37.01	-0.000271889965290484\\
37.155	-0.000363045908329696\\
37.275	-0.000436095901960698\\
37.385	-0.000500669091564987\\
37.49	-0.00055980943957934\\
37.59	-0.000613572185017119\\
37.685	-0.000662095610152846\\
37.775	-0.000705583410365307\\
37.865	-0.000746491543281991\\
37.95	-0.000782623170465513\\
38.035	-0.000816204196667059\\
38.115	-0.000845385449650848\\
38.195	-0.000872135226785531\\
38.275	-0.000896384095767644\\
38.355	-0.000918072471506548\\
38.435	-0.000937151149457804\\
38.515	-0.000953581806442116\\
38.59	-0.000966556432103971\\
38.665	-0.00097716691911387\\
38.74	-0.00098540952032522\\
38.815	-0.000991289768535353\\
38.895	-0.000994975046808122\\
38.975	-0.000996018898575812\\
39.055	-0.00099446232502487\\
39.135	-0.000990357445516565\\
39.215	-0.000983766929920193\\
39.295	-0.000974763321039518\\
39.38	-0.000962644429620241\\
39.465	-0.000948001809092602\\
39.55	-0.000930953000619184\\
39.64	-0.000910418540030378\\
39.735	-0.000886144342047146\\
39.83	-0.000859392320421648\\
39.93	-0.00082877775841439\\
40.035	-0.000794184637641138\\
40.15	-0.000753755489512287\\
40.275	-0.000707233807190732\\
40.415	-0.000652544184077897\\
40.58	-0.000585508845489358\\
40.825	-0.000483170649260956\\
41.145	-0.000349864906070252\\
41.32	-0.000279555180043189\\
41.47	-0.000221780915040881\\
41.605	-0.000172228804643737\\
41.735	-0.00012701270415505\\
41.86	-8.60560305682156e-05\\
41.98	-4.91895746677073e-05\\
42.1	-1.47950230484639e-05\\
42.22	1.71063206266808e-05\\
42.34	4.65371529685399e-05\\
42.465	7.46349392386492e-05\\
42.59	0.000100230735370133\\
42.72	0.000124352728676058\\
42.855	0.000146914859186609\\
43	0.000168606377712877\\
43.155	0.000189256249541359\\
43.325	0.000209399584292669\\
43.525	0.000230536830287065\\
43.795	0.000256367883167741\\
44.34	0.00030798867737758\\
44.57	0.000332707653768693\\
44.775	0.000357214701551811\\
44.975	0.000383599244116795\\
45.185	0.000413852277290516\\
45.42	0.000450291252974466\\
45.79	0.000510620482145896\\
46.095	0.000559356107288522\\
46.29	0.000588032515707937\\
46.45	0.000609152341269237\\
46.595	0.000625839100450776\\
46.73	0.000638851276562491\\
46.855	0.000648403632794725\\
46.975	0.00065505387303233\\
47.09	0.000658898332744684\\
47.2	0.000660090127894364\\
47.305	0.000658828945432788\\
47.41	0.000655117037467789\\
47.515	0.000648866563722095\\
47.615	0.000640490853527353\\
47.715	0.000629708872168067\\
47.815	0.000616496860743609\\
47.915	0.000600849389115865\\
48.015	0.000582779618298446\\
48.12	0.000561234371133423\\
48.225	0.000537112312088084\\
48.33	0.000510493793512978\\
48.44	0.000480040764074374\\
48.55	0.000447099126319017\\
48.665	0.000410175806877078\\
48.785	0.00036916382310892\\
48.915	0.000322175856609874\\
49.055	0.000269010720472806\\
49.215	0.000205620780292293\\
49.41	0.000125679449553218\\
50.06	-0.000143060184711885\\
50.215	-0.000203319944802161\\
50.35	-0.000253387237478364\\
50.475	-0.000297340440425842\\
50.595	-0.000337058244525679\\
50.71	-0.000372608714542366\\
50.82	-0.000404131081893411\\
50.925	-0.000431820379532155\\
51.03	-0.000457058000250754\\
51.135	-0.000479759662084689\\
51.24	-0.000499862431496467\\
51.34	-0.00051655345441759\\
51.44	-0.000530831253570341\\
51.54	-0.000542694745320205\\
51.64	-0.000552159345971859\\
51.745	-0.000559549804677317\\
51.85	-0.000564384244313487\\
51.955	-0.000566734119587409\\
52.065	-0.000566626721024477\\
52.175	-0.000564007119237431\\
52.29	-0.000558728722438673\\
52.41	-0.000550635531709531\\
52.535	-0.00053962312387057\\
52.665	-0.000525648038376403\\
52.805	-0.000508067584831906\\
52.96	-0.000486009764159689\\
53.135	-0.000458495289336724\\
53.35	-0.000422017015523579\\
53.715	-0.00035704064734432\\
54.05	-0.000298383979952632\\
54.28	-0.000260589419099233\\
54.485	-0.000229350341101053\\
54.68	-0.000202079923781184\\
54.875	-0.000177292096225301\\
55.075	-0.000154378372997144\\
55.29	-0.000132315162176155\\
55.53	-0.000110260340733248\\
55.85	-8.35875783593565e-05\\
56.435	-3.51659560351436e-05\\
56.68	-1.20422908764795e-05\\
56.895	1.07298672560319e-05\\
57.095	3.4382330028393e-05\\
57.29	5.99183929068658e-05\\
57.485	8.79259503960839e-05\\
57.69	0.00011990064837164\\
57.91	0.000156742697669188\\
58.175	0.000203734112318443\\
58.94	0.000341111427644591\\
59.13	0.000371682451429933\\
59.295	0.000395821346984349\\
59.445	0.000415372472474473\\
59.59	0.000431755841958648\\
59.725	0.000444520302522733\\
59.855	0.00045433642250714\\
59.98	0.000461325486668329\\
60.105	0.000465785354407444\\
60.225	0.000467593772100372\\
60.345	0.000466912772225214\\
60.465	0.000463700532037592\\
60.585	0.000457939776282501\\
60.705	0.000449638149859766\\
60.825	0.000438828275150627\\
60.945	0.000425567501054047\\
61.07	0.000409236145543446\\
61.195	0.00039045307721608\\
61.325	0.000368474181385636\\
61.465	0.000342234601447444\\
61.61	0.000312532815769373\\
61.77	0.000277178237581666\\
61.95	0.000234768370603433\\
62.165	0.000181474536844917\\
62.555	8.16720996965614e-05\\
62.84	1.00584330198217e-05\\
63.04	-3.77239096565063e-05\\
63.215	-7.70401499323725e-05\\
63.375	-0.000110480086561893\\
63.525	-0.000139342819608146\\
63.67	-0.000164734996815241\\
63.81	-0.000186759309372064\\
63.95	-0.000206231229952891\\
64.085	-0.000222533161831961\\
64.22	-0.00023638672550419\\
64.355	-0.000247808574556529\\
64.495	-0.000257138993418948\\
64.635	-0.000264000408549236\\
64.78	-0.000268638410034328\\
64.93	-0.000270976618509167\\
65.09	-0.000270966381663129\\
65.26	-0.000268462843990847\\
65.45	-0.000263113923182345\\
65.67	-0.000254311653122841\\
65.955	-0.000240201196135104\\
66.78	-0.000197795753337004\\
67.055	-0.000187068609079688\\
67.32	-0.000179226226720175\\
67.6	-0.000173494206649139\\
67.935	-0.000169287732688872\\
68.73	-0.000160412175858937\\
68.97	-0.000154549557379369\\
69.18	-0.000147006143009776\\
69.375	-0.000137552283689502\\
69.56	-0.000126126208556343\\
69.74	-0.000112542616136579\\
69.92	-9.64420503919428e-05\\
70.1	-7.78233453218036e-05\\
70.285	-5.61522222426447e-05\\
70.48	-3.07315944496622e-05\\
70.69	-7.69416118373556e-07\\
70.93	3.60651764879094e-05\\
71.27	9.10415220118921e-05\\
71.715	0.000162694766487448\\
71.945	0.000197112087505502\\
72.135	0.000223120632938389\\
72.31	0.000244584933653869\\
72.47	0.000261750230805546\\
72.625	0.000275864004834148\\
72.77	0.00028663200495771\\
72.915	0.000294899689862405\\
73.055	0.000300409763184462\\
73.195	0.000303427566251457\\
73.335	0.000303925128179117\\
73.475	0.000301909054712723\\
73.615	0.000297420377847857\\
73.76	0.000290244749209023\\
73.91	0.000280242618771354\\
74.065	0.000267332578857804\\
74.225	0.000251503371231365\\
74.4	0.000231623803529146\\
74.59	0.000207495165938099\\
74.815	0.000176304850725728\\
75.125	0.000130553061865157\\
75.65	5.29477518114163e-05\\
75.89	2.02403849982602e-05\\
76.095	-5.26301454328859e-06\\
76.285	-2.64664240887669e-05\\
76.47	-4.45951246490495e-05\\
76.65	-5.9695459839304e-05\\
76.825	-7.19117157359506e-05\\
77.005	-8.19539370979783e-05\\
77.19	-8.97006248123944e-05\\
77.38	-9.51195887068934e-05\\
77.58	-9.83324025582988e-05\\
77.8	-9.93649414056108e-05\\
78.06	-9.7992851010531e-05\\
78.42	-9.33489350529726e-05\\
79.03	-8.53940322826929e-05\\
79.325	-8.42887198189146e-05\\
79.59	-8.57544913799302e-05\\
79.85	-8.96737053608376e-05\\
80.12	-9.62458604192307e-05\\
80.43	-0.000106386018870808\\
80.93	-0.000125740314473433\\
81.325	-0.000139942424027595\\
81.585	-0.000146864186490347\\
81.81	-0.000150400006418749\\
82.015	-0.000151138677750851\\
82.21	-0.000149314633659969\\
82.395	-0.00014509807638774\\
82.575	-0.000138552749973542\\
82.755	-0.000129551858009336\\
82.94	-0.000117767349479436\\
83.13	-0.000103098526864187\\
83.325	-8.55433777076087e-05\\
83.535	-6.41462971486817e-05\\
83.775	-3.7130738775204e-05\\
84.085	4.56887960353924e-07\\
84.75	8.1837104829674e-05\\
84.99	0.000108173703239345\\
85.195	0.000128222554593549\\
85.385	0.000144327040857206\\
85.565	0.0001570765440988\\
85.735	0.000166675544562622\\
85.905	0.000173768837811394\\
86.07	0.000178186217254961\\
86.235	0.000180155364603252\\
86.405	0.000179658688807649\\
86.575	0.0001766883685832\\
86.755	0.000171005651338874\\
86.945	0.000162422821745167\\
87.15	0.000150560306138914\\
87.375	0.000134994658509413\\
87.65	0.00011336541697915\\
88.185	6.8039575523926e-05\\
88.535	3.98909666330383e-05\\
88.8	2.1081012647528e-05\\
89.035	6.88133158632809e-06\\
89.26	-4.1935864203424e-06\\
89.48	-1.24876906397731e-05\\
89.7	-1.82672676771745e-05\\
89.93	-2.17536696425213e-05\\
90.175	-2.29022912492383e-05\\
90.45	-2.16319154731082e-05\\
90.81	-1.72772625717243e-05\\
91.58	-7.26328602240756e-06\\
91.875	-6.42158749997179e-06\\
92.14	-8.14515908587055e-06\\
92.395	-1.2312434279238e-05\\
92.65	-1.89951960578583e-05\\
92.92	-2.86335328780751e-05\\
93.22	-4.19052884410576e-05\\
93.635	-6.30071230887097e-05\\
94.2	-9.14794611617253e-05\\
94.485	-0.000103196218702806\\
94.725	-0.000110614452097479\\
94.945	-0.000114956547918155\\
95.155	-0.00011660089404586\\
95.355	-0.00011571571769764\\
95.555	-0.000112350227908564\\
95.755	-0.000106499885930589\\
95.96	-9.80070279013034e-05\\
96.175	-8.65734050137235e-05\\
96.405	-7.18131704218194e-05\\
96.665	-5.25720929545059e-05\\
97	-2.50985965521977e-05\\
97.765	3.85246653422655e-05\\
98.03	5.74738010925557e-05\\
98.265	7.17800553786674e-05\\
98.48	8.24094112488183e-05\\
98.69	9.02783735057255e-05\\
98.895	9.5433722975713e-05\\
99.1	9.80558384924279e-05\\
99.305	9.81950514642449e-05\\
99.52	9.58203341099306e-05\\
99.745	9.08349494466165e-05\\
99.995	8.2747555950391e-05\\
100.29	7.05818035839911e-05\\
100.725	4.98104029986735e-05\\
101.27	2.42425741419083e-05\\
101.58	1.223838788178e-05\\
101.855	4.03851058194959e-06\\
102.115	-1.25943589068811e-06\\
102.375	-4.0670438181678e-06\\
102.645	-4.44430071411261e-06\\
102.935	-2.31430604458183e-06\\
103.28	2.81221281284161e-06\\
104.5	2.33817090418142e-05\\
104.79	2.42757502348923e-05\\
105.06	2.26509869776237e-05\\
105.325	1.85947824036248e-05\\
105.6	1.18532130954918e-05\\
105.895	2.04861902375342e-06\\
106.24	-1.20369672345078e-05\\
107.46	-6.43302303444671e-05\\
107.73	-7.18703971926971e-05\\
107.98	-7.63733318365212e-05\\
108.22	-7.81786930872386e-05\\
108.455	-7.74261535525511e-05\\
108.69	-7.41709984595218e-05\\
108.935	-6.822936751405e-05\\
109.195	-5.93552194061431e-05\\
109.485	-4.68694843789308e-05\\
109.845	-2.87257794298057e-05\\
110.81	2.12567651658446e-05\\
111.11	3.3420997937128e-05\\
111.38	4.18666622863384e-05\\
111.635	4.73635644482329e-05\\
111.885	5.02936645148111e-05\\
112.14	5.07986981972408e-05\\
112.41	4.87836262550445e-05\\
112.705	4.39937020928483e-05\\
113.055	3.56645846864012e-05\\
113.645	1.8589697731386e-05\\
114.145	5.23289133980143e-06\\
114.495	-1.59947532551996e-06\\
114.81	-5.25616755453484e-06\\
115.115	-6.31262253136811e-06\\
115.43	-4.89187675611902e-06\\
115.775	-7.98516794020543e-07\\
116.215	7.07904811747539e-06\\
117.135	2.41798539946103e-05\\
117.485	2.76869094477661e-05\\
117.8	2.83581857729587e-05\\
118.105	2.64833585390534e-05\\
118.41	2.21032296678914e-05\\
118.735	1.49228255281741e-05\\
119.115	3.9452449698274e-06\\
119.825	-1.97715349656846e-05\\
120.28	-3.34775222370354e-05\\
120.62	-4.12270346146215e-05\\
120.92	-4.56140617757228e-05\\
121.21	-4.73520722437115e-05\\
121.495	-4.65575091084247e-05\\
121.79	-4.32015734475044e-05\\
122.105	-3.70756881409307e-05\\
122.47	-2.73917661104406e-05\\
123.02	-9.93823726957999e-06\\
123.64	9.09016691252873e-06\\
124.01	1.79098025228086e-05\\
124.34	2.33117650907388e-05\\
124.655	2.6001676587839e-05\\
124.975	2.62339115977284e-05\\
125.315	2.39496391998273e-05\\
125.71	1.86854473156473e-05\\
126.31	7.79676497586479e-06\\
126.96	-3.27707900282803e-06\\
127.365	-7.6415074374836e-06\\
127.735	-9.14566257392835e-06\\
128.105	-8.11647757359424e-06\\
128.505	-4.41705805087622e-06\\
129.005	2.88825023631034e-06\\
130.045	1.87229666721578e-05\\
130.445	2.18134146621196e-05\\
130.81	2.21581130404047e-05\\
131.17	2.0005059155892e-05\\
131.55	1.52126238219807e-05\\
132	6.91437489308555e-06\\
133.47	-2.23410239357236e-05\\
133.845	-2.59516849894226e-05\\
134.205	-2.69123004272842e-05\\
134.57	-2.53397756750928e-05\\
134.965	-2.10524472379348e-05\\
135.445	-1.31893253296766e-05\\
136.765	9.87376844818755e-06\\
137.18	1.3709648413851e-05\\
137.58	1.4901521012689e-05\\
137.995	1.35870054407405e-05\\
138.475	9.44249183021384e-06\\
139.46	-2.48349934395264e-06\\
140.01	-7.38302011882297e-06\\
140.465	-8.95762556751833e-06\\
140.91	-7.98855097627893e-06\\
141.4	-4.34358960887948e-06\\
142.12	3.8774803385877e-06\\
142.89	1.19732721373111e-05\\
143.37	1.44871074496677e-05\\
143.815	1.43240351633267e-05\\
144.27	1.16323229519821e-05\\
144.805	5.83931830533402e-06\\
146.405	-1.3304871146147e-05\\
146.865	-1.51367610783382e-05\\
147.32	-1.44414005660565e-05\\
147.82	-1.10927443870423e-05\\
148.51	-3.68014542573292e-06\\
149.455	6.17563523519493e-06\\
149.985	9.02550871728636e-06\\
150	9.06691684576799e-06\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=2.5pt]
  table[row sep=crcr]{%
0	0\\
0.409999999999997	1.24580554938802e-06\\
0.560000000000002	4.25558775418722e-06\\
0.680000000000007	9.09029071749501e-06\\
0.780000000000001	1.54785507220367e-05\\
0.870000000000005	2.35685420193477e-05\\
0.955000000000013	3.36529049604906e-05\\
1.035	4.56526328207474e-05\\
1.11000000000001	5.93910395423336e-05\\
1.18000000000001	7.46092806309662e-05\\
1.25	9.2337710668744e-05\\
1.315	0.000111206323822444\\
1.38	0.00013253095275445\\
1.44499999999999	0.000156434800487659\\
1.505	0.000180884326709929\\
1.565	0.000207700331230853\\
1.625	0.000236946138358007\\
1.685	0.000268672462084396\\
1.745	0.000302916667919817\\
1.80500000000001	0.000339702139484643\\
1.86500000000001	0.00037903775520931\\
1.92500000000001	0.00042091747923223\\
1.98500000000001	0.000465320069992003\\
2.04499999999999	0.000512208908929779\\
2.10499999999999	0.000561531950836525\\
2.16499999999999	0.000613221796413654\\
2.22999999999999	0.00067179388716454\\
2.29499999999999	0.000732921935934883\\
2.36000000000001	0.000796461548702609\\
2.43000000000001	0.000867398019494203\\
2.505	0.000946035881298712\\
2.58500000000001	0.00103257978528859\\
2.66999999999999	0.00112709812648859\\
2.76499999999999	0.00123522832598155\\
2.88499999999999	0.00137439387668792\\
3.22499999999999	0.00177027350659387\\
3.31999999999999	0.0018775243897835\\
3.405	0.00197096382706263\\
3.47999999999999	0.00205097259640752\\
3.55000000000001	0.00212325474097952\\
3.62	0.00219294811415693\\
3.685	0.00225512562323615\\
3.75	0.00231467098615212\\
3.81	0.00236715676365407\\
3.87	0.00241714411950511\\
3.93000000000001	0.0024645330761075\\
3.99000000000001	0.00250923918292756\\
4.04499999999999	0.00254780422270073\\
4.09999999999999	0.00258401657296758\\
4.155	0.00261784729477199\\
4.21000000000001	0.00264927924914105\\
4.26499999999999	0.00267830711109696\\
4.31999999999999	0.00270493731159149\\
4.375	0.00272918790713561\\
4.43000000000001	0.00275108837840321\\
4.48500000000001	0.00277067935903119\\
4.54499999999999	0.00278947810710406\\
4.60499999999999	0.00280567068526238\\
4.66499999999999	0.00281935199686245\\
4.72499999999999	0.00283063012818729\\
4.78999999999999	0.00284027603831305\\
4.85499999999999	0.00284741083032714\\
4.92500000000001	0.0028524948620543\\
4.995	0.0028551201000937\\
5.06999999999999	0.00285549565168708\\
5.15000000000001	0.00285348009686004\\
5.24000000000001	0.00284873416549658\\
5.345	0.00284064908112214\\
5.48500000000001	0.00282716623587476\\
5.80500000000001	0.00279547588144169\\
5.91999999999999	0.00278707807680689\\
6.02000000000001	0.00278213516656933\\
6.11500000000001	0.0027798688099665\\
6.20500000000001	0.00278014908701607\\
6.29499999999999	0.00278294233220322\\
6.38499999999999	0.0027883205913497\\
6.47499999999999	0.00279627985318598\\
6.565	0.00280674076699938\\
6.66	0.00282032711305646\\
6.75999999999999	0.00283716413730417\\
6.87	0.00285821033963884\\
7.005	0.00288669863624591\\
7.44	0.0029807779945088\\
7.53999999999999	0.00299871953183128\\
7.63	0.00301241866617374\\
7.71000000000001	0.00302223597816464\\
7.785	0.00302912263683197\\
7.86000000000001	0.00303351579307787\\
7.93000000000001	0.0030351701930158\\
8	0.00303429929871868\\
8.065	0.00303110910218152\\
8.13	0.00302553163982111\\
8.19499999999999	0.00301749475167412\\
8.25999999999999	0.00300694632215937\\
8.32499999999999	0.00299385504146699\\
8.39000000000001	0.00297821097683482\\
8.45500000000001	0.00296002594814126\\
8.52000000000001	0.00293933370332411\\
8.58500000000001	0.00291618989032827\\
8.65000000000001	0.00289067182526992\\
8.72	0.0028606490989489\\
8.78999999999999	0.0028281371754133\\
8.86500000000001	0.00279074147096026\\
8.94499999999999	0.00274820708912671\\
9.03	0.00270039528425059\\
9.125	0.00264431123619602\\
9.23500000000001	0.00257675669902824\\
9.40000000000001	0.00247258710604115\\
9.59	0.00235318092018133\\
9.69499999999999	0.00228963301145768\\
9.785	0.00223755461689734\\
9.86500000000001	0.00219364283361756\\
9.94	0.00215488490113103\\
10.01	0.00212109141426708\\
10.08	0.00208982806304903\\
10.145	0.00206323935819341\\
10.21	0.00203914557937424\\
10.275	0.00201766467387188\\
10.335	0.00200023759066426\\
10.395	0.00198517393033626\\
10.455	0.00197251142043342\\
10.515	0.00196226888644446\\
10.575	0.00195444584755933\\
10.635	0.00194902224629345\\
10.695	0.00194595831518996\\
10.76	0.00194523242777223\\
10.825	0.00194710424128175\\
10.89	0.00195144574888673\\
10.96	0.00195870615758054\\
11.03	0.00196842751878989\\
11.105	0.0019812821647065\\
11.19	0.00199846142865567\\
11.285	0.00202026455301052\\
11.41	0.00205169838363872\\
11.675	0.002119136146149\\
11.765	0.0021391889914355\\
11.845	0.00215457529256469\\
11.915	0.00216563726965546\\
11.98	0.00217352221943656\\
12.04	0.00217847398818094\\
12.1	0.00218094024825177\\
12.155	0.00218081677684268\\
12.21	0.00217823508663173\\
12.265	0.00217303223948306\\
12.315	0.00216589915842746\\
12.365	0.00215636686201037\\
12.415	0.00214433687051496\\
12.465	0.0021297194089982\\
12.515	0.00211243387707327\\
12.565	0.00209240928023746\\
12.61	0.00207199461507912\\
12.655	0.00204927445057024\\
12.7	0.00202421843900424\\
12.745	0.00199680335603603\\
12.79	0.0019670132315639\\
12.835	0.00193483945491835\\
12.88	0.00190028085407334\\
12.925	0.00186334374851072\\
12.97	0.00182404197545338\\
13.015	0.00178239688926851\\
13.06	0.00173843733418266\\
13.105	0.00169219959019529\\
13.155	0.00163820568724304\\
13.205	0.00158152359151131\\
13.255	0.00152223446195876\\
13.305	0.00146043000046348\\
13.355	0.00139621212989027\\
13.41	0.0013229186743331\\
13.465	0.00124700238416153\\
13.52	0.00116863829148883\\
13.58	0.00108057890491864\\
13.64	0.000990088216155982\\
13.705	0.000889630374899752\\
13.775	0.000779031977202749\\
13.855	0.000650167875591023\\
13.955	0.000486473972927115\\
14.29	-6.42243035997581e-05\\
14.37	-0.000191935213706529\\
14.44	-0.000301220177078676\\
14.505	-0.000400197598708019\\
14.565	-0.000489092790445511\\
14.62	-0.000568252066983632\\
14.675	-0.000644972924845888\\
14.73	-0.000719060890048695\\
14.78	-0.000783974719695379\\
14.83	-0.00084643277369878\\
14.88	-0.000906315431222993\\
14.93	-0.000963512405377287\\
14.975	-0.00101261008626352\\
15.02	-0.00105938437783948\\
15.065	-0.00110377564482178\\
15.11	-0.00114573114532845\\
15.155	-0.00118520514823217\\
15.2	-0.00122215902496237\\
15.245	-0.00125656131521623\\
15.29	-0.0012883877668628\\
15.335	-0.00131762134961377\\
15.38	-0.00134425224274537\\
15.425	-0.00136827779684268\\
15.47	-0.00138970247002135\\
15.515	-0.00140853773882554\\
15.56	-0.00142480198425687\\
15.605	-0.0014385203535312\\
15.65	-0.00144972459830228\\
15.695	-0.00145845288966484\\
15.74	-0.00146474961132981\\
15.785	-0.00146866513142641\\
15.83	-0.00147025555392588\\
15.88	-0.00146937078957876\\
15.93	-0.00146578361562888\\
15.98	-0.00145959335685575\\
16.03	-0.00145090617874644\\
16.08	-0.00143983451749818\\
16.135	-0.00142504273540567\\
16.19	-0.00140767299569688\\
16.245	-0.00138789593481192\\
16.305	-0.00136378233466417\\
16.365	-0.00133724757924369\\
16.43	-0.00130604625044839\\
16.5	-0.0012699324609855\\
16.575	-0.00122877506876762\\
16.66	-0.0011796302110838\\
16.76	-0.00111929001306521\\
16.905	-0.00102900471247835\\
17.145	-0.000879433088840642\\
17.26	-0.000810496400703187\\
17.36	-0.000753066410283054\\
17.45	-0.000703809958736201\\
17.535	-0.000659656001232634\\
17.62	-0.000617957341944475\\
17.705	-0.000578797768184813\\
17.79	-0.000542192936848096\\
17.875	-0.000508092338719734\\
17.965	-0.000474587999661935\\
18.055	-0.000443555774126025\\
18.155	-0.000411637961491351\\
18.265	-0.000379102240998463\\
18.4	-0.000341809400197235\\
18.82	-0.00022782954061995\\
18.925	-0.00019575690714646\\
19.02	-0.000164252823140032\\
19.105	-0.000133659106722916\\
19.185	-0.000102509235290427\\
19.265	-6.88568313478299e-05\\
19.34	-3.48797541676049e-05\\
19.415	1.55897245690539e-06\\
19.49	4.05330349622091e-05\\
19.565	8.20790321824916e-05\\
19.64	0.000126195181451294\\
19.715	0.00017284049488353\\
19.79	0.00022193443641072\\
19.87	0.000276864368458973\\
19.95	0.000334249171686452\\
20.035	0.000397637958059249\\
20.13	0.000471008213850155\\
20.24	0.000558563293566294\\
20.395	0.000684771874688295\\
20.61	0.000859743053041484\\
20.715	0.00094261962527753\\
20.805	0.00101112225590327\\
20.885	0.00106942892682582\\
20.955	0.00111804067532262\\
21.02	0.00116086961219253\\
21.085	0.00120121528271966\\
21.145	0.00123604525637688\\
21.205	0.00126837536436142\\
21.26	0.00129567164609057\\
21.315	0.0013206059827553\\
21.37	0.00134306778519999\\
21.425	0.00136295679840259\\
21.48	0.00138018380383187\\
21.53	0.00139346923359085\\
21.58	0.00140444095438852\\
21.63	0.00141305819323634\\
21.68	0.00141928916576717\\
21.73	0.00142311132191253\\
21.78	0.00142451155082313\\
21.83	0.00142348634304312\\
21.88	0.00142004190990974\\
21.93	0.00141419425855815\\
21.98	0.00140596922278746\\
22.03	0.00139540244887826\\
22.08	0.0013825393369018\\
22.135	0.00136580362985228\\
22.19	0.00134644270343642\\
22.245	0.0013245566925093\\
22.3	0.0013002589399207\\
22.36	0.0012711502083107\\
22.42	0.00123950182097587\\
22.485	0.00120257851108363\\
22.55	0.00116317574193658\\
22.62	0.00111830153824144\\
22.7	0.00106440072650571\\
22.79	0.00100115344952201\\
22.91	0.000914047040026844\\
23.165	0.000728090469522158\\
23.255	0.000665376551609143\\
23.335	0.000612172194934146\\
23.405	0.000568111001769012\\
23.47	0.000529662298504263\\
23.53	0.000496561466718504\\
23.59	0.000466000401360134\\
23.645	0.000440409556091481\\
23.7	0.00041730443243182\\
23.755	0.000396836300495806\\
23.805	0.000380634673462055\\
23.855	0.000366823267057725\\
23.905	0.000355488625075395\\
23.955	0.000346707865816143\\
24.005	0.000340548355012515\\
24.055	0.000337067419309278\\
24.105	0.000336312102092506\\
24.155	0.000338318961894402\\
24.2	0.000342508438762934\\
24.245	0.000348967856183435\\
24.29	0.000357701561767954\\
24.335	0.000368706786275652\\
24.38	0.00038197364960979\\
24.43	0.000399346281540147\\
24.48	0.000419456517477101\\
24.53	0.000442260348165746\\
24.58	0.000467703365927719\\
24.63	0.000495720983991532\\
24.68	0.000526238697403869\\
24.73	0.000559172384384965\\
24.78	0.000594428646337519\\
24.835	0.000635770760425203\\
24.89	0.000679651241938473\\
24.945	0.00072591040111547\\
25.005	0.000778887054934785\\
25.07	0.000838970533322936\\
25.135	0.000901545534532033\\
25.205	0.000971339556713247\\
25.285	0.00105361656420655\\
25.38	0.00115391383866381\\
25.525	0.00130992759127935\\
25.695	0.00149233992516429\\
25.79	0.00159170285559185\\
25.87	0.0016728824064387\\
25.94	0.0017415008898638\\
26.005	0.0018028201839968\\
26.065	0.00185709199337225\\
26.125	0.00190888369988329\\
26.18	0.00195399050343781\\
26.235	0.00199666562116363\\
26.29	0.00203675928034386\\
26.34	0.00207085131634699\\
26.39	0.0021026000438269\\
26.44	0.00213191848283145\\
26.49	0.00215872830230524\\
26.54	0.00218296001278873\\
26.59	0.0022045531195829\\
26.64	0.00222345623677711\\
26.69	0.00223962716151505\\
26.735	0.00225181751639525\\
26.78	0.0022617502947071\\
26.825	0.00226941385278678\\
26.87	0.0022748025230328\\
26.915	0.00227791654864973\\
26.96	0.0022787619990936\\
27.005	0.0022773506663043\\
27.055	0.00227315701323505\\
27.105	0.00226623056221342\\
27.155	0.00225661111650766\\
27.205	0.00224434623294201\\
27.255	0.00222949089396707\\
27.305	0.00221210715216102\\
27.355	0.00219226374971981\\
27.405	0.00217003571455621\\
27.455	0.00214550393525315\\
27.51	0.00211596130944258\\
27.565	0.00208385745389705\\
27.62	0.00204932062536045\\
27.68	0.00200902683621962\\
27.74	0.00196617764788698\\
27.805	0.00191709007864915\\
27.87	0.00186546461213766\\
27.94	0.00180731278436497\\
28.015	0.00174241206113379\\
28.095	0.00167064770261049\\
28.185	0.00158734459006382\\
28.29	0.001487546093216\\
28.43	0.00135171837735015\\
28.775	0.00101584526274223\\
28.895	0.000902153402932981\\
29	0.000805081960493226\\
29.1	0.00071509720226004\\
29.195	0.000632064773071761\\
29.29	0.000551561523252531\\
29.385	0.000473656148557211\\
29.48	0.000398354641248488\\
29.575	0.000325605711253729\\
29.67	0.000255307221152634\\
29.77	0.000183795414727683\\
29.875	0.000111223447021302\\
29.985	3.76540385502722e-05\\
30.105	-4.01467287076684e-05\\
30.24	-0.000125184355653118\\
30.4	-0.000223421669289792\\
30.605	-0.000346668248084825\\
30.89	-0.000515356737537331\\
31.145	-0.000664063290713557\\
31.32	-0.000763793174542116\\
31.46	-0.00084111705254486\\
31.575	-0.000902232128709102\\
31.68	-0.000955543147881599\\
31.775	-0.00100125212307489\\
31.86	-0.00103974653166006\\
31.94	-0.00107360114779453\\
32.015	-0.00110299781880485\\
32.09	-0.00112989547224629\\
32.16	-0.00115254662557618\\
32.23	-0.00117264571593978\\
32.295	-0.00118887267126411\\
32.36	-0.00120261744856975\\
32.425	-0.00121375492591369\\
32.485	-0.00122162058332265\\
32.545	-0.00122708105809011\\
32.605	-0.00123006013987492\\
32.665	-0.00123049037694045\\
32.725	-0.00122831379675858\\
32.785	-0.00122348257150406\\
32.845	-0.00121595962372112\\
32.9	-0.00120667675432173\\
32.955	-0.00119509910084048\\
33.01	-0.00118122404089149\\
33.07	-0.0011634749079974\\
33.13	-0.00114301933317051\\
33.19	-0.00111989033939608\\
33.25	-0.00109413391510316\\
33.31	-0.00106580903306508\\
33.37	-0.00103498758500109\\
33.43	-0.00100175423222026\\
33.495	-0.000963142694644148\\
33.56	-0.000921954540729075\\
33.625	-0.000878345744524722\\
33.695	-0.000828872336967379\\
33.77	-0.000773235995467303\\
33.85	-0.000711235324502013\\
33.935	-0.000642799574450237\\
34.03	-0.000563813977322525\\
34.15	-0.000461418044352513\\
34.515	-0.000148022776471635\\
34.61	-7.00143858978208e-05\\
34.695	-2.76739996252218e-06\\
34.77	5.41148013439852e-05\\
34.84	0.000104799678268819\\
34.905	0.000149537935868693\\
34.97	0.000191822921067342\\
35.03	0.000228509776775354\\
35.09	0.000262799492873\\
35.15	0.000294562235836793\\
35.21	0.000323680378784275\\
35.265	0.000347959053215163\\
35.32	0.000369856429529136\\
35.375	0.000389311361544742\\
35.43	0.000406272695045118\\
35.485	0.000420699476137543\\
35.54	0.000432561111011864\\
35.595	0.000441837476643059\\
35.65	0.000448518981698953\\
35.705	0.000452606577994175\\
35.76	0.000454111722547168\\
35.815	0.00045305629018344\\
35.87	0.000449472438162957\\
35.925	0.000443402423144335\\
35.98	0.000434898371821646\\
36.035	0.000424022006967562\\
36.095	0.000409534938540901\\
36.155	0.000392413548610193\\
36.215	0.000372774113458263\\
36.275	0.000350744244656198\\
36.34	0.000324341555057117\\
36.405	0.000295484465965501\\
36.475	0.000261893454364781\\
36.55	0.000223304518357281\\
36.63	0.00017955770658773\\
36.72	0.000127681236506305\\
36.82	6.74831933338282e-05\\
36.955	-1.65174061237394e-05\\
37.25	-0.000200942274432236\\
37.355	-0.000263604160835484\\
37.445	-0.000314891397181327\\
37.525	-0.00035813280950947\\
37.6	-0.000396332465498972\\
37.675	-0.00043198903637176\\
37.745	-0.000462753059508714\\
37.815	-0.000490899259659727\\
37.88	-0.000514546270892424\\
37.945	-0.000535676415097441\\
38.01	-0.000554187750537949\\
38.07	-0.000568875552971804\\
38.13	-0.000581201433988099\\
38.19	-0.000591120074005858\\
38.25	-0.000598597289325653\\
38.31	-0.000603609913696346\\
38.37	-0.000606145619372001\\
38.43	-0.000606202679961143\\
38.49	-0.000603789678336852\\
38.55	-0.000598925162279329\\
38.61	-0.000591637251659449\\
38.67	-0.000581963200659175\\
38.73	-0.000569948919206809\\
38.795	-0.000554355437373033\\
38.86	-0.00053615774314153\\
38.925	-0.000515444178489588\\
38.99	-0.000492311785592392\\
39.06	-0.000464815279315189\\
39.13	-0.000434774896206136\\
39.2	-0.000402338156078486\\
39.275	-0.000365100264929197\\
39.355	-0.000322763098097312\\
39.435	-0.000277963038712414\\
39.52	-0.000227940396683834\\
39.615	-0.00016943749480447\\
39.715	-0.000105332915182998\\
39.83	-2.90145752899207e-05\\
39.965	6.32333073156133e-05\\
40.145	0.000188977546912383\\
40.575	0.000490303157818062\\
40.73	0.000595879498348495\\
40.87	0.000688748208290235\\
41	0.000772459429612127\\
41.12	0.000847310531213452\\
41.24	0.000919633741318648\\
41.355	0.000986408591188592\\
41.465	0.00104782316068963\\
41.575	0.00110670798224533\\
41.68	0.00116043639900454\\
41.785	0.00121161802024972\\
41.885	0.00125787064581573\\
41.985	0.00130155958677847\\
42.08	0.00134055701929015\\
42.175	0.0013769712073497\\
42.265	0.00140894880689757\\
42.35	0.0014367705165057\\
42.435	0.00146215277274564\\
42.52	0.00148496277918753\\
42.6	0.00150395703556683\\
42.68	0.00152043028336379\\
42.755	0.00153347581252206\\
42.83	0.00154409670037126\\
42.905	0.00155219142709484\\
42.98	0.00155765969486765\\
43.05	0.00156030736457069\\
43.12	0.00156050506583938\\
43.19	0.0015581797607922\\
43.26	0.00155326303340075\\
43.33	0.00154569202297239\\
43.395	0.00153623574186668\\
43.46	0.00152440268419696\\
43.525	0.00151015951411182\\
43.59	0.00149347960297064\\
43.655	0.00147434359334397\\
43.72	0.00145273992919215\\
43.785	0.00142866534631025\\
43.85	0.00140212531869111\\
43.915	0.00137313445492282\\
43.98	0.00134171684118201\\
44.045	0.00130790632579192\\
44.11	0.00127174674258868\\
44.18	0.00123024072803446\\
44.25	0.00118615380404208\\
44.32	0.00113958045639606\\
44.39	0.00109062888009248\\
44.465	0.0010356802020226\\
44.54	0.000978307821782209\\
44.62	0.000914645996175523\\
44.705	0.000844484146853119\\
44.795	0.000767707933988504\\
44.895	0.000679881661028503\\
45.01	0.000576344047857447\\
45.165	0.000434113571770922\\
45.45	0.000172221516237414\\
45.565	6.92845459582259e-05\\
45.665	-1.77444721316533e-05\\
45.755	-9.35339035947891e-05\\
45.835	-0.000158503786138908\\
45.91	-0.000217080991234297\\
45.985	-0.000273158948516539\\
46.055	-0.000323046872296118\\
46.125	-0.000370395001283441\\
46.19	-0.000411950790152105\\
46.255	-0.000451068613244843\\
46.32	-0.000487645647723411\\
46.385	-0.00052159053936407\\
46.445	-0.000550519155808615\\
46.505	-0.000577083969943715\\
46.565	-0.000601240890318877\\
46.625	-0.000622955096105215\\
46.685	-0.000642201143449483\\
46.745	-0.000658963024534387\\
46.805	-0.000673234178663051\\
46.865	-0.000685017455793968\\
46.925	-0.000694325033094856\\
46.985	-0.000701178284998605\\
47.045	-0.000705607608097125\\
47.105	-0.000707652202095232\\
47.165	-0.000707359808302499\\
47.23	-0.000704470942963553\\
47.295	-0.000698986813461033\\
47.36	-0.000690999351292021\\
47.425	-0.000680610185440855\\
47.495	-0.000666863039043619\\
47.565	-0.000650607916583112\\
47.64	-0.000630589530743464\\
47.715	-0.000608081823884277\\
47.795	-0.000581574644712646\\
47.88	-0.000550884908307125\\
47.97	-0.000515923268693541\\
48.07	-0.00047459343525702\\
48.185	-0.000424551031301235\\
48.335	-0.000356619035585481\\
48.735	-0.000174105439270988\\
48.86	-0.000120375586050159\\
48.97	-7.56004203594784e-05\\
49.07	-3.73658061789683e-05\\
49.165	-3.52646904389076e-06\\
49.255	2.60786049182116e-05\\
49.345	5.3120619298852e-05\\
49.43	7.61777409366005e-05\\
49.515	9.67245944991646e-05\\
49.6	0.000114687506169275\\
49.685	0.000130014762447672\\
49.765	0.000142004975970167\\
49.845	0.000151623572037352\\
49.925	0.000158875618922139\\
50.01	0.000164008929488091\\
50.095	0.000166529453309749\\
50.18	0.00016648908535899\\
50.265	0.000163952317024041\\
50.35	0.000158994575372162\\
50.44	0.000151200698013554\\
50.53	0.000140897580166666\\
50.625	0.000127429720720329\\
50.72	0.000111441875276341\\
50.82	9.20545703309017e-05\\
50.92	7.02181856979678e-05\\
51.025	4.4849197053054e-05\\
51.135	1.58102619423062e-05\\
51.25	-1.69942270815682e-05\\
51.375	-5.51892693749778e-05\\
51.51	-9.90475949720349e-05\\
51.655	-0.000148733526742717\\
51.815	-0.000206104147508768\\
52.005	-0.000276862473384654\\
52.265	-0.000376479365797877\\
52.665	-0.000529777180361179\\
52.84	-0.000594203774312518\\
52.985	-0.000645154332175935\\
53.11	-0.000686696513582774\\
53.225	-0.000722505818146146\\
53.33	-0.000752820854472702\\
53.43	-0.000779270409850596\\
53.525	-0.000801941310697885\\
53.615	-0.000820980739121069\\
53.7	-0.000836588956929063\\
53.785	-0.00084971088739394\\
53.865	-0.000859634222990735\\
53.945	-0.000867060982216117\\
54.02	-0.000871636199406112\\
54.095	-0.000873793111168197\\
54.17	-0.000873432674438845\\
54.245	-0.000870463355397533\\
54.315	-0.000865264851000802\\
54.385	-0.000857661350380567\\
54.455	-0.000847600815319538\\
54.525	-0.000835039823499528\\
54.595	-0.000819944199264455\\
54.665	-0.000802289601580242\\
54.735	-0.000782062062683053\\
54.805	-0.000759258471305202\\
54.875	-0.000733886994567001\\
54.945	-0.000705967433134447\\
55.015	-0.00067553150509525\\
55.085	-0.00064262305411944\\
55.155	-0.000607298178209703\\
55.23	-0.000566846563117451\\
55.305	-0.000523799427753602\\
55.38	-0.000478272493779741\\
55.46	-0.000427125466558209\\
55.54	-0.000373485193989609\\
55.625	-0.000313981697615873\\
55.715	-0.000248441423678969\\
55.81	-0.000176791859786363\\
55.92	-9.12089132043548e-05\\
56.05	1.26424734219199e-05\\
56.245	0.00017134738507707\\
56.46	0.000345752199450544\\
56.585	0.000444612055986227\\
56.69	0.000525155797930665\\
56.785	0.000595475641631538\\
56.87	0.000655939365998393\\
56.95	0.000710430706305942\\
57.025	0.000759159374098317\\
57.1	0.00080540729456402\\
57.17	0.000846173231082048\\
57.24	0.000884483253116741\\
57.31	0.00092021276660148\\
57.375	0.00095098133468241\\
57.44	0.000979348286165305\\
57.505	0.00100524387434575\\
57.57	0.001028608641235\\
57.635	0.00104939363606604\\
57.7	0.00106756057348889\\
57.765	0.00108308193154016\\
57.83	0.00109594098816501\\
57.895	0.00110613179759866\\
57.96	0.00111365910606764\\
58.025	0.00111853820882857\\
58.09	0.00112079474908455\\
58.155	0.00112046446139402\\
58.22	0.00111759286107826\\
58.285	0.00111223488272572\\
58.35	0.00110445447023721\\
58.415	0.00109432412190813\\
58.485	0.00108087904908416\\
58.555	0.00106491249229634\\
58.625	0.00104654408841043\\
58.7	0.00102434398814921\\
58.775	0.00099970081944889\\
58.855	0.000970919975515017\\
58.94	0.000937762252419816\\
59.03	0.000900059488316174\\
59.125	0.000857730924707312\\
59.23	0.000808396607453687\\
59.35	0.000749411587889881\\
59.495	0.000675534096046704\\
59.77	0.000532226767603561\\
59.965	0.00043193119654461\\
60.105	0.000362330912935249\\
60.23	0.000302669209162332\\
60.345	0.000250303334240698\\
60.45	0.00020489405801527\\
60.555	0.00016199523679461\\
60.655	0.000123628006775789\\
60.755	8.78041803957785e-05\\
60.85	5.62030757578214e-05\\
60.945	2.70195592975142e-05\\
61.04	2.79654813084562e-07\\
61.135	-2.40098924848553e-05\\
61.23	-4.58595125678585e-05\\
61.325	-6.52946219759087e-05\\
61.425	-8.31862858206023e-05\\
61.525	-9.85020918449209e-05\\
61.625	-0.000111309309318131\\
61.725	-0.00012168275063118\\
61.83	-0.000130043006322467\\
61.935	-0.000135904095401429\\
62.045	-0.00013946955323263\\
62.155	-0.00014050935180876\\
62.27	-0.000139012927519389\\
62.385	-0.000134992326337624\\
62.505	-0.000128227948096082\\
62.625	-0.000118960566453552\\
62.75	-0.000106772019449863\\
62.875	-9.21246230802808e-05\\
63.005	-7.44229471933977e-05\\
63.14	-5.35379725477014e-05\\
63.28	-2.93816224541388e-05\\
63.43	-9.37774586873275e-07\\
63.59	3.19593145263752e-05\\
63.77	7.15421882091505e-05\\
64	0.000124820390141167\\
64.47	0.000234372333352439\\
64.63	0.000268700189963056\\
64.765	0.000295222694660424\\
64.885	0.000316356960411213\\
64.995	0.000333296203450573\\
65.1	0.000346956699502243\\
65.2	0.000357407974462376\\
65.295	0.000364792794528057\\
65.385	0.000369315645230017\\
65.475	0.000371269092880766\\
65.56	0.000370623305030904\\
65.645	0.000367446307592445\\
65.725	0.000362058950628352\\
65.805	0.000354279527982726\\
65.885	0.000344055860409753\\
65.965	0.000331350418178999\\
66.045	0.000316141154286242\\
66.125	0.000298422219998429\\
66.205	0.000278204552415673\\
66.285	0.000255516324017435\\
66.365	0.000230403247257982\\
66.45	0.000201134919109336\\
66.535	0.00016929888349182\\
66.62	0.000135015376542924\\
66.71	9.62057878837186e-05\\
66.805	5.2651713360774e-05\\
66.905	4.21445440679236e-06\\
67.01	-4.91402486488823e-05\\
67.13	-0.000112702038165935\\
67.27	-0.00018944323977621\\
67.495	-0.000315694807540012\\
67.71	-0.000435442691497201\\
67.84	-0.00050539821401685\\
67.95	-0.000562206759951778\\
68.05	-0.000611412971920799\\
68.145	-0.000655599024867115\\
68.23	-0.000692725954820617\\
68.315	-0.000727332621352161\\
68.395	-0.000757404595532307\\
68.475	-0.000784881719255281\\
68.55	-0.000808149509708755\\
68.625	-0.000828891264717413\\
68.7	-0.000847009041848423\\
68.77	-0.000861477573181446\\
68.84	-0.000873530967368197\\
68.91	-0.000883124306227501\\
68.98	-0.000890224305720722\\
69.05	-0.000894809412471886\\
69.12	-0.000896869825197655\\
69.19	-0.000896407440791336\\
69.26	-0.000893435727221004\\
69.33	-0.000887979524236471\\
69.4	-0.0008800747742157\\
69.47	-0.000869768185992825\\
69.545	-0.000856125155166865\\
69.62	-0.000839873370438227\\
69.695	-0.000821107951992417\\
69.77	-0.000799935534871565\\
69.85	-0.000774830894471279\\
69.93	-0.000747275630686772\\
70.015	-0.000715498451938856\\
70.105	-0.000679274872908309\\
70.2	-0.000638448525478452\\
70.3	-0.000592947010687794\\
70.41	-0.000540356172251677\\
70.535	-0.000478009706398552\\
70.685	-0.000400609177887645\\
70.945	-0.000263437082935525\\
71.165	-0.00014841604911453\\
71.315	-7.24597597923093e-05\\
71.445	-9.11751823196028e-06\\
71.565	4.68095761050336e-05\\
71.675	9.56098148208184e-05\\
71.78	0.000139764419714083\\
71.885	0.000181372068738028\\
71.985	0.000218502023955125\\
72.085	0.000253100341438994\\
72.185	0.000285097563136105\\
72.28	0.000313043347517805\\
72.375	0.000338578258350708\\
72.47	0.000361696813058643\\
72.565	0.000382408021323499\\
72.66	0.000400733752286442\\
72.76	0.000417483386314643\\
72.86	0.000431676539818682\\
72.96	0.000443372849503021\\
73.06	0.000452639658448106\\
73.165	0.000459835243333373\\
73.27	0.000464522828139025\\
73.38	0.000466845080978828\\
73.49	0.000466626034210549\\
73.6	0.000463975424054297\\
73.715	0.000458723124410199\\
73.835	0.000450670194652503\\
73.955	0.000440127274771385\\
74.08	0.00042664576972129\\
74.21	0.000410084605135808\\
74.345	0.000390332289128992\\
74.485	0.000367315349080855\\
74.63	0.000341009825547189\\
74.79	0.000309409700548713\\
74.965	0.000272238618634901\\
75.17	0.000226039143342405\\
75.47	0.000155551069212834\\
75.805	7.7417833722393e-05\\
75.99	3.68267747035134e-05\\
76.145	5.32829045596372e-06\\
76.28	-1.96509404588596e-05\\
76.405	-4.03212282549248e-05\\
76.52	-5.69396055709603e-05\\
76.63	-7.04400954418816e-05\\
76.735	-8.09479161034687e-05\\
76.84	-8.89664638634713e-05\\
76.94	-9.41585493308139e-05\\
77.04	-9.68606350397749e-05\\
77.14	-9.69911872061857e-05\\
77.235	-9.46801173995482e-05\\
77.33	-8.99667383862379e-05\\
77.425	-8.28437196958021e-05\\
77.52	-7.33261285574827e-05\\
77.62	-6.07628686282169e-05\\
77.72	-4.5661123778018e-05\\
77.82	-2.81219887767747e-05\\
77.925	-7.22474868553036e-06\\
78.035	1.71968127062883e-05\\
78.15	4.52294659396557e-05\\
78.275	7.82229535616352e-05\\
78.415	0.000117726034147836\\
78.585	0.00016828895030585\\
79.155	0.00033998751166564\\
79.29	0.00037679089558651\\
79.41	0.000406976277190552\\
79.52	0.000432123652899463\\
79.62	0.000452590834100874\\
79.72	0.000470532741616125\\
79.815	0.000485044408662816\\
79.905	0.000496366955900385\\
79.995	0.000505209789395167\\
80.085	0.000511474936644163\\
80.17	0.000514954893105823\\
80.255	0.000516017789948364\\
80.34	0.000514632136258797\\
80.425	0.000510783437704276\\
80.51	0.000504474164472413\\
80.595	0.000495723568946005\\
80.68	0.000484567356522803\\
80.77	0.00047019055398323\\
80.86	0.000453255043566969\\
80.95	0.00043385930072759\\
81.045	0.000410845049430009\\
81.14	0.000385373953918133\\
81.24	0.00035609868777442\\
81.345	0.000322878562940332\\
81.46	0.000283900457446862\\
81.585	0.000238894532884615\\
81.725	0.000185849846786823\\
81.89	0.000120743913754495\\
82.16	1.12813922896748e-05\\
82.42	-9.32638067467906e-05\\
82.585	-0.000157133181971858\\
82.725	-0.000208913548959799\\
82.855	-0.000254508933636544\\
82.975	-0.000294132121865687\\
83.09	-0.000329634798987399\\
83.2	-0.000361147603172185\\
83.31	-0.000390121450379866\\
83.415	-0.000415301133500634\\
83.52	-0.000437978998945709\\
83.625	-0.000458094924823627\\
83.73	-0.000475608379503001\\
83.83	-0.000489847920022157\\
83.93	-0.000501702186113562\\
84.035	-0.000511591449622983\\
84.14	-0.000518884384462126\\
84.245	-0.000523618137663107\\
84.35	-0.000525841651182191\\
84.455	-0.000525614349612624\\
84.565	-0.000522822508884246\\
84.675	-0.000517504825836568\\
84.785	-0.000509758318059994\\
84.9	-0.000499176212883867\\
85.02	-0.000485562902298398\\
85.14	-0.000469473985418745\\
85.265	-0.000450254402210248\\
85.395	-0.000427802863811166\\
85.535	-0.000401065969441561\\
85.68	-0.00037087706422767\\
85.84	-0.000335012711389027\\
86.015	-0.00029325761008181\\
86.225	-0.000240550445397503\\
86.54	-0.000158639601153254\\
86.89	-6.82318990925523e-05\\
87.09	-1.90991638362448e-05\\
87.255	1.90282135008601e-05\\
87.405	5.12384449393721e-05\\
87.545	7.8788492487547e-05\\
87.675	0.000101895149640541\\
87.8	0.000121628594371259\\
87.92	0.000138096847194902\\
88.035	0.000151462801710522\\
88.15	0.000162353899639811\\
88.265	0.000170686448086599\\
88.375	0.000176209718290465\\
88.485	0.000179314031356625\\
88.595	0.000179998538698101\\
88.71	0.000178154057550728\\
88.825	0.000173750788576399\\
88.94	0.000166878644762392\\
89.06	0.00015720639578376\\
89.185	0.000144598177001853\\
89.315	0.000128991789296151\\
89.455	0.000109687032306738\\
89.61	8.58016686038354e-05\\
89.795	5.47141466711309e-05\\
90.085	3.07623574258287e-06\\
90.38	-4.86983110477013e-05\\
90.56	-7.77728652678888e-05\\
90.71	-9.95936920560325e-05\\
90.85	-0.000117455834441671\\
90.98	-0.000131515173592334\\
91.105	-0.00014247194101813\\
91.225	-0.000150432551009771\\
91.34	-0.000155573260457231\\
91.455	-0.000158182351242431\\
91.57	-0.000158198557528522\\
91.68	-0.00015576208087964\\
91.795	-0.000150656518059122\\
91.91	-0.000142973065351271\\
92.025	-0.000132781027446072\\
92.145	-0.000119579307067852\\
92.265	-0.00010390059958354\\
92.39	-8.51252237055178e-05\\
92.525	-6.23111627078288e-05\\
92.67	-3.52385187056825e-05\\
92.83	-2.80091035165242e-06\\
93.02	3.83540908046598e-05\\
93.29	9.96593850288718e-05\\
93.685	0.000189181682429762\\
93.88	0.000230742964362207\\
94.045	0.000263505566408639\\
94.195	0.000290888864952876\\
94.335	0.000314056029111498\\
94.47	0.000333968205978863\\
94.6	0.000350709097716617\\
94.73	0.00036491888735668\\
94.855	0.000376090093595849\\
94.98	0.000384740975675868\\
95.105	0.000390818597821863\\
95.225	0.000394203267177318\\
95.345	0.000395178555038456\\
95.47	0.000393640859982725\\
95.595	0.000389524322400803\\
95.72	0.000382873755370383\\
95.845	0.000373750717272969\\
95.975	0.000361723319940666\\
96.105	0.000347209812190385\\
96.24	0.000329636627583341\\
96.38	0.000308883398872695\\
96.525	0.000284876834939496\\
96.68	0.000256652101171539\\
96.845	0.000224044437828752\\
97.025	0.000185938441518374\\
97.235	0.000138900424929034\\
97.52	7.23419549615301e-05\\
97.995	-3.87161274773007e-05\\
98.2	-8.39691893474992e-05\\
98.375	-0.000120178957502048\\
98.535	-0.000150781656003574\\
98.68	-0.000176072770784685\\
98.82	-0.000198001043258955\\
98.955	-0.000216605287675975\\
99.085	-0.000231991280770671\\
99.21	-0.000244320164512146\\
99.335	-0.000254140518478607\\
99.46	-0.000261391160591984\\
99.58	-0.000265905325221638\\
99.705	-0.000268059246877783\\
99.83	-0.000267644208321371\\
99.955	-0.000264723847436699\\
100.085	-0.000259131851748862\\
100.215	-0.000251075909403653\\
100.355	-0.000239847878901855\\
100.5	-0.000225701516114896\\
100.66	-0.000207515447272044\\
100.84	-0.000184429914781958\\
101.06	-0.000153530410130998\\
101.83	-4.29421951935183e-05\\
102.01	-2.09739090735184e-05\\
102.175	-3.32128720970104e-06\\
102.33	1.07524007546544e-05\\
102.48	2.18267457512411e-05\\
102.625	3.00055369280017e-05\\
102.765	3.54669697344434e-05\\
102.905	3.85101471351845e-05\\
103.05	3.91364867198263e-05\\
103.195	3.72673964932346e-05\\
103.345	3.28387234276306e-05\\
103.5	2.5790967526973e-05\\
103.665	1.58084214092469e-05\\
103.845	2.41033697534476e-06\\
104.05	-1.53979408423766e-05\\
104.31	-4.06572595750276e-05\\
105.095	-0.000118718840127485\\
105.315	-0.000137026625139924\\
105.51	-0.000150789408053242\\
105.695	-0.000161330837414653\\
105.87	-0.000168800803180602\\
106.04	-0.00017356003417035\\
106.205	-0.00017571585115661\\
106.37	-0.000175376922584292\\
106.535	-0.000172510630420675\\
106.7	-0.000167116705966919\\
106.865	-0.000159225335750079\\
107.035	-0.000148545423542146\\
107.205	-0.000135372995117677\\
107.38	-0.000119343195507327\\
107.565	-9.98622172119212e-05\\
107.76	-7.67740474145739e-05\\
107.97	-4.93630842584025e-05\\
108.21	-1.54266336096498e-05\\
108.515	3.04110886304443e-05\\
109.19	0.000132721975887762\\
109.415	0.000163777625942885\\
109.61	0.000188211219608547\\
109.785	0.000207668365675318\\
109.95	0.000223509294556834\\
110.105	0.000235911824290724\\
110.255	0.000245431446671773\\
110.4	0.000252170734540869\\
110.545	0.000256388833463461\\
110.685	0.000258012231569182\\
110.825	0.000257210180706124\\
110.97	0.000253841859063186\\
111.115	0.000247952514683902\\
111.265	0.000239317783979232\\
111.42	0.000227848530187202\\
111.58	0.00021353233378818\\
111.755	0.000195344389823049\\
111.95	0.000172505364389508\\
112.185	0.000142343325506999\\
112.585	8.79587915392221e-05\\
112.915	4.41826877590756e-05\\
113.14	1.67901220322619e-05\\
113.335	-4.51702823056621e-06\\
113.515	-2.17480834123762e-05\\
113.69	-3.598385484338e-05\\
113.86	-4.72716817228047e-05\\
114.025	-5.57539966337117e-05\\
114.19	-6.17916631426851e-05\\
114.36	-6.55140656249387e-05\\
114.535	-6.68281893467793e-05\\
114.72	-6.56600120692019e-05\\
114.915	-6.19108456589856e-05\\
115.135	-5.50929149483181e-05\\
115.39	-4.46015141335465e-05\\
115.755	-2.68153669651383e-05\\
116.335	1.3852277334081e-06\\
116.625	1.27630285930991e-05\\
116.88	2.02727973146466e-05\\
117.12	2.48274601517551e-05\\
117.35	2.67122029242728e-05\\
117.58	2.60881876670283e-05\\
117.81	2.29593799190297e-05\\
118.045	1.7253595387956e-05\\
118.29	8.76067832678018e-06\\
118.545	-2.59314228401308e-06\\
118.825	-1.76272849898851e-05\\
119.14	-3.71089144834968e-05\\
119.56	-6.57789523756946e-05\\
120.245	-0.000112657623446921\\
120.535	-0.000129799641740647\\
120.78	-0.000141847676587759\\
121	-0.000150219659161621\\
121.205	-0.000155564928149943\\
121.4	-0.000158190299003991\\
121.59	-0.000158262369325257\\
121.775	-0.000155865911125375\\
121.96	-0.000150989949560199\\
122.145	-0.000143652679554407\\
122.335	-0.000133643866519151\\
122.535	-0.000120580628816924\\
122.75	-0.000103959085464567\\
122.985	-8.32519489790684e-05\\
123.275	-5.50690835439127e-05\\
124.215	3.83447520846403e-05\\
124.45	5.7984165664493e-05\\
124.665	7.34896042047239e-05\\
124.87	8.57595741194928e-05\\
125.065	9.49726255896621e-05\\
125.26	0.000101706486987041\\
125.455	0.000105964122013802\\
125.655	0.000107844539371627\\
125.865	0.000107290361853529\\
126.09	0.000104128211091847\\
126.335	9.81423245036694e-05\\
126.625	8.84548811939112e-05\\
127.03	7.21598709674254e-05\\
127.74	4.34483619358161e-05\\
128.08	3.24432789113871e-05\\
128.39	2.48979437458274e-05\\
128.69	2.01158230765941e-05\\
128.99	1.78453784371868e-05\\
129.3	1.79936504594025e-05\\
129.635	2.06639542170706e-05\\
130.02	2.62905123804558e-05\\
130.55	3.67757193373563e-05\\
131.35	5.25387627590135e-05\\
131.72	5.71829324087503e-05\\
132.035	5.87178169837443e-05\\
132.325	5.76739739699406e-05\\
132.6	5.42210721619085e-05\\
132.87	4.83577641148258e-05\\
133.145	3.98638155161279e-05\\
133.43	2.8535941055452e-05\\
133.745	1.34437571546187e-05\\
134.13	-7.64098541594649e-06\\
135.11	-6.25186943921108e-05\\
135.41	-7.60314091508008e-05\\
135.68	-8.56997362177481e-05\\
135.93	-9.21946596008638e-05\\
136.175	-9.60850103695066e-05\\
136.42	-9.74710872014839e-05\\
136.67	-9.63681025893948e-05\\
136.93	-9.27168478597196e-05\\
137.215	-8.61544164649786e-05\\
137.54	-7.60778843869048e-05\\
137.965	-6.02167449130775e-05\\
138.98	-2.1445697228728e-05\\
139.365	-9.82966659535123e-06\\
139.725	-1.4497687743642e-06\\
140.08	4.32956832696618e-06\\
140.45	7.84850894319788e-06\\
140.86	9.1732956946089e-06\\
141.355	8.12984544040773e-06\\
142.96	2.69611351200183e-06\\
143.385	5.06284800394496e-06\\
143.79	9.81703666980138e-06\\
144.21	1.72685533357253e-05\\
144.715	2.8872904721311e-05\\
145.855	5.60279735282165e-05\\
146.225	6.16833277717888e-05\\
146.555	6.4278805638196e-05\\
146.87	6.42842347815531e-05\\
147.185	6.17760749150875e-05\\
147.51	5.66584374155354e-05\\
147.865	4.84988613891346e-05\\
148.285	3.62386125232206e-05\\
149.125	8.41540565943433e-06\\
149.655	-7.5356470006227e-06\\
150	-1.60614559945316e-05\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=2.5pt]
  table[row sep=crcr]{%
0	0\\
0.39500000000001	1.18973292728697e-06\\
0.544999999999987	4.16203764075362e-06\\
0.664999999999992	8.92604609248338e-06\\
0.77000000000001	1.5534777475068e-05\\
0.865000000000009	2.39636835885904e-05\\
0.955000000000013	3.44658240862827e-05\\
1.03999999999999	4.69156258020575e-05\\
1.12	6.10881874081315e-05\\
1.19999999999999	7.78059165611467e-05\\
1.27500000000001	9.59051245388309e-05\\
1.34999999999999	0.000116433074396127\\
1.42500000000001	0.000139440729640228\\
1.5	0.000164951475170483\\
1.57499999999999	0.000192961821198878\\
1.65000000000001	0.000223442827888221\\
1.72499999999999	0.000256342176015778\\
1.80500000000001	0.000294017688673875\\
1.88499999999999	0.000334250657886059\\
1.965	0.000376912225959813\\
2.05000000000001	0.0004247421979926\\
2.13999999999999	0.000477999102372451\\
2.22999999999999	0.000533730562040091\\
2.32499999999999	0.000595007388938029\\
2.42500000000001	0.000661972236628117\\
2.53	0.000734738496760201\\
2.63999999999999	0.000813405365136077\\
2.755	0.000898078058838792\\
2.875	0.000988890478708981\\
3	0.00108602581636319\\
3.125	0.00118569000983371\\
3.25	0.00128787157507304\\
3.375	0.00139257794333503\\
3.5	0.00149979911984133\\
3.625	0.00160947160139813\\
3.755	0.00172596936769764\\
3.90000000000001	0.00185847536567962\\
4.07499999999999	0.00202109572347808\\
4.52000000000001	0.00243606881267056\\
4.63999999999999	0.0025446872654129\\
4.745	0.00263728285051457\\
4.84	0.00271858121578816\\
4.93000000000001	0.00279303416499488\\
5.01499999999999	0.00286074593176977\\
5.095	0.00292191892089022\\
5.16999999999999	0.00297683191203646\\
5.245	0.00302923106812614\\
5.315	0.00307574946259592\\
5.38499999999999	0.00311986446050128\\
5.45500000000001	0.00316149447732528\\
5.52500000000001	0.00320057224999459\\
5.595	0.00323704478935838\\
5.66499999999999	0.00327087310182606\\
5.73500000000001	0.00330203169926335\\
5.80500000000001	0.00333050792204403\\
5.875	0.00335630110240004\\
5.94499999999999	0.00337942159933391\\
6.01500000000001	0.00339988973766481\\
6.08500000000001	0.00341773468454676\\
6.155	0.00343299329779256\\
6.22499999999999	0.00344570897794938\\
6.29499999999999	0.00345593055558879\\
6.36500000000001	0.00346371124189204\\
6.435	0.00346910766754149\\
6.50999999999999	0.00347231104879597\\
6.58500000000001	0.00347292051023373\\
6.66	0.0034710127927724\\
6.73500000000001	0.00346666564561815\\
6.815	0.0034594282133753\\
6.89500000000001	0.00344960014120943\\
6.97499999999999	0.00343727780938252\\
7.05500000000001	0.00342255860201135\\
7.14000000000001	0.00340440388643515\\
7.22499999999999	0.00338377657726596\\
7.315	0.00335938049724405\\
7.405	0.00333250874948021\\
7.5	0.00330163935075234\\
7.59999999999999	0.00326658697738935\\
7.70500000000001	0.00322723181434981\\
7.815	0.00318353853384679\\
7.94	0.00313131111448683\\
8.08500000000001	0.0030680633245197\\
8.27500000000001	0.00298245332368197\\
8.66499999999999	0.00280615603591627\\
8.815	0.00274126353448878\\
8.94499999999999	0.00268743617624523\\
9.065	0.00264015211959645\\
9.18000000000001	0.00259725606235861\\
9.29499999999999	0.00255688101790952\\
9.41	0.00251909689748686\\
9.52500000000001	0.00248389208215372\\
9.64000000000001	0.00245117640798753\\
9.75999999999999	0.00241951494135151\\
9.89000000000001	0.0023877685349305\\
10.035	0.00235498896103081\\
10.205	0.0023191953415278\\
10.475	0.00226528832607187\\
10.74	0.00221153174382493\\
10.905	0.00217552375971763\\
11.045	0.00214247756301233\\
11.17	0.0021105134919992\\
11.285	0.00207869716510345\\
11.395	0.00204582283899413\\
11.5	0.00201198740620612\\
11.6	0.00197734509853831\\
11.7	0.00194017431653037\\
11.795	0.00190237583407793\\
11.89	0.00186202416574588\\
11.98	0.00182133194743983\\
12.07	0.00177814545048705\\
12.16	0.00173237866908948\\
12.245	0.00168671678221699\\
12.33	0.00163863149711574\\
12.415	0.00158807958939633\\
12.5	0.00153503024517931\\
12.585	0.00147946658938736\\
12.67	0.00142138719067475\\
12.755	0.00136080748967515\\
12.84	0.00129776109807267\\
12.925	0.00123230091858773\\
13.015	0.00116044076040112\\
13.105	0.00108606887602036\\
13.2	0.00100499408904398\\
13.3	0.000917011434978576\\
13.405	0.000822002507959496\\
13.515	0.000719963097964182\\
13.64	0.000601470114077074\\
13.795	0.000451867219851465\\
14.28	-1.83271989442346e-05\\
14.4	-0.000130967093014078\\
14.505	-0.000227049363331844\\
14.6	-0.000311545527836188\\
14.69	-0.000389123061296459\\
14.775	-0.000459915418645096\\
14.855	-0.000524134604859228\\
14.935	-0.000585831439281037\\
15.01	-0.000641229086994599\\
15.085	-0.000694127796492694\\
15.16	-0.000744405461375663\\
15.23	-0.000788867132058613\\
15.3	-0.00083086366046814\\
15.37	-0.000870318615682208\\
15.44	-0.000907162961453878\\
15.505	-0.000938983981910724\\
15.57	-0.000968457023077463\\
15.635	-0.000995543723831815\\
15.7	-0.00102021104950722\\
15.765	-0.00104243123541892\\
15.83	-0.00106218173152683\\
15.895	-0.0010794451509355\\
15.96	-0.001094209223794\\
16.025	-0.0011064667584435\\
16.09	-0.00111621561057973\\
16.155	-0.00112345866048713\\
16.22	-0.00112820379845857\\
16.285	-0.0011304639170362\\
16.35	-0.00113025690905033\\
16.415	-0.00112760566955217\\
16.48	-0.00112253809919594\\
16.545	-0.00111508710682529\\
16.61	-0.00110529060796694\\
16.68	-0.00109216678441726\\
16.75	-0.00107643263291379\\
16.82	-0.00105815486324445\\
16.89	-0.00103740676647135\\
16.96	-0.00101426811363581\\
17.035	-0.000986921877171199\\
17.11	-0.000957044092956494\\
17.185	-0.000924756354663714\\
17.265	-0.000887805328744662\\
17.345	-0.000848424622603261\\
17.43	-0.000804114917116294\\
17.52	-0.000754665191095683\\
17.615	-0.000699932998543318\\
17.715	-0.000639860447876117\\
17.825	-0.000571326382640791\\
17.955	-0.000487721057737645\\
18.115	-0.000382180215069639\\
18.615	-5.04786450790107e-05\\
18.75	3.54796721921957e-05\\
18.87	0.00010938009015149\\
18.98	0.000174639912046359\\
19.085	0.000234423085828439\\
19.185	0.000288860516945988\\
19.28	0.000338156381928911\\
19.375	0.000384967428431082\\
19.47	0.000429192551962387\\
19.56	0.000468633915602368\\
19.65	0.000505637244458512\\
19.74	0.000540173418897893\\
19.83	0.000572230862644574\\
19.92	0.000601814977045478\\
20.01	0.000628947520738166\\
20.1	0.00065366594498073\\
20.195	0.000677196762097765\\
20.29	0.00069817524388327\\
20.385	0.000716696977121956\\
20.485	0.000733661934077645\\
20.585	0.000748175284201125\\
20.69	0.000760954919627466\\
20.8	0.000771863262599481\\
20.92	0.000781166956926427\\
21.045	0.000788350410431349\\
21.185	0.000793873419667079\\
21.35	0.000797772069859093\\
21.575	0.000800312423706373\\
21.995	0.000804656830695194\\
22.17	0.000809226748913261\\
22.325	0.000815742040657597\\
22.465	0.000824060926504444\\
22.6	0.000834554539466126\\
22.73	0.000847132610743984\\
22.86	0.000862244002320267\\
22.99	0.000879931106737786\\
23.12	0.000900174826824696\\
23.25	0.00092289684005209\\
23.385	0.000948971457319203\\
23.53	0.000979552835701725\\
23.685	0.00101482689106547\\
23.86	0.00105726690318875\\
24.075	0.00111206192684676\\
24.68	0.00126781626462957\\
24.845	0.00130687427233056\\
24.99	0.0013387241621956\\
25.12	0.00136484753352306\\
25.245	0.00138743877886327\\
25.36	0.00140576260872649\\
25.47	0.00142086847952783\\
25.58	0.0014334213690006\\
25.685	0.00144286970220264\\
25.785	0.00144944740210917\\
25.885	0.00145356489093729\\
25.985	0.00145514010694114\\
26.08	0.00145422096227321\\
26.175	0.00145090362531164\\
26.27	0.00144515806545087\\
26.365	0.00143696808694926\\
26.46	0.00142633147268612\\
26.555	0.00141325998782804\\
26.65	0.00139777923965312\\
26.75	0.00137892415375518\\
26.85	0.00135750442765925\\
26.95	0.00133359681998968\\
27.055	0.001305916259696\\
27.16	0.00127571500274826\\
27.27	0.00124152060453753\\
27.385	0.00120316078709948\\
27.505	0.00116051395022509\\
27.63	0.00111351848033792\\
27.765	0.00106016129950603\\
27.91	0.00100028101292082\\
28.075	0.000929519722831174\\
28.27	0.000843252660189364\\
28.555	0.000714336897715384\\
28.965	0.000529092710110035\\
29.175	0.000436801267966302\\
29.355	0.000360085974278945\\
29.52	0.000292159287056393\\
29.68	0.000228793526645177\\
29.83	0.000171840523250921\\
29.98	0.000117418566162542\\
30.125	6.73245863254124e-05\\
30.27	1.97736325731057e-05\\
30.41	-2.36863779718988e-05\\
30.55	-6.4725628163842e-05\\
30.695	-0.0001046885389826\\
30.84	-0.000142095648840268\\
30.985	-0.000176995489937326\\
31.13	-0.000209450170927994\\
31.28	-0.000240527168330118\\
31.43	-0.000269149435467853\\
31.585	-0.000296239194994996\\
31.745	-0.000321648981156386\\
31.905	-0.000344556731391776\\
32.07	-0.00036564488118529\\
32.235	-0.000384228138273102\\
32.4	-0.000400356667142887\\
32.57	-0.000414437216591068\\
32.74	-0.000425952540126673\\
32.905	-0.00043466607135656\\
33.07	-0.000440928507458693\\
33.235	-0.000444704763026493\\
33.4	-0.000445954035114937\\
33.56	-0.000444713017202503\\
33.72	-0.000441023315289613\\
33.88	-0.000434859992907377\\
34.04	-0.000426211103103924\\
34.2	-0.000415081751214075\\
34.36	-0.00040149779249532\\
34.525	-0.000384971445413385\\
34.69	-0.000365972317524665\\
34.86	-0.000343935136669415\\
35.04	-0.000318061497807776\\
35.23	-0.000288183305940493\\
35.435	-0.000253383748827218\\
35.665	-0.000211793473795296\\
35.96	-0.000155783808992283\\
36.685	-1.70057398349854e-05\\
36.92	2.47673714568464e-05\\
37.125	5.87522740431723e-05\\
37.315	8.78001538353601e-05\\
37.5	0.000113557144658216\\
37.68	0.000136069602092448\\
37.855	0.000155480315868317\\
38.035	0.000172909682163436\\
38.215	0.000187857930569635\\
38.405	0.000201131909477681\\
38.61	0.000212893667594471\\
38.84	0.000223488360262536\\
39.125	0.000233942849121149\\
39.93	0.000261896835382913\\
40.16	0.000273360133235201\\
40.365	0.000286063299654415\\
40.555	0.000300285284936308\\
40.74	0.000316602789297349\\
40.925	0.000335452964094429\\
41.11	0.00035682527084191\\
41.3	0.000381273794886283\\
41.505	0.000410201881265948\\
41.735	0.000445228126920938\\
42.045	0.000495173168928886\\
42.52	0.00057172894750579\\
42.73	0.000602946497878065\\
42.91	0.000627236665707187\\
43.07	0.000646336634503086\\
43.215	0.000661222573455689\\
43.355	0.000673099441200975\\
43.485	0.00068169879659763\\
43.61	0.00068757930031893\\
43.735	0.000690967481375537\\
43.855	0.000691757363142642\\
43.975	0.000690041685857068\\
44.095	0.000685750540952768\\
44.21	0.000679177594264502\\
44.325	0.000670174689958003\\
44.44	0.000658741017161901\\
44.555	0.000644896391861494\\
44.675	0.000627923382921836\\
44.795	0.000608439211703171\\
44.92	0.000585574003935108\\
45.045	0.000560217877904279\\
45.175	0.000531375211124896\\
45.31	0.000498973030602201\\
45.455	0.000461683441045579\\
45.615	0.000417965847390178\\
45.795	0.000366190891014639\\
46.02	0.000298784827492682\\
46.715	8.85998833553003e-05\\
46.895	3.77719337336657e-05\\
47.055	-4.93828628123083e-06\\
47.2	-4.12360051882388e-05\\
47.34	-7.38166836526943e-05\\
47.475	-0.000102718351485009\\
47.605	-0.000128049716437317\\
47.73	-0.000149975618484177\\
47.855	-0.000169433533500296\\
47.98	-0.000186368198257014\\
48.105	-0.000200752427076623\\
48.23	-0.000212587016278576\\
48.355	-0.000221900307707301\\
48.48	-0.000228747419043884\\
48.61	-0.000233339412403666\\
48.74	-0.00023547027569748\\
48.875	-0.000235233917294408\\
49.02	-0.000232415311387513\\
49.17	-0.000226982286079647\\
49.335	-0.000218435306550191\\
49.515	-0.000206575783209928\\
49.73	-0.000189817630115385\\
50.04	-0.000162851894913274\\
50.485	-0.000124328504483628\\
50.715	-0.000107031641391586\\
50.915	-9.44699804961147e-05\\
51.1	-8.53599328536347e-05\\
51.275	-7.92305173433761e-05\\
51.445	-7.57438149321388e-05\\
51.615	-7.47535728180537e-05\\
51.785	-7.62465553805214e-05\\
51.96	-8.02843447331725e-05\\
52.145	-8.7119594638807e-05\\
52.34	-9.68609693074995e-05\\
52.56	-0.000110432814864225\\
52.83	-0.00012975116214875\\
53.645	-0.000189880543842946\\
53.86	-0.000202105878400971\\
54.05	-0.000210419738550627\\
54.225	-0.000215612441024859\\
54.39	-0.000218076181255356\\
54.55	-0.000218024144515994\\
54.71	-0.00021543672420421\\
54.865	-0.000210433168348345\\
55.02	-0.000202938001052644\\
55.175	-0.000192959344190058\\
55.335	-0.000180106027983129\\
55.495	-0.000164756229310115\\
55.66	-0.000146459583476144\\
55.835	-0.000124532805301669\\
56.02	-9.88361476572663e-05\\
56.225	-6.77934087605081e-05\\
56.46	-2.96070346053057e-05\\
56.765	2.26254476274335e-05\\
57.45	0.000140742126461646\\
57.695	0.000180008853192248\\
57.91	0.000212041769799498\\
58.11	0.000239367266402724\\
58.3	0.000262828803727189\\
58.485	0.000283134418282316\\
58.665	0.000300355470926661\\
58.84	0.000314623761909161\\
59.015	0.000326418693589403\\
59.19	0.000335743499022101\\
59.37	0.000342796312281735\\
59.55	0.000347346545368055\\
59.735	0.000349520930029712\\
59.925	0.000349253901049451\\
60.125	0.000346418733869314\\
60.33	0.000341015008103795\\
60.55	0.000332678903617989\\
60.785	0.00032121324329637\\
61.04	0.000306201999336508\\
61.32	0.000287166335056099\\
61.64	0.000262838232515605\\
62.025	0.000230953476631157\\
62.565	0.000183476252260562\\
63.565	9.52681847650183e-05\\
63.985	6.10193052921204e-05\\
64.34	3.45107718260351e-05\\
64.665	1.27187304883591e-05\\
64.97	-5.24539098023524e-06\\
65.265	-2.01260858432306e-05\\
65.555	-3.22764931013353e-05\\
65.85	-4.21477315342145e-05\\
66.16	-5.00003438332897e-05\\
66.5	-5.60690178588175e-05\\
66.92	-6.09176240402576e-05\\
68.05	-7.25589538603799e-05\\
68.395	-7.95500138792704e-05\\
68.71	-8.84127540814461e-05\\
69.025	-9.98047497660082e-05\\
69.355	-0.000114274909236656\\
69.755	-0.000134453675741497\\
70.625	-0.000179221464691182\\
70.9	-0.000190293155498011\\
71.135	-0.000197335829398071\\
71.35	-0.000201320807349248\\
71.55	-0.000202568369445544\\
71.74	-0.000201308700638947\\
71.925	-0.000197615737732804\\
72.105	-0.000191569746448295\\
72.285	-0.000183038674180125\\
72.465	-0.000172007301102894\\
72.645	-0.000158512374895281\\
72.83	-0.000142170165901234\\
73.025	-0.000122402304668867\\
73.23	-9.90787216323952e-05\\
73.455	-7.0914047654469e-05\\
73.715	-3.57750678006141e-05\\
74.085	1.70285886156307e-05\\
74.59	8.88510725474134e-05\\
74.845	0.000122534377908323\\
75.065	0.000149108611964266\\
75.26	0.000170226715368926\\
75.445	0.00018780261655138\\
75.62	0.000201989889234255\\
75.79	0.000213339070114671\\
75.96	0.000222181119397646\\
76.125	0.000228306559534985\\
76.29	0.000231997714791987\\
76.46	0.000233284648686549\\
76.63	0.000232093827833069\\
76.805	0.000228407294883937\\
76.99	0.000221991048078962\\
77.185	0.000212707726944927\\
77.4	0.000199897976045804\\
77.645	0.000182682944029011\\
77.955	0.000158217310030295\\
78.805	8.97365548269136e-05\\
79.065	7.21047116769569e-05\\
79.3	5.86058795590816e-05\\
79.525	4.81736359745355e-05\\
79.745	4.04940772682494e-05\\
79.965	3.53459853670302e-05\\
80.19	3.26196847595384e-05\\
80.425	3.22992224255358e-05\\
80.68	3.44698183312175e-05\\
80.98	3.95977600362585e-05\\
81.445	5.04437344091002e-05\\
81.93	6.10271002301488e-05\\
82.225	6.49611833125618e-05\\
82.48	6.5920467164915e-05\\
82.715	6.43714419936714e-05\\
82.945	6.03495469420068e-05\\
83.17	5.39023330361488e-05\\
83.395	4.49676984146663e-05\\
83.63	3.30936310604102e-05\\
83.875	1.82000159725249e-05\\
84.15	-1.09411624293898e-06\\
84.48	-2.68701047900777e-05\\
85.555	-0.000112917734753637\\
85.82	-0.000130395700296049\\
86.06	-0.000143769007735273\\
86.285	-0.000153846568792915\\
86.505	-0.000161179423969315\\
86.72	-0.000165809888670765\\
86.93	-0.000167861623936005\\
87.145	-0.000167447017219047\\
87.365	-0.000164470587094456\\
87.59	-0.000158909736569512\\
87.83	-0.000150418491784876\\
88.085	-0.000138861994940953\\
88.37	-0.00012340260971655\\
88.71	-0.000102370859821121\\
89.22	-6.80013218925524e-05\\
89.915	-2.15413359967442e-05\\
90.31	2.24910374413412e-06\\
90.665	2.11388710908977e-05\\
91.005	3.67263206442203e-05\\
91.34	4.96038660742215e-05\\
91.685	6.0343688659259e-05\\
92.04	6.88791514278364e-05\\
92.415	7.53663242107905e-05\\
92.81	7.96930500257531e-05\\
93.235	8.18260528205883e-05\\
93.69	8.1589418726935e-05\\
94.185	7.88024356097594e-05\\
94.745	7.30882714208292e-05\\
95.5	6.26473688214446e-05\\
96.63	4.71090362736959e-05\\
97.2	4.19921133243406e-05\\
97.755	3.95392133896166e-05\\
98.47	3.91292961694489e-05\\
99.29	3.81935057305327e-05\\
99.72	3.51268675160554e-05\\
100.09	3.00123240037919e-05\\
100.435	2.27359043947217e-05\\
100.77	1.31789944646243e-05\\
101.115	8.31774713105915e-07\\
101.495	-1.53169462180358e-05\\
101.995	-3.92715042494274e-05\\
102.765	-7.61533719355612e-05\\
103.11	-8.99564257679231e-05\\
103.405	-9.92735934630673e-05\\
103.67	-0.000105198228141035\\
103.925	-0.000108406381400528\\
104.17	-0.000109005490344316\\
104.415	-0.000107089474312261\\
104.66	-0.000102671690200395\\
104.915	-9.55339916401954e-05\\
105.185	-8.54058306174466e-05\\
105.48	-7.1775797579221e-05\\
105.835	-5.27399616885305e-05\\
107.13	1.93092543270268e-05\\
107.425	3.16266533104681e-05\\
107.695	4.04419418487123e-05\\
107.955	4.64736375249686e-05\\
108.215	5.00012164081909e-05\\
108.48	5.1055638635944e-05\\
108.755	4.9615494418731e-05\\
109.055	4.54772441571549e-05\\
109.4	3.81411525154363e-05\\
109.905	2.46038290470096e-05\\
110.55	7.73578148027809e-06\\
110.91	8.99272407650642e-07\\
111.23	-2.68299024241969e-06\\
111.53	-3.56596981987423e-06\\
111.83	-1.95271681491249e-06\\
112.14	2.22666233185009e-06\\
112.48	9.36262676987099e-06\\
112.895	2.07143811223887e-05\\
114.065	5.42872877815626e-05\\
114.4	6.04311241829691e-05\\
114.705	6.35467730205619e-05\\
114.995	6.40322429035223e-05\\
115.285	6.19929662377672e-05\\
115.58	5.73727367907395e-05\\
115.89	4.99671158991077e-05\\
116.23	3.9299079361399e-05\\
116.645	2.36651036118474e-05\\
117.995	-2.9201826237113e-05\\
118.355	-3.95373402000132e-05\\
118.69	-4.66565386716411e-05\\
119.015	-5.1073991528483e-05\\
119.345	-5.30500895763453e-05\\
119.69	-5.25899292824761e-05\\
120.065	-4.95609700408295e-05\\
120.51	-4.33589434578607e-05\\
121.16	-3.14840273745176e-05\\
122.125	-1.40900445728676e-05\\
122.685	-6.67488893668633e-06\\
123.225	-2.04996638331068e-06\\
123.805	3.51263395259593e-07\\
124.51	6.32242347364809e-07\\
126.1	-2.2404193202874e-06\\
127.06	-2.20452645294245e-06\\
127.84	2.97217980005371e-07\\
128.565	5.11725232854587e-06\\
129.34	1.28547897872977e-05\\
131.27	3.3574996734842e-05\\
131.76	3.53070939809186e-05\\
132.205	3.44159585097259e-05\\
132.635	3.10765330198137e-05\\
133.08	2.50919570135011e-05\\
133.575	1.58571475878944e-05\\
134.285	-2.05071756909092e-07\\
135.09	-1.78345359813648e-05\\
135.555	-2.54505211501055e-05\\
135.965	-2.96684428917615e-05\\
136.355	-3.11713921234968e-05\\
136.745	-3.01799178714646e-05\\
137.165	-2.65694721974796e-05\\
137.66	-1.97045591221467e-05\\
139.325	5.6022615240181e-06\\
139.755	8.22273179323929e-06\\
140.17	8.26510148499437e-06\\
140.605	5.77599936946172e-06\\
141.11	2.72113595656265e-07\\
142.84	-2.09473591894493e-05\\
143.265	-2.21433978424557e-05\\
143.675	-2.07893384356339e-05\\
144.095	-1.68788327243874e-05\\
144.565	-9.92199238680769e-06\\
145.21	2.39948911939791e-06\\
146.145	2.00785981689933e-05\\
146.625	2.64688051458961e-05\\
147.055	2.97034000595886e-05\\
147.475	3.03453926164821e-05\\
147.91	2.84648766353257e-05\\
148.395	2.37793851738388e-05\\
149.03	1.49371348072691e-05\\
150	5.01618302450879e-07\\
};
%\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=2.9in,
height=1.15in,
at={(4.531in, 4.1in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{black}},
xlabel={\small{t [s]}},
ymin=-2.5,
ymax=2.5,
ylabel style={font=\color{black}},
ylabel={\small{Control effort}},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
no markers,
title={(d)},
every axis plot/.append style={ultra thick},
legend entries={$\underline{m}$, $m_\text{uni}$, $m^*$},
legend style={legend cell align=left, align=left, draw=none, font=\small},
legend style={at={(0.95,0.97)},anchor=north east}
%legend style={at={(0.714,0.599)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{no markers, mycolor1, very thick}
\addlegendimage{no markers, mycolor2, very thick}
\addlegendimage{no markers, mycolor3, very thick}


\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
0	-0.375\\
0.039999999999992	-0.690046849571502\\
0.0749999999999886	-0.954061739567408\\
0.10499999999999	-1.16932896249151\\
0.134999999999991	-1.37255711210426\\
0.159999999999997	-1.53153759227229\\
0.185000000000002	-1.68015266116061\\
0.210000000000008	-1.81760260545579\\
0.22999999999999	-1.91903426611978\\
0.25	-2.01252056548992\\
0.27000000000001	-2.09776045068338\\
0.289999999999992	-2.17448733019356\\
0.305000000000007	-2.22630532772635\\
0.319999999999993	-2.27311954764556\\
0.335000000000008	-2.31485713228273\\
0.349999999999994	-2.35145682036921\\
0.365000000000009	-2.38286902053852\\
0.375	-2.40090936322855\\
0.384999999999991	-2.41661875725262\\
0.39500000000001	-2.42999119767333\\
0.405000000000001	-2.44102299604182\\
0.414999999999992	-2.44971277567524\\
0.425000000000011	-2.45606146466207\\
0.435000000000002	-2.46007228661048\\
0.444999999999993	-2.46175074915635\\
0.455000000000013	-2.46110463025096\\
0.465000000000003	-2.45814396224932\\
0.474999999999994	-2.45288101382317\\
0.485000000000014	-2.445330269724\\
0.495000000000005	-2.43550840842374\\
0.504999999999995	-2.42343427766343\\
0.514999999999986	-2.40912886794072\\
0.525000000000006	-2.39261528397051\\
0.539999999999992	-2.36376024273125\\
0.555000000000007	-2.33008759218848\\
0.569999999999993	-2.29170107786734\\
0.585000000000008	-2.24871427690798\\
0.599999999999994	-2.20125029187855\\
0.615000000000009	-2.14944142502796\\
0.634999999999991	-2.07384943713038\\
0.655000000000001	-1.99114304768062\\
0.675000000000011	-1.90170538959194\\
0.699999999999989	-1.78106408998127\\
0.724999999999994	-1.65138372659666\\
0.75	-1.51355325094221\\
0.780000000000001	-1.33871115918447\\
0.814999999999998	-1.12382774117174\\
0.85499999999999	-0.867252883298193\\
0.909999999999997	-0.502802485116234\\
1.005	0.128417170948694\\
1.04499999999999	0.383692235877874\\
1.08000000000001	0.597349185403203\\
1.11000000000001	0.771311384738027\\
1.13999999999999	0.935279686204609\\
1.16499999999999	1.06331789152597\\
1.19	1.1827734713988\\
1.21000000000001	1.27171828060688\\
1.22999999999999	1.35444724531715\\
1.25	1.4306829283581\\
1.27000000000001	1.50017590501378\\
1.28999999999999	1.56270554539927\\
1.30500000000001	1.60491696055627\\
1.31999999999999	1.64303375105314\\
1.33500000000001	1.67699591630662\\
1.34999999999999	1.70675313405422\\
1.36500000000001	1.7322648192156\\
1.38	1.75350016069106\\
1.38999999999999	1.76527052435026\\
1.40000000000001	1.77512693353631\\
1.41	1.78306750477765\\
1.41999999999999	1.78909227857824\\
1.43000000000001	1.79320321227814\\
1.44	1.79540417103527\\
1.44999999999999	1.79570091694359\\
1.46000000000001	1.79410109630527\\
1.47	1.79061422507661\\
1.47999999999999	1.78525167250783\\
1.49000000000001	1.77802664300032\\
1.5	1.76895415620498\\
1.50999999999999	1.75805102538837\\
1.52000000000001	1.74533583409379\\
1.535	1.72291037371113\\
1.55000000000001	1.69652975014549\\
1.565	1.66627827474656\\
1.58000000000001	1.63224850453852\\
1.595	1.5945409896496\\
1.61000000000001	1.55326400424241\\
1.63	1.49287654656953\\
1.65000000000001	1.42664378066814\\
1.66999999999999	1.35488081212955\\
1.69	1.27792256192228\\
1.715	1.1749586750488\\
1.74000000000001	1.06515679452795\\
1.77000000000001	0.92544430411192\\
1.80500000000001	0.753229509507918\\
1.845	0.547046334174439\\
1.90000000000001	0.253425766935919\\
2	-0.282555238933639\\
2.03999999999999	-0.487835019438307\\
2.07499999999999	-0.659234002417264\\
2.10499999999999	-0.798408026253497\\
2.13	-0.908005581260852\\
2.155	-1.01110741824297\\
2.18000000000001	-1.10711024973358\\
2.19999999999999	-1.17842731909693\\
2.22	-1.24458606128118\\
2.24000000000001	-1.30534935411285\\
2.25999999999999	-1.36050324803585\\
2.28	-1.40985765677644\\
2.29499999999999	-1.44296697938174\\
2.31	-1.47265972467835\\
2.32499999999999	-1.49888319536197\\
2.34	-1.52159276058669\\
2.35499999999999	-1.54075191415373\\
2.37	-1.55633231423218\\
2.38	-1.56472076048939\\
2.38999999999999	-1.57150557286539\\
2.40000000000001	-1.57668441760478\\
2.41	-1.58025657389021\\
2.41999999999999	-1.58222292901152\\
2.43000000000001	-1.58258597195319\\
2.44	-1.58134978541159\\
2.44999999999999	-1.57852003625601\\
2.46000000000001	-1.57410396444803\\
2.47	-1.5681103704359\\
2.47999999999999	-1.56054960104188\\
2.49000000000001	-1.55143353386163\\
2.505	-1.534872952592\\
2.52000000000001	-1.51489491465483\\
2.535	-1.49155831644433\\
2.55000000000001	-1.46492929853443\\
2.565	-1.4350810606376\\
2.58000000000001	-1.40209366176447\\
2.59999999999999	-1.35337811193907\\
2.62	-1.29945986887714\\
2.63999999999999	-1.24058134218052\\
2.66	-1.17700310075628\\
2.685	-1.09134570741384\\
2.71000000000001	-0.999356335292958\\
2.73500000000001	-0.901646077126856\\
2.76499999999999	-0.777747533210146\\
2.80000000000001	-0.625504142477382\\
2.84	-0.443711952374173\\
2.89500000000001	-0.185382167908216\\
2.995	0.285601748480389\\
3.035	0.466120158166319\\
3.06999999999999	0.617043227482583\\
3.09999999999999	0.739800831594636\\
3.13	0.855382732970952\\
3.155	0.945534767238968\\
3.18000000000001	1.02954067015415\\
3.19999999999999	1.09200765937146\\
3.22	1.15002738059064\\
3.24000000000001	1.20340208094922\\
3.25999999999999	1.25195356207837\\
3.28	1.29552374896599\\
3.29499999999999	1.32484893350818\\
3.31	1.35124413017584\\
3.32499999999999	1.37466581148203\\
3.34	1.39507723815476\\
3.35499999999999	1.41244850543981\\
3.37	1.42675657392817\\
3.38499999999999	1.43798528492175\\
3.39500000000001	1.4437554735479\\
3.405	1.44815174114331\\
3.41499999999999	1.45117438756228\\
3.42500000000001	1.452825060317\\
3.435	1.45310674823247\\
3.44499999999999	1.45202377379439\\
3.45500000000001	1.44958178420191\\
3.465	1.44578774113862\\
3.47499999999999	1.44064990927703\\
3.48500000000001	1.4341778435317\\
3.5	1.42199209484176\\
3.51499999999999	1.40687084368582\\
3.53	1.38886220430447\\
3.54499999999999	1.36802040717583\\
3.56	1.34440564617523\\
3.57499999999999	1.31808391325941\\
3.59	1.28912682110993\\
3.61000000000001	1.24655183802801\\
3.63	1.19962633789271\\
3.65000000000001	1.14856295198842\\
3.66999999999999	1.0935889977435\\
3.69499999999999	1.01974068860903\\
3.72	0.940657782366088\\
3.75	0.839590503831914\\
3.78	0.732696967935851\\
3.815	0.601952209569333\\
3.86000000000001	0.426819879293703\\
3.935	0.126444319200175\\
4	-0.131481125452268\\
4.03999999999999	-0.284301149065186\\
4.07499999999999	-0.412124163557991\\
4.10499999999999	-0.516159600733147\\
4.13499999999999	-0.614199215517999\\
4.16	-0.690752821986734\\
4.185	-0.762182706724559\\
4.21000000000001	-0.828108500178587\\
4.22999999999999	-0.876654536985001\\
4.25	-0.921300394717491\\
4.27000000000001	-0.961905278466332\\
4.28999999999999	-0.998345463252321\\
4.30500000000001	-1.02287791307177\\
4.31999999999999	-1.04496925757061\\
4.33500000000001	-1.06458685156926\\
4.34999999999999	-1.08170375554892\\
4.36500000000001	-1.09629876401038\\
4.38	-1.10835642087994\\
4.39500000000001	-1.11786702199788\\
4.41	-1.12482660475249\\
4.42500000000001	-1.12923692495229\\
4.435	-1.13076432227624\\
4.44499999999999	-1.13116550158534\\
4.45500000000001	-1.13044516590472\\
4.465	-1.12860911495395\\
4.47999999999999	-1.12377843130358\\
4.495	-1.11648090413664\\
4.50999999999999	-1.10674965592796\\
4.52500000000001	-1.09462305892578\\
4.53999999999999	-1.08014462014444\\
4.55500000000001	-1.06336285550879\\
4.56999999999999	-1.04433115349019\\
4.58500000000001	-1.02310762859437\\
4.60499999999999	-0.9915090739579\\
4.625	-0.956286575486445\\
4.64500000000001	-0.917613991095436\\
4.66499999999999	-0.875677564213987\\
4.69	-0.818969613358576\\
4.715	-0.757881293253519\\
4.74000000000001	-0.692845435965893\\
4.77000000000001	-0.610231047616992\\
4.80500000000001	-0.50857886526515\\
4.845	-0.387105229702456\\
4.90000000000001	-0.214499253139309\\
4.995	0.0841854576872834\\
5.035	0.204717586154231\\
5.06999999999999	0.305396887590774\\
5.09999999999999	0.387182959799759\\
5.13	0.464061941979509\\
5.155	0.523908352142598\\
5.18000000000001	0.579548152216489\\
5.20500000000001	0.63066469475956\\
5.22499999999999	0.66810832135738\\
5.245	0.702342721674313\\
5.26499999999999	0.733250680495246\\
5.285	0.760729208977466\\
5.30000000000001	0.779033778332234\\
5.315	0.795327369012199\\
5.33000000000001	0.809582841658937\\
5.345	0.821777820109787\\
5.36000000000001	0.831894716609753\\
5.375	0.8399207461716\\
5.38999999999999	0.845847930108931\\
5.405	0.849673088791889\\
5.41999999999999	0.851397823698278\\
5.435	0.85102848885694\\
5.44999999999999	0.84857615180303\\
5.465	0.84405654418768\\
5.47999999999999	0.837490002207318\\
5.495	0.828901397039004\\
5.50999999999999	0.818320055490148\\
5.52500000000001	0.805779671091358\\
5.53999999999999	0.791318205881538\\
5.55500000000001	0.774977783153673\\
5.57499999999999	0.750348094748858\\
5.595	0.722580785001639\\
5.61500000000001	0.691807896538137\\
5.63499999999999	0.658172689196846\\
5.655	0.621828992578486\\
5.68000000000001	0.5728408506954\\
5.70500000000001	0.520216857267627\\
5.73500000000001	0.452776547289091\\
5.76499999999999	0.381274344745066\\
5.80000000000001	0.293636764293041\\
5.845	0.176027208123315\\
5.91499999999999	-0.0124856385805288\\
5.98500000000001	-0.19951604106933\\
6.02500000000001	-0.302199824034403\\
6.06	-0.387937658644233\\
6.09	-0.457562156508686\\
6.12	-0.522985228332146\\
6.14500000000001	-0.573892610257957\\
6.16999999999999	-0.621198742071812\\
6.19499999999999	-0.664631387009848\\
6.215	-0.696422203684335\\
6.23500000000001	-0.72546230538066\\
6.255	-0.751649694903904\\
6.27500000000001	-0.774894263479922\\
6.29499999999999	-0.795118069316743\\
6.31	-0.808263646569401\\
6.32499999999999	-0.819649899482243\\
6.34	-0.829257821588271\\
6.35499999999999	-0.837072439966221\\
6.37	-0.843082828636028\\
6.38499999999999	-0.847282112864093\\
6.40000000000001	-0.849667464415631\\
6.41499999999999	-0.850240087812438\\
6.43000000000001	-0.84900519767308\\
6.44499999999999	-0.845971987233384\\
6.46000000000001	-0.84115358816274\\
6.47499999999999	-0.834567021811779\\
6.49000000000001	-0.826233142044714\\
6.505	-0.816176569827661\\
6.52000000000001	-0.804425619762185\\
6.535	-0.791012218769652\\
6.55500000000001	-0.770603417016162\\
6.57499999999999	-0.747396024738123\\
6.595	-0.721493889537044\\
6.61500000000001	-0.693010767751787\\
6.63499999999999	-0.662069809794644\\
6.66	-0.620139163873944\\
6.685	-0.574850800683095\\
6.71000000000001	-0.526498831821954\\
6.74000000000001	-0.464870666241694\\
6.77500000000001	-0.388714213268543\\
6.815	-0.297213716988892\\
6.86500000000001	-0.178268760727462\\
7.005	0.158155893191235\\
7.04499999999999	0.248919202204831\\
7.08000000000001	0.324370858080101\\
7.11000000000001	0.385434334936633\\
7.14000000000001	0.442653088807532\\
7.16499999999999	0.487075615862921\\
7.19	0.528282254488516\\
7.215	0.566059026585833\\
7.23500000000001	0.59368167397912\\
7.255	0.618899419269098\\
7.27500000000001	0.641635299011966\\
7.29499999999999	0.661822591016687\\
7.315	0.6794050031192\\
7.33500000000001	0.694336819428031\\
7.34999999999999	0.703774748227232\\
7.36500000000001	0.711690971143241\\
7.38	0.718078075364502\\
7.39500000000001	0.722932050664753\\
7.41	0.726252279705761\\
7.42500000000001	0.728041520845949\\
7.44	0.728305883533295\\
7.45500000000001	0.727054796376848\\
7.47	0.724300968006844\\
7.48500000000001	0.72006034084896\\
7.5	0.714352037953972\\
7.51500000000001	0.707198303037586\\
7.53	0.698624433900704\\
7.55000000000001	0.68503280733168\\
7.56999999999999	0.669042122677382\\
7.59	0.650736202267069\\
7.61000000000001	0.630207278189829\\
7.63	0.607555566345582\\
7.655	0.576420577672792\\
7.68000000000001	0.542363390531222\\
7.70500000000001	0.505625446347267\\
7.73500000000001	0.458361889866097\\
7.76500000000001	0.408071068261705\\
7.80000000000001	0.346221168433487\\
7.84	0.272326371072324\\
7.90000000000001	0.157655456042249\\
7.995	-0.024062876934579\\
8.03999999999999	-0.106256099479907\\
8.07499999999999	-0.167009315687523\\
8.10499999999999	-0.216288276465804\\
8.13499999999999	-0.262555791691511\\
8.16	-0.298539755740649\\
8.185	-0.331972212399961\\
8.21000000000001	-0.36267217532324\\
8.23500000000001	-0.390477513500173\\
8.255	-0.410541249954122\\
8.27500000000001	-0.428597301145402\\
8.29499999999999	-0.444590641841103\\
8.315	-0.458474944221052\\
8.33500000000001	-0.470212697170467\\
8.35499999999999	-0.479775289727883\\
8.375	-0.487143058613668\\
8.39500000000001	-0.492305299907628\\
8.41	-0.494728205033482\\
8.42500000000001	-0.495911858373574\\
8.44	-0.495861582280554\\
8.45500000000001	-0.494585459643361\\
8.47499999999999	-0.490996162262064\\
8.495	-0.485280145328431\\
8.51500000000001	-0.477478742496316\\
8.535	-0.46764135959495\\
8.55500000000001	-0.455825218430789\\
8.57499999999999	-0.442095071394505\\
8.595	-0.426522888213441\\
8.61500000000001	-0.40918751628999\\
8.64000000000001	-0.385169447644415\\
8.66499999999999	-0.358710288011025\\
8.69	-0.330003797281393\\
8.72	-0.292880540666346\\
8.75	-0.253195277187643\\
8.785	-0.204186731466336\\
8.82499999999999	-0.145408093364637\\
8.88	-0.0615533415887342\\
8.99000000000001	0.106766863893768\\
9.03	0.164961164487323\\
9.065	0.21336150691053\\
9.095	0.252509103442037\\
9.125	0.289135562835867\\
9.155	0.322924434908344\\
9.18000000000001	0.348705673985876\\
9.20500000000001	0.372165714076004\\
9.22999999999999	0.393170044889047\\
9.25	0.408125482389806\\
9.27000000000001	0.421380735111427\\
9.28999999999999	0.432890308791002\\
9.31	0.442615981391413\\
9.33000000000001	0.450526906202526\\
9.34999999999999	0.456599684946383\\
9.37	0.460818410807036\\
9.39000000000001	0.463174681426324\\
9.41	0.46366758202555\\
9.43000000000001	0.462303638929257\\
9.44999999999999	0.459096743884402\\
9.47	0.454068049679648\\
9.49000000000001	0.447245837680441\\
9.50999999999999	0.43866535800251\\
9.53	0.428368643149497\\
9.55000000000001	0.416404296039673\\
9.56999999999999	0.402827253442553\\
9.595	0.383681598650583\\
9.62	0.362243664330151\\
9.64500000000001	0.338658455907535\\
9.66999999999999	0.313083173811208\\
9.69999999999999	0.280003651942792\\
9.72999999999999	0.244610958315036\\
9.76500000000001	0.200833479484544\\
9.80500000000001	0.148192755380592\\
9.86000000000001	0.0727665162251867\\
9.995	-0.113998335682226\\
10.035	-0.166209627226436\\
10.07	-0.209569357450363\\
10.105	-0.250246887022598\\
10.135	-0.282636140542849\\
10.165	-0.312464410888623\\
10.19	-0.335195392798937\\
10.215	-0.355863660773281\\
10.24	-0.374361470823771\\
10.265	-0.390595169109389\\
10.285	-0.401898307370857\\
10.305	-0.411667848693099\\
10.325	-0.419876341672961\\
10.345	-0.4265025975605\\
10.365	-0.431531730095628\\
10.385	-0.434955170162965\\
10.405	-0.4367706553858\\
10.425	-0.436982194876862\\
10.445	-0.435600009461552\\
10.465	-0.43264044778428\\
10.485	-0.428125878800131\\
10.505	-0.422084561245413\\
10.525	-0.414550490766516\\
10.545	-0.405563225470843\\
10.57	-0.392354523493992\\
10.595	-0.37704478001524\\
10.62	-0.359744851403519\\
10.645	-0.340576661568434\\
10.675	-0.315295453288797\\
10.705	-0.287760598827077\\
10.74	-0.253139672742009\\
10.775	-0.216251333503152\\
10.82	-0.16623844164198\\
10.88	-0.0966802969111313\\
10.995	0.0374203222087601\\
11.04	0.0872408398211348\\
11.08	0.129092228270167\\
11.115	0.163337591504899\\
11.145	0.190631723447751\\
11.175	0.215801941566724\\
11.205	0.238658946094489\\
11.23	0.255818586641055\\
11.255	0.27117214727059\\
11.28	0.284647987319772\\
11.305	0.296186795558498\\
11.33	0.305741838902975\\
11.355	0.313279131044993\\
11.38	0.318777520672739\\
11.4	0.321702209269489\\
11.42	0.323318074830581\\
11.44	0.323631941101468\\
11.465	0.322212013013683\\
11.49	0.318811098021769\\
11.515	0.313475505236141\\
11.54	0.30626309447436\\
11.565	0.297242806753985\\
11.59	0.28649413041677\\
11.615	0.274106506767822\\
11.645	0.257217592720281\\
11.675	0.238298073946225\\
11.705	0.217550736262979\\
11.74	0.191325183727912\\
11.78	0.159136692469559\\
11.825	0.120782721627648\\
11.89	0.0630349305636457\\
11.99	-0.0258162166897193\\
12.035	-0.0637200697052549\\
12.075	-0.0954329930365816\\
12.11	-0.121244914448283\\
12.145	-0.144930143060407\\
12.175	-0.163331138054673\\
12.205	-0.179815718905843\\
12.235	-0.194250312511059\\
12.26	-0.20463070890591\\
12.285	-0.213453777710583\\
12.31	-0.220675298380741\\
12.335	-0.226261589417504\\
12.36	-0.230189626929928\\
12.385	-0.23244709590017\\
12.41	-0.233032374425477\\
12.435	-0.23195445162392\\
12.46	-0.229232780295462\\
12.485	-0.22489706582482\\
12.51	-0.218986993193965\\
12.535	-0.211551894338982\\
12.56	-0.202650358436159\\
12.59	-0.190128312817933\\
12.62	-0.175724278266841\\
12.65	-0.159586318634496\\
12.685	-0.138784674261188\\
12.72	-0.116124360302933\\
12.76	-0.0883362296375196\\
12.81	-0.0514607271699106\\
12.885	0.00631205806308799\\
12.975	0.0753362542679952\\
13.025	0.111605115465721\\
13.065	0.138768488214566\\
13.1	0.160823064072787\\
13.135	0.181006284257705\\
13.165	0.196638707797774\\
13.195	0.210592759010495\\
13.225	0.222753204513907\\
13.255	0.233021655979712\\
13.285	0.241317284245838\\
13.31	0.246677487224758\\
13.335	0.250597295295051\\
13.36	0.253059227389002\\
13.385	0.254054853679634\\
13.41	0.253584775274959\\
13.435	0.251658548305755\\
13.46	0.248294553356459\\
13.485	0.243519811519434\\
13.515	0.235978390244298\\
13.545	0.226533521994327\\
13.575	0.215277781568517\\
13.605	0.202318758597414\\
13.635	0.187777960659105\\
13.67	0.168994213705332\\
13.705	0.148473187597745\\
13.745	0.123215505682452\\
13.795	0.0895209349359618\\
13.86	0.0434589165360819\\
13.99	-0.0493577169960133\\
14.04	-0.0828824222770663\\
14.085	-0.111039656476265\\
14.125	-0.134048385647304\\
14.16	-0.152364618618208\\
14.195	-0.168791868316021\\
14.225	-0.181247396570797\\
14.255	-0.19211256210869\\
14.285	-0.201317119877871\\
14.315	-0.208806072077408\\
14.345	-0.214539985090767\\
14.375	-0.218495165155957\\
14.405	-0.220663692711781\\
14.435	-0.221053316615922\\
14.465	-0.219687210665086\\
14.495	-0.216603596043797\\
14.525	-0.211855234483409\\
14.555	-0.205508798010698\\
14.585	-0.197644122200785\\
14.62	-0.186673351233736\\
14.655	-0.173927673759209\\
14.695	-0.157425211202479\\
14.735	-0.13914703231535\\
14.78	-0.116865258794718\\
14.835	-0.0878477753462903\\
15.045	0.0250695888850032\\
15.09	0.0465361946462508\\
15.13	0.0640076898454822\\
15.17	0.0796996992809795\\
15.205	0.0917966691709751\\
15.24	0.102237236129412\\
15.275	0.110918592131526\\
15.31	0.117761097392048\\
15.34	0.122119569150726\\
15.37	0.125064652381269\\
15.4	0.126588455834792\\
15.43	0.126696121220476\\
15.46	0.125405631371848\\
15.495	0.122174341770346\\
15.53	0.117151292860029\\
15.565	0.110427047351379\\
15.6	0.102112104052765\\
15.64	0.0908275554811553\\
15.68	0.0778526959258272\\
15.725	0.0615386589444427\\
15.775	0.0417217288832319\\
15.84	0.014180238269887\\
16.005	-0.0566322872007845\\
16.06	-0.0779474445493236\\
16.105	-0.0937217839770312\\
16.145	-0.106206367231579\\
16.185	-0.117039982823115\\
16.225	-0.126056026151218\\
16.26	-0.132346686346608\\
16.295	-0.137071127973371\\
16.33	-0.140178875134154\\
16.365	-0.141639693455517\\
16.4	-0.141443731063674\\
16.435	-0.139601410952935\\
16.47	-0.136143079071815\\
16.505	-0.131118415354223\\
16.54	-0.124595617701402\\
16.58	-0.115417214774112\\
16.62	-0.104548269518745\\
16.665	-0.0905233426671259\\
16.715	-0.0730468639631283\\
16.77	-0.0520254378366758\\
16.845	-0.0214277388213304\\
16.995	0.0402636220617296\\
17.05	0.0610255649804401\\
17.1	0.0782478390779602\\
17.145	0.0920768242921781\\
17.185	0.102837471134109\\
17.225	0.112007250090585\\
17.265	0.119469970935114\\
17.305	0.125137154824557\\
17.34	0.128575336118701\\
17.375	0.130570931425297\\
17.41	0.131119464095605\\
17.445	0.13023350254511\\
17.485	0.127502720865607\\
17.525	0.123006434684925\\
17.565	0.11684004016422\\
17.605	0.109123092285586\\
17.65	0.0987650874205599\\
17.7	0.0854466331196022\\
17.755	0.0690066419448101\\
17.82	0.047843827566254\\
18.06	-0.0322042151680932\\
18.115	-0.0479157032306432\\
18.165	-0.0605246470703094\\
18.21	-0.0702849823210556\\
18.255	-0.0783803345711078\\
18.3	-0.0846927709360727\\
18.34	-0.0887414910133373\\
18.38	-0.0912872513862055\\
18.42	-0.0923239332011576\\
18.46	-0.0918694734118048\\
18.505	-0.0896281596648407\\
18.55	-0.0856450934590782\\
18.595	-0.0800461190162878\\
18.645	-0.0721205262860281\\
18.7	-0.0616233312587724\\
18.76	-0.0484836225051595\\
18.84	-0.0291464679782223\\
19.03	0.0175663163815614\\
19.095	0.0314203222797289\\
19.15	0.0415273225951296\\
19.2	0.0491644441322308\\
19.25	0.0551404056477907\\
19.295	0.0589888027760708\\
19.34	0.0613218016090684\\
19.385	0.0621089498901313\\
19.43	0.0613521843183094\\
19.475	0.0590853005914198\\
19.525	0.0548748466498807\\
19.575	0.0490105561945313\\
19.63	0.0408539813750792\\
19.69	0.0302343581378466\\
19.76	0.0161168304775003\\
19.865	-0.0069962516868145\\
19.99	-0.0342834879302814\\
20.06	-0.0479546989946869\\
20.12	-0.058100679119832\\
20.175	-0.0658051410189273\\
20.225	-0.0712913639057433\\
20.275	-0.0752005040972676\\
20.325	-0.0774461241075244\\
20.375	-0.0779831946329921\\
20.425	-0.0768085627905748\\
20.475	-0.0739603849184789\\
20.525	-0.0695165556114716\\
20.58	-0.0629237849997821\\
20.635	-0.0547404940684544\\
20.7	-0.0433532112221258\\
20.775	-0.0284838641389342\\
20.895	-0.00274778454101465\\
21.01	0.0214386460410196\\
21.085	0.0355950783883827\\
21.15	0.0462071550912242\\
21.21	0.0543104267146077\\
21.265	0.0601202931499074\\
21.32	0.0642628791302968\\
21.375	0.0666739738071271\\
21.43	0.0673408532848043\\
21.485	0.0663015647515692\\
21.54	0.0636427232506946\\
21.6	0.0590507960088757\\
21.665	0.0523408298360266\\
21.735	0.0434883541826139\\
21.825	0.0304193679268394\\
22.065	-0.0053590856218193\\
22.14	-0.0144254221206381\\
22.205	-0.0207564958813862\\
22.27	-0.0254260865154379\\
22.33	-0.0281290231640696\\
22.39	-0.0292283199078724\\
22.45	-0.0287266323180688\\
22.51	-0.0266854248496884\\
22.575	-0.0228734762345084\\
22.645	-0.0171488873967576\\
22.725	-0.0089835618757661\\
22.835	0.00398712462552453\\
23.02	0.0258944187636416\\
23.105	0.0341661028658393\\
23.18	0.0397919033065648\\
23.245	0.0431335974999456\\
23.31	0.0448996975885052\\
23.375	0.0450170890895549\\
23.44	0.0434825852485119\\
23.505	0.0403617259015334\\
23.575	0.0353774155923361\\
23.65	0.0284353808685296\\
23.74	0.0184404703197742\\
23.885	0.000397756552189321\\
24.025	-0.0164527895199456\\
24.115	-0.0255998458238764\\
24.19	-0.0316565644461093\\
24.26	-0.0357664628318446\\
24.33	-0.038239223137623\\
24.4	-0.0390108146937962\\
24.47	-0.0380968210864978\\
24.54	-0.0355897330726975\\
24.615	-0.0313223091481518\\
24.7	-0.0248562015727032\\
24.81	-0.0147175267067894\\
25.09	0.0120043633206421\\
25.18	0.018522496673171\\
25.26	0.022778985881331\\
25.34	0.0253867395266525\\
25.415	0.0262613563379546\\
25.495	0.0255462102444426\\
25.58	0.0230696139015265\\
25.67	0.0188215966442726\\
25.785	0.0116640674869188\\
26.11	-0.00968579702313832\\
26.205	-0.0137522379051234\\
26.295	-0.0159830786818134\\
26.38	-0.0164970146937264\\
26.465	-0.0154540343429801\\
26.555	-0.0127743109143523\\
26.66	-0.00794276972465013\\
26.795	4.19668932352124e-05\\
27.045	0.0151298714758639\\
27.15	0.0197075514037124\\
27.245	0.0222677860267027\\
27.335	0.0230893829037768\\
27.425	0.0222821484861413\\
27.515	0.0199068333491255\\
27.615	0.0156494507577918\\
27.735	0.00883654268076839\\
28.16	-0.0169910655893375\\
28.265	-0.0207517254931702\\
28.365	-0.022670468757326\\
28.465	-0.0229090829517133\\
28.57	-0.0214669734936876\\
28.685	-0.0182400266344587\\
28.84	-0.0121541308872963\\
29.11	-0.00139767610713193\\
29.235	0.00182736854031873\\
29.35	0.00320189377808333\\
29.465	0.00294172801696391\\
29.59	0.000959090131004814\\
29.74	-0.00314296337484166\\
30.12	-0.0143508175939075\\
30.245	-0.0159710195379148\\
30.365	-0.0159104643625483\\
30.485	-0.0142255996182428\\
30.62	-0.0106307383699686\\
30.795	-0.00420866333931258\\
31.085	0.00653573020966292\\
31.225	0.00993329151646094\\
31.35	0.0113717973430028\\
31.475	0.0112025977172436\\
31.61	0.00937723776095822\\
31.78	0.00532876003032356\\
32.185	-0.00502883191248316\\
32.335	-0.00679543392794812\\
32.48	-0.00688338901977659\\
32.64	-0.00531105713358215\\
32.87	-0.00121428160625214\\
33.14	0.00326711815506542\\
33.31	0.00441671033993885\\
33.47	0.00390178288503762\\
33.655	0.00161289465322056\\
34.225	-0.0067919208217404\\
34.39	-0.00673835278686852\\
34.56	-0.00503735386155313\\
34.775	-0.00114230685514372\\
35.18	0.00650017325895647\\
35.365	0.00812187602701897\\
35.55	0.00809492693193192\\
35.775	0.00633044537266869\\
36.27	0.00193112442235588\\
36.49	0.00202561439277815\\
36.76	0.00390048205227345\\
37.17	0.00673334766892708\\
37.39	0.0064647589989022\\
37.625	0.00449238474763547\\
38.335	-0.00275472479683003\\
38.57	-0.00258669371314113\\
38.895	-0.000518368590860518\\
39.285	0.00160334877230639\\
39.56	0.00138477305807783\\
40.035	-0.00106604489187134\\
40.36	-0.00178467527953785\\
40.69	-0.000797822482155652\\
41.275	0.00120265228548533\\
41.58	0.000297237622135071\\
42.535	-0.00397422289978522\\
43.015	-0.00279600365740862\\
43.485	-0.00228196258836988\\
44.54	-0.00238778463298672\\
45.565	0.000731667794553914\\
47.02	0.000674804671604079\\
47.62	0.000699493751227465\\
48.51	0.000453870510540355\\
49.89	0.0020274176054329\\
54.905	-0.00073776709308504\\
56.125	-0.00125980119244673\\
57.425	-0.00116348960926871\\
59.31	-1.51039176330414e-05\\
61.635	0.00070409260254678\\
66.315	-5.71955059456286e-05\\
69.46	-0.000629710199262945\\
72.86	-3.08309374759119e-05\\
76.325	0.000472894606076579\\
100.58	0.000110116785435821\\
108.885	-0.000131983261894675\\
125.92	1.93427624139986e-06\\
148.025	-1.93918692730222e-05\\
150	-2.48527819337596e-05\\
};
%\addlegendentry{$\, \underline{m}$}

\addplot [color=mycolor2, line width=2.5pt]
  table[row sep=crcr]{%
0	-0.0602000000000089\\
0.10499999999999	-0.195923361790449\\
0.180000000000007	-0.290347492674812\\
0.245000000000005	-0.369660519066912\\
0.305000000000007	-0.440262898413607\\
0.360000000000014	-0.502394175561477\\
0.409999999999997	-0.55644847633792\\
0.455000000000013	-0.602921899223617\\
0.5	-0.647168551733756\\
0.544999999999987	-0.689037474708812\\
0.585000000000008	-0.724143395832641\\
0.625	-0.757165424196756\\
0.664999999999992	-0.788016813478038\\
0.705000000000013	-0.816617393883689\\
0.740000000000009	-0.839738680707569\\
0.775000000000006	-0.861035634586642\\
0.810000000000002	-0.880467669267119\\
0.844999999999999	-0.897998466705189\\
0.879999999999995	-0.913596047650458\\
0.914999999999992	-0.927232832174269\\
0.944999999999993	-0.937343216264907\\
0.974999999999994	-0.945984006740673\\
1.005	-0.953145699552891\\
1.035	-0.958821238508932\\
1.065	-0.963006021168979\\
1.095	-0.965697900625401\\
1.125	-0.966897183171426\\
1.155	-0.966606621871904\\
1.185	-0.964831406056533\\
1.215	-0.961579146762091\\
1.245	-0.956859858157912\\
1.27500000000001	-0.950685934994368\\
1.30500000000001	-0.943072126121962\\
1.34	-0.932392397799418\\
1.375	-0.919807200528766\\
1.41	-0.905351736978957\\
1.44499999999999	-0.889065276625672\\
1.47999999999999	-0.870991054884627\\
1.51499999999999	-0.85117616349649\\
1.55000000000001	-0.829671432437635\\
1.59	-0.803095403998469\\
1.63	-0.774470274006489\\
1.66999999999999	-0.743888509854514\\
1.715	-0.707267243840391\\
1.75999999999999	-0.668440477407927\\
1.80500000000001	-0.627562630784894\\
1.85499999999999	-0.57993364490315\\
1.91	-0.525122436870788\\
1.97	-0.462801379328624\\
2.035	-0.392794205816926\\
2.11000000000001	-0.309508967866151\\
2.20500000000001	-0.201476335010994\\
2.44	0.0669000079114141\\
2.51499999999999	0.149620135887233\\
2.58000000000001	0.219019258017966\\
2.63999999999999	0.280716088870065\\
2.69499999999999	0.334933786057832\\
2.745	0.382033269997265\\
2.79499999999999	0.426836996296032\\
2.84	0.465038682683144\\
2.88499999999999	0.501094150770228\\
2.92500000000001	0.531242554583116\\
2.965	0.559518469920675\\
3.005	0.585847943688208\\
3.04499999999999	0.610163155101588\\
3.08500000000001	0.632402593192722\\
3.12	0.650115885870036\\
3.155	0.666164942696383\\
3.19	0.680520966728778\\
3.22499999999999	0.693159146550528\\
3.25999999999999	0.704058698783825\\
3.29499999999999	0.713202901223241\\
3.33000000000001	0.720579116543064\\
3.36500000000001	0.726178806553776\\
3.40000000000001	0.729997537004209\\
3.435	0.732034972948412\\
3.47	0.73229486471763\\
3.505	0.730785024559026\\
3.53999999999999	0.727517294025091\\
3.57499999999999	0.722507502217297\\
3.61000000000001	0.715775415009887\\
3.64500000000001	0.70734467539873\\
3.68000000000001	0.697242735141629\\
3.715	0.685500777874125\\
3.75	0.672153633906447\\
3.785	0.657239686923049\\
3.82499999999999	0.638330462899859\\
3.86500000000001	0.617497339599765\\
3.905	0.594813575994777\\
3.94499999999999	0.570357664107661\\
3.99000000000001	0.540830603934779\\
4.035	0.509292371493018\\
4.08000000000001	0.475875918813244\\
4.13	0.436713468450705\\
4.185	0.39139425106373\\
4.24000000000001	0.34399675569955\\
4.30000000000001	0.290257840449698\\
4.37	0.225381725787457\\
4.45500000000001	0.144309135039123\\
4.59999999999999	0.00330649995999011\\
4.72	-0.112497889473133\\
4.80000000000001	-0.187566196863344\\
4.87	-0.251014784026353\\
4.93000000000001	-0.303277058169527\\
4.98500000000001	-0.349149334211319\\
5.035	-0.388941771570302\\
5.08500000000001	-0.426728779575569\\
5.13	-0.458881731311067\\
5.17500000000001	-0.48915630711835\\
5.22	-0.517444137261862\\
5.25999999999999	-0.540839792377596\\
5.30000000000001	-0.562521634988997\\
5.34	-0.582430407537203\\
5.38	-0.600512497162782\\
5.41999999999999	-0.616720075087045\\
5.46000000000001	-0.63101121796447\\
5.495	-0.64191550920475\\
5.53	-0.651304705151915\\
5.565	-0.659162175865276\\
5.59999999999999	-0.665474923536493\\
5.63499999999999	-0.67023359982872\\
5.66999999999999	-0.673432514703393\\
5.70500000000001	-0.675069636743814\\
5.74000000000001	-0.675146585002238\\
5.77500000000001	-0.673668612418339\\
5.81	-0.670644580875461\\
5.845	-0.666086927980416\\
5.88	-0.660011625671643\\
5.91499999999999	-0.652438130778506\\
5.94999999999999	-0.643389327673788\\
5.99000000000001	-0.631275159281529\\
6.03	-0.617312880253024\\
6.06999999999999	-0.601552376464497\\
6.11000000000001	-0.584048815386467\\
6.15000000000001	-0.564862457828923\\
6.19499999999999	-0.54134764218395\\
6.24000000000001	-0.515885437774529\\
6.285	-0.488582725863495\\
6.33500000000001	-0.456226028206856\\
6.38499999999999	-0.421901969304201\\
6.44	-0.382080094390204\\
6.5	-0.33644588329409\\
6.565	-0.28479634887114\\
6.63499999999999	-0.227082204565505\\
6.72	-0.154865266301755\\
6.86000000000001	-0.0333739595050986\\
6.995	0.0830731763226424\\
7.08000000000001	0.15419818544737\\
7.15000000000001	0.210670359263901\\
7.21000000000001	0.257143155620554\\
7.26500000000001	0.29789663999901\\
7.31999999999999	0.336650393313107\\
7.37	0.369965703156623\\
7.41999999999999	0.401300877047078\\
7.465	0.427693079850201\\
7.50999999999999	0.452272219680623\\
7.55500000000001	0.474950538620902\\
7.595	0.493448368074439\\
7.63499999999999	0.510329926674814\\
7.67500000000001	0.525549313899802\\
7.715	0.539065843469189\\
7.755	0.55084414744033\\
7.79499999999999	0.560854263816481\\
7.83500000000001	0.569071707467742\\
7.875	0.575477524214222\\
7.91499999999999	0.5800583279742\\
7.95500000000001	0.582806320930189\\
7.995	0.583719296718698\\
8.035	0.582800626699964\\
8.07499999999999	0.580059229415241\\
8.11500000000001	0.575509523390082\\
8.155	0.569171363491051\\
8.19499999999999	0.56106996109304\\
8.23500000000001	0.551235788361822\\
8.27500000000001	0.539704467003844\\
8.315	0.526516641880193\\
8.35499999999999	0.511717839926945\\
8.39500000000001	0.495358314865456\\
8.44	0.475156715671119\\
8.48500000000001	0.453133963364536\\
8.53	0.429381357716892\\
8.58000000000001	0.401079618963792\\
8.63	0.37090520786839\\
8.685	0.335730376788121\\
8.74000000000001	0.298682856616978\\
8.80000000000001	0.256391037614293\\
8.87	0.20496363115106\\
8.94999999999999	0.144038152626763\\
9.05500000000001	0.0618063559850555\\
9.29499999999999	-0.127023899244591\\
9.375	-0.187543242753179\\
9.44499999999999	-0.23852559791419\\
9.505	-0.280390843095802\\
9.565	-0.320270162877961\\
9.62	-0.354857251095439\\
9.66999999999999	-0.384500367649565\\
9.72	-0.412291044313349\\
9.77000000000001	-0.438104714130475\\
9.815	-0.459551559844272\\
9.86000000000001	-0.479227243134858\\
9.905	-0.497062094022226\\
9.94999999999999	-0.512993649845356\\
9.99000000000001	-0.525512532183399\\
10.03	-0.536450340487278\\
10.07	-0.545778260778548\\
10.11	-0.553472367495232\\
10.15	-0.559513676050869\\
10.19	-0.563888180334629\\
10.23	-0.566586875103525\\
10.27	-0.567605763263344\\
10.31	-0.566945848080678\\
10.35	-0.564613110414427\\
10.39	-0.560618471099247\\
10.43	-0.554977738658181\\
10.47	-0.54771154256585\\
10.51	-0.538845252325103\\
10.55	-0.528408882663115\\
10.59	-0.516436985192939\\
10.635	-0.501181851003764\\
10.68	-0.484094697293841\\
10.725	-0.465244060831708\\
10.77	-0.4447047808994\\
10.82	-0.420001356349388\\
10.87	-0.393432157000831\\
10.92	-0.365124250296162\\
10.975	-0.332138026873082\\
11.035	-0.294160878593885\\
11.1	-0.250962836533432\\
11.17	-0.202430920326833\\
11.25	-0.144964107203265\\
11.355	-0.0673883384149008\\
11.615	0.125766309354646\\
11.7	0.186328087248825\\
11.77	0.234293268633877\\
11.835	0.276906541666534\\
11.895	0.314322497491162\\
11.95	0.346801542628015\\
12.005	0.377371656676814\\
12.055	0.403377812402766\\
12.105	0.427574852541255\\
12.155	0.449866173455831\\
12.2	0.468226619392027\\
12.245	0.48491562201977\\
12.29	0.499882717363818\\
12.335	0.513084101839269\\
12.38	0.524482758093228\\
12.425	0.534048554370543\\
12.465	0.54099389622283\\
12.505	0.546461015170081\\
12.545	0.550442665269259\\
12.585	0.552935983252922\\
12.625	0.553942473510574\\
12.665	0.553467980034327\\
12.705	0.551522645479594\\
12.745	0.548120857530051\\
12.79	0.542576206884803\\
12.835	0.535244476431615\\
12.88	0.526164700605506\\
12.925	0.515382130303976\\
12.97	0.502948023147553\\
13.015	0.488919412160158\\
13.065	0.471538234828557\\
13.115	0.452359284488409\\
13.165	0.431483466122017\\
13.22	0.40668914834356\\
13.275	0.38012486396201\\
13.335	0.349316442505199\\
13.4	0.314034525485681\\
13.47	0.274147130480031\\
13.55	0.226631669997232\\
13.65	0.165188962674335\\
14	-0.0518663248404323\\
14.08	-0.0985270561357368\\
14.15	-0.137539140741126\\
14.215	-0.171950091743781\\
14.275	-0.201948703312468\\
14.335	-0.230071952147739\\
14.39	-0.254066453811134\\
14.445	-0.276237256678002\\
14.495	-0.294724767051633\\
14.545	-0.311554164303573\\
14.595	-0.326666569352341\\
14.645	-0.340011741629695\\
14.695	-0.351548244731362\\
14.74	-0.360357630232016\\
14.785	-0.36765808106415\\
14.83	-0.37343806491333\\
14.875	-0.377691980588196\\
14.92	-0.380420134361486\\
14.965	-0.381628693646945\\
15.01	-0.381329618338555\\
15.055	-0.379540570223071\\
15.1	-0.376284800958643\\
15.15	-0.370982148939106\\
15.2	-0.363951347844647\\
15.25	-0.355247233475097\\
15.3	-0.344932101510807\\
15.35	-0.333075345405376\\
15.405	-0.318343350521133\\
15.46	-0.30194823686935\\
15.52	-0.282305338963766\\
15.58	-0.260988627871541\\
15.645	-0.236208594198615\\
15.715	-0.207820409954223\\
15.795	-0.173594988479095\\
15.89	-0.131103334137293\\
16.03	-0.0664386684995293\\
16.215	0.0188091514889948\\
16.31	0.0608003726057404\\
16.39	0.0944997017645051\\
16.465	0.124327507700201\\
16.535	0.150344988202249\\
16.6	0.172721434003051\\
16.66	0.191703362696899\\
16.72	0.208956716834848\\
16.775	0.223163789730961\\
16.83	0.235759449265913\\
16.885	0.246683572143041\\
16.94	0.255886647163521\\
16.995	0.263329971349975\\
17.045	0.268546000205305\\
17.095	0.27227164436087\\
17.145	0.274501454646668\\
17.195	0.275237465795897\\
17.245	0.274489125150353\\
17.3	0.271971733474089\\
17.355	0.267710997173054\\
17.41	0.261749415645625\\
17.465	0.254139346011641\\
17.52	0.244942604148321\\
17.58	0.233183652526691\\
17.64	0.219724334732462\\
17.7	0.2046793063368\\
17.765	0.186736222866159\\
17.835	0.165692305023128\\
17.91	0.141418965734971\\
17.995	0.112117991462952\\
18.095	0.0758018907707481\\
18.235	0.0230017206536104\\
18.445	-0.0562101495502532\\
18.545	-0.0921725019765347\\
18.63	-0.121106947849398\\
18.705	-0.145047223381226\\
18.775	-0.165809173460701\\
18.845	-0.184847718295231\\
18.91	-0.200832489291173\\
18.97	-0.214030897249899\\
19.03	-0.225648103672711\\
19.09	-0.235612042901465\\
19.15	-0.243863117659146\\
19.205	-0.24988169123543\\
19.26	-0.254395057135724\\
19.315	-0.257386049178166\\
19.37	-0.258846817057503\\
19.425	-0.25877880377746\\
19.48	-0.257192667845601\\
19.535	-0.254108151109676\\
19.595	-0.249068212713667\\
19.655	-0.242328244995633\\
19.715	-0.233948986298202\\
19.775	-0.224002466111756\\
19.84	-0.21155464142592\\
19.905	-0.197483102953953\\
19.975	-0.180663876975672\\
20.05	-0.160925609201882\\
20.13	-0.138174536000548\\
20.22	-0.110860381909902\\
20.33	-0.0756530302796818\\
20.5	-0.019226061520385\\
20.675	0.0383690182832765\\
20.78	0.0712523995786682\\
20.87	0.0977750296837883\\
20.95	0.119708888450049\\
21.025	0.138621803468084\\
21.095	0.154653732890125\\
21.165	0.168973473311326\\
21.23	0.180626354069858\\
21.295	0.190606675439994\\
21.355	0.198271886722779\\
21.415	0.204404467737476\\
21.475	0.208969911006989\\
21.535	0.211944991359843\\
21.595	0.213317843417741\\
21.655	0.213087958079086\\
21.715	0.211266098677157\\
21.775	0.207874138056184\\
21.835	0.202944818359185\\
21.9	0.195920318416512\\
21.965	0.187211030068198\\
22.03	0.176898757082199\\
22.1	0.164109005423285\\
22.17	0.149702620445879\\
22.245	0.132640633683025\\
22.325	0.112804262559308\\
22.415	0.0887832472206185\\
22.52	0.0589791892714686\\
22.655	0.0188440155252465\\
22.955	-0.0708914241153593\\
23.06	-0.100315965899739\\
23.15	-0.123953955735118\\
23.235	-0.144608088819069\\
23.315	-0.162323884763111\\
23.39	-0.177236527272498\\
23.46	-0.189546530904892\\
23.53	-0.200202703499116\\
23.595	-0.208545264928119\\
23.66	-0.215339198622729\\
23.725	-0.220545509861012\\
23.79	-0.224138479382077\\
23.855	-0.226105739854461\\
23.92	-0.22644824019298\\
23.985	-0.225180099064204\\
24.05	-0.222328349840325\\
24.115	-0.21793258015299\\
24.185	-0.21153146449322\\
24.255	-0.203479240540304\\
24.325	-0.193869948825153\\
24.4	-0.181968830670485\\
24.48	-0.167607257371486\\
24.565	-0.150679414393238\\
24.66	-0.130035611133451\\
24.765	-0.105545998408246\\
24.9	-0.0723251742822413\\
25.265	0.0184623845190401\\
25.375	0.0436507562470183\\
25.47	0.0638199991786337\\
25.56	0.0812801659520233\\
25.645	0.0960887515651905\\
25.725	0.108383861880299\\
25.8	0.118361076636063\\
25.875	0.12676319122869\\
25.95	0.133535711684431\\
26.025	0.138643675202587\\
26.1	0.142071773178174\\
26.175	0.143824247929899\\
26.25	0.143924566729595\\
26.325	0.142414879225043\\
26.4	0.139355266752943\\
26.48	0.13447045080602\\
26.56	0.128023408520704\\
26.645	0.11960970631452\\
26.74	0.108516550287561\\
26.84	0.095207388829067\\
26.955	0.0782803963019205\\
27.105	0.0544952542189208\\
27.46	-0.0024109323175594\\
27.58	-0.0196606421797014\\
27.685	-0.0331787522478635\\
27.78	-0.0438635257268345\\
27.87	-0.0524433726059783\\
27.96	-0.0593808890623109\\
28.045	-0.0643284642492574\\
28.13	-0.0676531227867088\\
28.215	-0.0693194038405522\\
28.3	-0.0693192443159774\\
28.385	-0.0676718097903404\\
28.47	-0.0644229133845613\\
28.56	-0.059317207900591\\
28.65	-0.0526109942960318\\
28.745	-0.0439539699450506\\
28.85	-0.0327362868835905\\
28.965	-0.018817121037614\\
29.105	-0.000203034921810286\\
29.62	0.0699447544048155\\
29.735	0.0829591705791586\\
29.835	0.0927262003139049\\
29.93	0.100443176138583\\
30.02	0.106192430718266\\
30.11	0.110302474819349\\
30.195	0.112598941537271\\
30.28	0.113304355869388\\
30.365	0.11239373845504\\
30.45	0.109867216654095\\
30.535	0.1057499664484\\
30.625	0.0997124109401\\
30.715	0.0920357228926605\\
30.81	0.0822834526275926\\
30.91	0.0703714041185037\\
31.02	0.0555915478951192\\
31.145	0.037100845483593\\
31.305	0.0116893441662\\
31.675	-0.0477002853057513\\
31.8	-0.0657772135465109\\
31.91	-0.0800646722684633\\
32.01	-0.0914260759295473\\
32.105	-0.100565140879013\\
32.195	-0.107580255923978\\
32.28	-0.112630051264546\\
32.365	-0.116071926474234\\
32.45	-0.117853566065889\\
32.535	-0.117946611327511\\
32.62	-0.116347050627382\\
32.705	-0.113075252807874\\
32.79	-0.108175644483225\\
32.875	-0.101716037249787\\
32.965	-0.0932766825907549\\
33.06	-0.0827280670445987\\
33.16	-0.0700051684000584\\
33.27	-0.0543844568411771\\
33.4	-0.0342207020220258\\
33.575	-0.00528879141543825\\
33.875	0.044444292669823\\
34.005	0.0642358445650189\\
34.115	0.0794361535809855\\
34.215	0.0917066123655275\\
34.31	0.101776223309514\\
34.4	0.109729448627007\\
34.485	0.11571167262673\\
34.57	0.1201263284851\\
34.655	0.122915520445133\\
34.74	0.124044411626272\\
34.825	0.123501636718458\\
34.91	0.121299376090093\\
34.995	0.11747309156442\\
35.08	0.11208092900003\\
35.17	0.104753973582007\\
35.265	0.0953457402624736\\
35.365	0.0837688175519418\\
35.475	0.0693222753948248\\
35.595	0.0519105638272492\\
35.745	0.0284518873858417\\
36.21	-0.0455255889195598\\
36.33	-0.0623296224152625\\
36.44	-0.0761070055381765\\
36.54	-0.0870200964905621\\
36.635	-0.0957841280830394\\
36.725	-0.102521202701098\\
36.815	-0.107644814095551\\
36.905	-0.111093550057689\\
36.99	-0.112781914974647\\
37.075	-0.112940205823065\\
37.165	-0.111458792035648\\
37.255	-0.108327030994076\\
37.345	-0.103617733613504\\
37.44	-0.0970440632879104\\
37.54	-0.0885020666053151\\
37.65	-0.0774190213710995\\
37.77	-0.0636616054674448\\
37.915	-0.0453326655094202\\
38.16	-0.0123864020646067\\
38.36	0.0138292099514388\\
38.495	0.0299573199558552\\
38.61	0.0421497584915471\\
38.715	0.0517335812376132\\
38.815	0.0592774799052336\\
38.91	0.0648671276888706\\
39.005	0.06881343869631\\
39.095	0.0709692881708008\\
39.185	0.0715485176479547\\
39.275	0.0705421425615498\\
39.365	0.0679679002023477\\
39.46	0.0635988574325097\\
39.555	0.0576151829624223\\
39.655	0.0496969890260459\\
39.76	0.0397741836716534\\
39.875	0.0272834044974104\\
40.01	0.010912001855985\\
40.185	-0.0120722637092854\\
40.535	-0.0583882110785225\\
40.67	-0.074356272302083\\
40.785	-0.0863692823250517\\
40.89	-0.0957450995098839\\
40.99	-0.103041072942574\\
41.085	-0.108339110315825\\
41.175	-0.111782477269315\\
41.265	-0.11361670060387\\
41.355	-0.113792885967968\\
41.445	-0.112288247831202\\
41.535	-0.109106510327621\\
41.625	-0.104277888922326\\
41.715	-0.0978586539445985\\
41.81	-0.089447578317646\\
41.91	-0.0789150699291952\\
42.015	-0.0661957930123265\\
42.13	-0.0505981070931796\\
42.26	-0.0313126949775722\\
42.435	-0.00357500646495623\\
42.78	0.0514988303726511\\
42.915	0.0711436846962386\\
43.03	0.086255781599931\\
43.135	0.0984207150100076\\
43.23	0.107871964580653\\
43.325	0.115684505408012\\
43.415	0.121457914193172\\
43.505	0.12556093387542\\
43.59	0.127848219032217\\
43.675	0.128563153922215\\
43.76	0.12769763048351\\
43.845	0.125264567975933\\
43.93	0.12129771319286\\
44.02	0.115486168768143\\
44.11	0.108104042295537\\
44.205	0.0987312619027421\\
44.305	0.0872817033330477\\
44.415	0.0730610010847101\\
44.54	0.0552258726571608\\
44.695	0.0313785095245009\\
45.17	-0.042924426265273\\
45.295	-0.0601136791725594\\
45.405	-0.0736336387472818\\
45.505	-0.0843646486583225\\
45.6	-0.093007017176177\\
45.695	-0.100001616224773\\
45.785	-0.10501282669054\\
45.875	-0.108386352058659\\
45.965	-0.110082381732525\\
46.055	-0.110086319420702\\
46.145	-0.108408870113834\\
46.235	-0.105085742154586\\
46.325	-0.100176970884092\\
46.42	-0.0933676691998926\\
46.52	-0.0845290010078656\\
46.625	-0.0735928338425822\\
46.74	-0.0599437375174148\\
46.87	-0.0428353026567265\\
47.035	-0.0193887428395954\\
47.465	0.0425593697970612\\
47.595	0.0592147337424365\\
47.71	0.072388358163181\\
47.815	0.0828675822581886\\
47.915	0.0912869641615828\\
48.01	0.0977457858614628\\
48.105	0.102610690863798\\
48.2	0.105817571407528\\
48.29	0.107293711593258\\
48.38	0.10724344243431\\
48.475	0.105553582788616\\
48.57	0.102229789751505\\
48.665	0.0973468994818916\\
48.765	0.09063360816927\\
48.87	0.0820055042908905\\
48.985	0.0709336793123327\\
49.115	0.0567444587860848\\
49.275	0.0375337631949151\\
49.825	-0.030124676417131\\
49.955	-0.0435861489424383\\
50.07	-0.0539183808079429\\
50.18	-0.0621818884617653\\
50.285	-0.0684312932198736\\
50.385	-0.0727891710043309\\
50.485	-0.0755244672739082\\
50.585	-0.0766031961946965\\
50.685	-0.076023808038542\\
50.785	-0.0738169665769988\\
50.885	-0.0700447144411385\\
50.99	-0.0645001250750852\\
51.1	-0.0571019995143445\\
51.22	-0.0474053354960517\\
51.355	-0.0348330331905515\\
51.52	-0.0177568172289284\\
52.07	0.0406360323655122\\
52.205	0.0524930089601696\\
52.325	0.0614275592213858\\
52.435	0.0680590395095919\\
52.54	0.0728445344341537\\
52.645	0.076012305495226\\
52.745	0.0774585954992801\\
52.845	0.0773393756421967\\
52.945	0.0756523883062812\\
53.05	0.0722243830724665\\
53.155	0.0671652794637509\\
53.265	0.0602257699200379\\
53.38	0.0513412950131453\\
53.505	0.0400433134796003\\
53.645	0.0257512605677164\\
53.825	0.00563635512258998\\
54.295	-0.0478063579507761\\
54.44	-0.0621312760946751\\
54.565	-0.0728856598090033\\
54.68	-0.0812044752196641\\
54.79	-0.0875660310050819\\
54.895	-0.0920595227278511\\
55	-0.0949268942831623\\
55.1	-0.0961004596787518\\
55.2	-0.0957400283040784\\
55.305	-0.093725979872687\\
55.41	-0.0900843811801337\\
55.52	-0.0846116636851093\\
55.635	-0.0772140106467134\\
55.755	-0.0678656964684592\\
55.89	-0.0556692853590448\\
56.045	-0.0399848907766795\\
56.265	-0.0159309384303015\\
56.58	0.018410513383202\\
56.74	0.0341448911831606\\
56.875	0.0458362784943063\\
57	0.0550438693488218\\
57.115	0.0619392398063212\\
57.225	0.0669911970009593\\
57.335	0.0704480471256659\\
57.445	0.0722616145535824\\
57.555	0.0724202786295791\\
57.665	0.070948762215636\\
57.775	0.0679071109066456\\
57.89	0.063150343909399\\
58.015	0.0563176227989572\\
58.15	0.047251044586119\\
58.3	0.0355251077768344\\
58.49	0.0189710638761085\\
59.005	-0.0267937927106914\\
59.16	-0.0384155977899923\\
59.295	-0.0469941528193658\\
59.425	-0.0536429605355124\\
59.55	-0.0583794008813356\\
59.67	-0.0612996115982583\\
59.79	-0.0625781438569106\\
59.91	-0.0622125881972977\\
60.03	-0.0602443789295535\\
60.155	-0.056580289898875\\
60.285	-0.0511711724849704\\
60.425	-0.0437549453675956\\
60.585	-0.0336456412609891\\
60.79	-0.0189582179673664\\
61.325	0.0202425300477671\\
61.49	0.0302499590411571\\
61.64	0.0377426631479238\\
61.78	0.0431104803546418\\
61.915	0.0466538719622918\\
62.045	0.0484784260579261\\
62.175	0.0487298632226896\\
62.31	0.047365515959342\\
62.45	0.0443045871535332\\
62.6	0.0393547796485052\\
62.765	0.0322362611586016\\
62.96	0.0221554248973632\\
63.325	0.00123750993046201\\
63.575	-0.0121970197556323\\
63.755	-0.0203127942517369\\
63.915	-0.0259621267146031\\
64.065	-0.0296717170550664\\
64.21	-0.0316577673995653\\
64.355	-0.0320076032342342\\
64.5	-0.0307273327422877\\
64.65	-0.0277656646186699\\
64.81	-0.0229415690299959\\
64.985	-0.0160048939476951\\
65.195	-0.00599675655263354\\
65.945	0.0313388293296555\\
66.12	0.0374673503093561\\
66.28	0.0414734384634698\\
66.435	0.0437208690048863\\
66.585	0.0442790635202925\\
66.735	0.0432339020511563\\
66.89	0.0405276569127011\\
67.05	0.036138408865213\\
67.225	0.0297359374608845\\
67.43	0.0205917638251378\\
67.735	0.00516669243367573\\
68.105	-0.0132252790780285\\
68.315	-0.0220073002920458\\
68.495	-0.0279716017788587\\
68.665	-0.0320116067904053\\
68.83	-0.0343136300989499\\
68.995	-0.034973066546172\\
69.16	-0.0340257504759336\\
69.335	-0.0313934125582023\\
69.525	-0.026894663001201\\
69.75	-0.0198731387359601\\
70.09	-0.00740893799257947\\
70.47	0.00609058417961705\\
70.7	0.0126081197455221\\
70.9	0.0166970548787333\\
71.09	0.0189969183578285\\
71.28	0.0196720910975046\\
71.475	0.0187156656211869\\
71.68	0.0160829622709855\\
71.915	0.0114071818606476\\
72.235	0.00326992677483418\\
72.775	-0.0105343190129474\\
73.03	-0.0152528449338831\\
73.255	-0.0178343407892783\\
73.475	-0.0187592214714698\\
73.7	-0.018086169069619\\
73.945	-0.0157070657338636\\
74.24	-0.0111603069133537\\
75.15	0.00403795395234852\\
75.415	0.00609389038402242\\
75.67	0.00644468501369033\\
75.935	0.00516523244513678\\
76.24	0.00201539857494026\\
76.84	-0.00632374279732062\\
77.195	-0.0101994161805976\\
77.475	-0.0116678687315073\\
77.74	-0.0114416020588806\\
78.01	-0.00956784836787961\\
78.31	-0.00581712442786397\\
78.735	0.0013080573581874\\
79.27	0.0100169642346373\\
79.575	0.0133059757228295\\
79.85	0.0146700258630403\\
80.125	0.0144015377049982\\
80.42	0.0124600875198553\\
80.79	0.00829126702180361\\
81.635	-0.00181209755939449\\
81.955	-0.00360786404084479\\
82.26	-0.00371583756259497\\
82.59	-0.00219628644009617\\
83.035	0.00161486868577754\\
83.685	0.00706934289328842\\
84.025	0.00820655852925256\\
84.345	0.00768610095823874\\
84.69	0.00547880875581086\\
85.165	0.000638991787553778\\
85.77	-0.00528574304053109\\
86.11	-0.00694365890959148\\
86.425	-0.00688449977820937\\
86.755	-0.00518597334385618\\
87.165	-0.00135296315349365\\
87.955	0.0063552169672505\\
88.28	0.00762966046372071\\
88.58	0.00719719538227537\\
88.885	0.00514393317567396\\
89.24	0.00107552806159106\\
90.355	-0.0130415448821282\\
90.65	-0.0143298303854067\\
90.935	-0.0139660867405098\\
91.235	-0.011931241003424\\
91.585	-0.00785688993354938\\
92.715	0.00666364417324417\\
93.02	0.0080835789473781\\
93.32	0.00784632255817996\\
93.64	0.00595398155417115\\
94.055	0.00175539209209319\\
94.815	-0.00615365856333483\\
95.15	-0.0077848190478278\\
95.46	-0.0076973464019261\\
95.785	-0.00596378040623335\\
96.17	-0.00221695282021983\\
97.185	0.00852577295970036\\
97.515	0.00981647022615562\\
97.835	0.00943815215183008\\
98.18	0.0073670434892108\\
98.64	0.00282817799964619\\
99.33	-0.00392593193001289\\
99.68	-0.00562588725225055\\
100.005	-0.0056164193652819\\
100.345	-0.00397791319224439\\
100.76	-0.000270282760340024\\
101.69	0.00859322911500726\\
102.035	0.00984982871594298\\
102.36	0.00942439862228639\\
102.705	0.00732395316967427\\
103.13	0.00301767023299249\\
104.05	-0.00679763054026239\\
104.405	-0.0086299528801419\\
104.745	-0.00878653282575215\\
105.11	-0.00730754005613221\\
105.58	-0.00366375273145536\\
106.42	0.00301917533525398\\
106.815	0.00433158903632602\\
107.2	0.00398334358632724\\
107.64	0.00189970854364674\\
109	-0.00580647885277585\\
109.42	-0.00572824268326144\\
109.89	-0.00396318384335359\\
111.375	0.00294509496754358\\
111.845	0.00258941246659106\\
112.445	0.000388513677535229\\
113.35	-0.00287026009564784\\
113.845	-0.00286458213201968\\
114.365	-0.00119396730244148\\
116.025	0.00553748426347056\\
116.535	0.00498307956542021\\
117.185	0.00252543228913282\\
118.25	-0.00152668587921312\\
118.855	-0.00198702965627717\\
119.61	-0.000798984932742997\\
120.84	0.00112857263434307\\
121.72	0.000563145928026643\\
123.425	-0.000821785347454806\\
125.795	-0.00133700397304892\\
127.275	-0.00207434746943136\\
128.455	-0.000724257966908226\\
130.265	0.00124782530119205\\
132.125	0.00128124287303422\\
134.09	-0.000320516803327564\\
135.265	-0.000407626170584763\\
138.35	0.000994200528026568\\
140.615	-0.00131833246524593\\
144.765	-0.000264467343754404\\
146.695	0.00108797378689474\\
147.985	-0.00026740686629978\\
149.205	-0.000971050148052655\\
150	-0.000317886003642798\\
};
%\addlegendentry{$\, m_{\textup{uni}}$}

\addplot [color=mycolor3, line width=2.5pt]
  table[row sep=crcr]{%
0	-0.0152999999999963\\
0.185000000000002	-0.0758666861281654\\
0.294999999999987	-0.110186520674603\\
0.389999999999986	-0.138131512675386\\
0.474999999999994	-0.16145764815812\\
0.555000000000007	-0.181734952716852\\
0.629999999999995	-0.199112699368243\\
0.705000000000013	-0.214795655870716\\
0.775000000000006	-0.227829465788858\\
0.844999999999999	-0.23926777061078\\
0.914999999999992	-0.249086725034914\\
0.985000000000014	-0.257284001329396\\
1.05500000000001	-0.263878121792715\\
1.125	-0.268907477291378\\
1.19999999999999	-0.272624759297827\\
1.27500000000001	-0.274703164373364\\
1.35499999999999	-0.275239936243906\\
1.435	-0.274196379949586\\
1.52500000000001	-0.27135191557656\\
1.62	-0.266718251350852\\
1.72999999999999	-0.259691248538985\\
1.86500000000001	-0.249369489534672\\
2.155	-0.224968964407225\\
2.33000000000001	-0.211341816296965\\
2.47	-0.202047474887365\\
2.59999999999999	-0.195014766325784\\
2.72999999999999	-0.189599012319405\\
2.86500000000001	-0.185583771642342\\
3.02000000000001	-0.182631443961299\\
3.25	-0.180113366836935\\
3.5	-0.176964479337244\\
3.64500000000001	-0.173483244061089\\
3.77000000000001	-0.168854212784424\\
3.88499999999999	-0.162944824168193\\
3.99000000000001	-0.155989932719081\\
4.095	-0.147446325247614\\
4.19999999999999	-0.137277059239693\\
4.30500000000001	-0.125506250713045\\
4.41499999999999	-0.111550626929841\\
4.53	-0.0953634128838701\\
4.66	-0.0754323129870045\\
4.82499999999999	-0.0483908621060891\\
5.23500000000001	0.0196163539494592\\
5.36000000000001	0.0382838340279648\\
5.47	0.0531320766948227\\
5.56999999999999	0.0650645587700467\\
5.66499999999999	0.074824767771446\\
5.755	0.0825217784375525\\
5.845	0.0886153625161796\\
5.935	0.0930413133049228\\
6.02000000000001	0.095659304641714\\
6.10499999999999	0.0967560626854436\\
6.19499999999999	0.0962826069629159\\
6.285	0.0941799702851824\\
6.38	0.0902820905921544\\
6.47499999999999	0.0847831264168804\\
6.57499999999999	0.0774322233912415\\
6.685	0.0677361639102401\\
6.81	0.0550442407163132\\
6.96000000000001	0.038109486492715\\
7.21000000000001	0.00793130523729246\\
7.44499999999999	-0.0198494408900274\\
7.59999999999999	-0.036595187311832\\
7.74000000000001	-0.0501152278668258\\
7.87	-0.0610745092963896\\
8	-0.0703901462604506\\
8.13	-0.0780481773230122\\
8.25999999999999	-0.0841156176629454\\
8.40000000000001	-0.0890278361606818\\
8.55500000000001	-0.0927877538371433\\
8.72999999999999	-0.0953842861895851\\
8.96000000000001	-0.097085905827754\\
9.81	-0.100317474921667\\
10.08	-0.100397220824476\\
10.265	-0.0989058631021464\\
10.42	-0.0961062361788265\\
10.56	-0.0920147127613973\\
10.69	-0.0866604240913205\\
10.815	-0.0799514676674562\\
10.94	-0.0716218242378375\\
11.065	-0.0616368101198077\\
11.19	-0.0500205041560378\\
11.32	-0.0363004311561497\\
11.46	-0.0198421189041937\\
11.615	7.4463612065756e-05\\
11.805	0.0262093419244422\\
12.34	0.100809560963597\\
12.49	0.119510183804664\\
12.625	0.134735087074944\\
12.75	0.147224455690065\\
12.87	0.157597039358734\\
12.985	0.165951199722144\\
13.1	0.1726973590211\\
13.215	0.177817994456888\\
13.33	0.181330307317381\\
13.45	0.18333358220292\\
13.57	0.183725694220186\\
13.695	0.182542890235311\\
13.83	0.179612736169787\\
13.975	0.174784399888324\\
14.13	0.167989102266432\\
14.305	0.158668135423937\\
14.505	0.146362874614994\\
14.74	0.130252428786235\\
15.01	0.110123399784584\\
15.295	0.0872880458952352\\
15.57	0.0636480142059952\\
15.83	0.0396967008277329\\
16.1	0.013182905142429\\
16.44	-0.0219687388852492\\
16.895	-0.0689044551164386\\
17.1	-0.0883599445488983\\
17.27	-0.102950611214283\\
17.425	-0.114665794925315\\
17.57	-0.12399996582073\\
17.705	-0.131106063208449\\
17.835	-0.136390005973794\\
17.965	-0.140069898771969\\
18.095	-0.142107845799586\\
18.225	-0.142502472347445\\
18.355	-0.141288626450006\\
18.49	-0.138400301645163\\
18.63	-0.133773736034954\\
18.78	-0.127156690244533\\
18.94	-0.118467118808297\\
19.12	-0.107069162061606\\
19.345	-0.0911114002886961\\
19.735	-0.0614737066194664\\
20.09	-0.0351833930882322\\
20.34	-0.0182683428582209\\
20.57	-0.00430529680312475\\
20.79	0.00745384598553755\\
21.005	0.0173696307581679\\
21.22	0.0256921367191012\\
21.43	0.0322432350714053\\
21.635	0.0370701056039309\\
21.835	0.0401941649439266\\
22.03	0.0416221530162773\\
22.215	0.041392091553007\\
22.395	0.0395950623251338\\
22.575	0.0361791490894063\\
22.75	0.031276826138793\\
22.93	0.024626020401314\\
23.115	0.0161728431652648\\
23.315	0.0053724525711516\\
23.535	-0.00815063325953247\\
23.825	-0.0277218085843742\\
24.385	-0.0658402129601257\\
24.605	-0.0789294868889954\\
24.795	-0.0886300843966126\\
24.97	-0.0959583277525269\\
25.135	-0.101280126100164\\
25.295	-0.104862624016704\\
25.455	-0.106834110023044\\
25.615	-0.107178845629107\\
25.775	-0.105917965742975\\
25.94	-0.102992290117754\\
26.11	-0.0983430579450157\\
26.285	-0.0919490062736088\\
26.47	-0.0835795821071201\\
26.67	-0.0728850451306755\\
26.885	-0.0597544556375738\\
27.125	-0.043462105239314\\
27.41	-0.0224307700480608\\
27.805	0.00849852928021733\\
28.385	0.0538252027610042\\
28.65	0.0728304730156424\\
28.87	0.0870523784022907\\
29.07	0.0983755348312627\\
29.255	0.107218224509552\\
29.425	0.113773827475342\\
29.59	0.118562415279712\\
29.75	0.121630136772723\\
29.91	0.123084354386208\\
30.07	0.122895500410863\\
30.23	0.121067310482402\\
30.39	0.117637271772054\\
30.555	0.112497044702849\\
30.725	0.105615627117061\\
30.91	0.0964804906834047\\
31.11	0.0849455565036124\\
31.335	0.0703266005333205\\
31.62	0.0501091461021019\\
32.5	-0.013464359652744\\
32.745	-0.0288789975399766\\
32.965	-0.0411454577754284\\
33.17	-0.051008879699225\\
33.37	-0.0590183800520663\\
33.56	-0.0650447287592897\\
33.75	-0.0694541597300997\\
33.935	-0.0721483423871518\\
34.12	-0.0732445850607348\\
34.305	-0.0727487854688604\\
34.495	-0.0706178028408715\\
34.69	-0.0667938788363642\\
34.89	-0.0612667089560546\\
35.105	-0.0536995216593539\\
35.34	-0.043802956573586\\
35.62	-0.0303540044008344\\
36.11	-0.00484251149123338\\
36.485	0.0138937597485551\\
36.745	0.0252797278148478\\
36.97	0.0335456588156546\\
37.18	0.039645889721811\\
37.38	0.0438305818698836\\
37.575	0.0462798477436763\\
37.765	0.0470691497590394\\
37.955	0.046278864970418\\
38.15	0.0438645756200913\\
38.35	0.039785158303971\\
38.56	0.0338914147942546\\
38.785	0.0259544512227876\\
39.035	0.0154910349752697\\
39.33	0.00147593490507347\\
39.785	-0.0219908369549273\\
40.27	-0.0465410458150188\\
40.555	-0.0593483824237921\\
40.8	-0.0687585505776838\\
41.02	-0.0756169365991468\\
41.225	-0.0804367313506589\\
41.425	-0.0835278880240082\\
41.62	-0.0849090317950925\\
41.81	-0.0846475348885178\\
42	-0.082782213634772\\
42.19	-0.0793338135147792\\
42.385	-0.0742103741271194\\
42.59	-0.0672073766781409\\
42.81	-0.0580357197270587\\
43.05	-0.0463723471192168\\
43.33	-0.0310939220422028\\
43.735	-0.00718860935734256\\
44.28	0.024772625022166\\
44.565	0.0398233547092559\\
44.81	0.0511926628782646\\
45.035	0.0600492370942902\\
45.25	0.0668951988747608\\
45.455	0.0718222627104126\\
45.655	0.0750447920424335\\
45.855	0.0766628116120387\\
46.055	0.0766723542287764\\
46.26	0.0750454983052009\\
46.47	0.0717348004418454\\
46.685	0.0667416280960254\\
46.915	0.0597902313138263\\
47.17	0.0504359407019592\\
47.47	0.0377433531818383\\
47.915	0.01708054142685\\
48.44	-0.00696061298052086\\
48.74	-0.0190563874537304\\
48.995	-0.0277743101581223\\
49.23	-0.0342428740054004\\
49.455	-0.0388517201444643\\
49.675	-0.0417561177326604\\
49.895	-0.0430310102364615\\
50.115	-0.0426842986298368\\
50.34	-0.0407138957905318\\
50.575	-0.0370349016828015\\
50.825	-0.0315076113697614\\
51.105	-0.0236837898131341\\
51.45	-0.0123413569015725\\
52.585	0.0263513664829702\\
52.865	0.0334751576603196\\
53.12	0.0383699948956746\\
53.36	0.0413767895118156\\
53.59	0.0426770713906137\\
53.82	0.0423666166045678\\
54.05	0.0404387530591066\\
54.285	0.0368495797565913\\
54.53	0.0314841894928009\\
54.795	0.0240322214590094\\
55.095	0.0139182882572015\\
55.475	-0.000608022515450557\\
56.355	-0.0348129361042879\\
56.655	-0.0444962553891344\\
56.92	-0.0514751476035826\\
57.165	-0.0563508688879892\\
57.4	-0.0594423888271365\\
57.63	-0.0608704486045326\\
57.86	-0.0606769688840814\\
58.09	-0.0588714350749058\\
58.325	-0.0554229756510551\\
58.57	-0.0502242589763\\
58.835	-0.0429690876341624\\
59.13	-0.0332538177650292\\
59.5	-0.0193611513143708\\
60.55	0.0210859839697832\\
60.85	0.0304237101377964\\
61.12	0.0372313086534461\\
61.375	0.0420410820001962\\
61.62	0.0450478181960818\\
61.86	0.0463983262328895\\
62.105	0.0461479617776206\\
62.355	0.0442568107459351\\
62.615	0.0406694373367316\\
62.895	0.0351884071645827\\
63.215	0.0272787307396811\\
63.635	0.0151654761040163\\
64.51	-0.010461118192211\\
64.845	-0.0183568595243742\\
65.14	-0.0237088714252991\\
65.415	-0.0270941446997028\\
65.68	-0.0287574137453532\\
65.945	-0.0287998595155727\\
66.21	-0.0272452122900972\\
66.49	-0.0239745743101025\\
66.79	-0.0188338248877358\\
67.135	-0.0112563671715975\\
67.605	0.000827405168507767\\
68.36	0.0202411883586819\\
68.71	0.0274942644032592\\
69.015	0.0322261970148645\\
69.295	0.0349968841706243\\
69.565	0.0360949234136001\\
69.835	0.0355836035240316\\
70.105	0.0334729353232319\\
70.385	0.0296828715512447\\
70.685	0.0240034058525396\\
71.025	0.0159109324679036\\
71.46	0.00383984620890487\\
72.415	-0.023154707087258\\
72.76	-0.0309605854423296\\
73.065	-0.0362691306928866\\
73.35	-0.0396268630664451\\
73.625	-0.0412628321710145\\
73.9	-0.0412697331893241\\
74.175	-0.0396685852976191\\
74.46	-0.0364119323355112\\
74.77	-0.0312319058172363\\
75.12	-0.02372606939619\\
75.58	-0.0121238772433401\\
76.505	0.0115426977282027\\
76.87	0.0189890471345677\\
77.19	0.0239328721031598\\
77.49	0.0269842901630284\\
77.785	0.028373788261149\\
78.08	0.028142897333737\\
78.385	0.0262699688834402\\
78.71	0.0226303105330601\\
79.075	0.0168923241719483\\
79.555	0.00760504185680588\\
80.515	-0.011318659661697\\
80.895	-0.0169312879080792\\
81.23	-0.0203021554693237\\
81.55	-0.0219125797668482\\
81.86	-0.0218793232588155\\
82.175	-0.0202511063535269\\
82.51	-0.0168840087608828\\
82.88	-0.0115072499734765\\
83.34	-0.0031112687204029\\
84.53	0.0194204008100201\\
84.9	0.0243199911102465\\
85.235	0.0271748736138022\\
85.555	0.028300173458689\\
85.87	0.0278020699822719\\
86.19	0.0256900726444087\\
86.53	0.0218142113866975\\
86.91	0.015816180058863\\
87.39	0.00650799493428167\\
88.525	-0.0161350667286229\\
88.91	-0.0217936062760486\\
89.255	-0.0252870402972007\\
89.585	-0.0270299504738318\\
89.91	-0.0271427862675466\\
90.245	-0.0256261799551964\\
90.6	-0.0223692605601684\\
91	-0.0170273198207553\\
91.52	-0.00835055639359439\\
92.54	0.00895179207844876\\
92.955	0.0141208623715272\\
93.325	0.017136709282056\\
93.68	0.0184152491250131\\
94.03	0.0180759582985672\\
94.395	0.0161128795019749\\
94.8	0.0122782046495047\\
95.295	0.00589260085834553\\
96.64	-0.0123629978878625\\
97.05	-0.0157660774798103\\
97.43	-0.0173200278991317\\
97.8	-0.0172131439756242\\
98.175	-0.0154857194939666\\
98.58	-0.0119710370356927\\
99.05	-0.00622362626876338\\
99.91	0.00631840540498274\\
100.495	0.0139553225018858\\
100.93	0.0180435236807739\\
101.32	0.0201200653234821\\
101.695	0.0205227375998902\\
102.075	0.0193131506751172\\
102.475	0.0164115455542628\\
102.93	0.0114512418850552\\
103.565	0.0027449992901154\\
104.46	-0.00938211558042212\\
104.925	-0.0139938337834735\\
105.34	-0.0165135773142993\\
105.735	-0.0173150260418709\\
106.135	-0.01651637752434\\
106.56	-0.014043656772202\\
107.055	-0.00949705614189611\\
107.87	-8.91068298471964e-05\\
108.57	0.00731457107403344\\
109.05	0.0108002537249945\\
109.485	0.0123695794694072\\
109.91	0.0122940206128419\\
110.35	0.0105934770974159\\
110.845	0.00702178441062529\\
111.53	0.00029943747782113\\
112.49	-0.00896585806620465\\
112.995	-0.0121307354560258\\
113.445	-0.0133570834323393\\
113.885	-0.012941888735412\\
114.34	-0.0108864372365645\\
114.855	-0.00689731408297689\\
115.6	0.000689162735369564\\
116.485	0.00935623360609839\\
117	0.0127409588124863\\
117.46	0.0141695194372744\\
117.91	0.0139514092263084\\
118.375	0.0121058473356754\\
118.905	0.00834111039256413\\
119.69	0.000934752492725011\\
120.565	-0.00689426681176997\\
121.095	-0.0100021642842592\\
121.575	-0.0112306209440476\\
122.05	-0.0108411542525744\\
122.56	-0.00877922380931295\\
123.18	-0.00456227551615029\\
124.805	0.00734696582060224\\
125.33	0.00904030321922278\\
125.83	0.00905750137056316\\
126.35	0.0074502437949775\\
126.955	0.00390454919309491\\
128.955	-0.00921840001004171\\
129.48	-0.0101502456626008\\
130	-0.00944938565314146\\
130.56	-0.00703667260455632\\
131.275	-0.0022173322738297\\
132.62	0.0070986716400796\\
133.2	0.00924245855085815\\
133.735	0.00961948798988033\\
134.285	0.00838681801818097\\
134.92	0.00529400304139926\\
137.11	-0.00687687168954199\\
137.685	-0.00746047884382506\\
138.27	-0.00642743482364949\\
138.955	-0.00352982038526761\\
140.995	0.00625659447950966\\
141.6	0.0067964541267429\\
142.21	0.00572372050584136\\
142.925	0.00277690542239384\\
144.96	-0.00666269969588029\\
145.585	-0.00724673403280462\\
146.215	-0.00620649761415848\\
146.95	-0.00330675954162984\\
149.005	0.00579866300159892\\
149.66	0.00639718228754305\\
150	0.00606453203334922\\
};
%\addlegendentry{$\, m^*$}

\end{axis}
\end{tikzpicture}%
